Reduced Precision Diffusion Synthetic Acceleration for S$_N$ Neutron Transport in LLNL's ARDRA using Hypre

Fast solution times in production discrete ordinates transport codes often require the use of diffusion synthetic acceleration (DSA). A good implementation of DSA will substantially reduce the number of iterations to converge the transport solution at the cost of solving a diffusion-like linear system at each iteration. Often fewer transport iterations will lead to smaller times to solution. Recent work has shown the promise of reduced precision preconditioning. Time and memory cost can be decreased as long as the reduced precision does not substantially degrade the convergence behavior of the higher precision linear system being solved. In this paper, we discuss the algorithmic implications of accelerating transport iterations in double precision (64 bit) while using a reduced precision (32 bit) DSA solve. We initially implement a stand alone code to investigate any theoretical limitations of reduced precision DSA in slabs. Then we implement reduced precision DSA in ARDRA, Lawrence Livermore National Laboratory's (LLNL) discrete ordinance neutral particle transport code, coupled with {\it hypre}, LLNL's scalable linear solver and multigrid methods library capable of mixed precision linear solves Then we solve various neutron transport problems of interest. We find that in most circumstances, DSA acceleration in reduced precision has little to no impact on the acceleration properties of DSA when used with source iteration in most circumstances. However, as tighter tolerances are required, reduced precision DSA may fail to successfully accelerate the transport solve and increase time to solution.

==> fig/c5g7mox3d_fisssrc_ardra.tex <==
\definecolor{llnlblue}{HTML}{2378C3}
\definecolor{llnlgreen}{HTML}{719F2A}
\definecolor{llnlgray}{HTML}{595B60}
\definecolor{llnlorange}{HTML}{D55E00}
\definecolor{llnldarkblue}{HTML}{005DAB}
\definecolor{llnlpurple}{HTML}{CC79A7}
\definecolor{llnllightblue}{HTML}{56B4E9}
\definecolor{llnlblack}{HTML}{000000}

\begin{tikzpicture}
\begin{axis}[
    width=0.90\linewidth,
    height=0.55\linewidth,
    xlabel={Iterations},
    ylabel={Fission Source Error},
    title={3D Jezebel Criticality Calculation},
    title style={color=llnldarkblue, font=\bfseries},
    axis line style={draw=gray!70},
    tick style={draw=gray!70},
    tick label style={color=gray!35!black},
    legend pos=north east,
    legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1},
    grid=major,
    major grid style={draw=gray!25, dashed},
    minor grid style={draw=gray!15, dotted},
    minor x tick num=1,
    ymode=log,
    log basis y=10,
    minor y tick num=8,
    grid=both,
    ymin=5.73376604759e-07,
    ymax=0.024283516364
]

\addplot[color=llnlblue, line width=1.2pt, mark=-, mark size=2.2pt]
coordinates {
    (3502,0.01496233)
    (3503,0.01494894)
    (3504,0.01493557)
    (3505,0.01492221)
    (3506,0.01490886)
    (3507,0.01489552)
    (3508,0.0148822)
    (3509,0.01486888)
    (3510,0.01485558)
    (3511,0.01484229)
    (3512,0.01482901)
    (3513,0.01481575)
    (3514,0.01480249)
    (3515,0.01478925)
    (3516,0.01477602)
    (3517,0.0147628)
    (3518,0.0147496)
    (3519,0.0147364)
    (3520,0.01472322)
    (3521,0.01471004)
    (3522,0.01469688)
    (3523,0.01468374)
    (3524,0.0146706)
    (3525,0.01465748)
    (3526,0.01464436)
    (3527,0.01463126)
    (3528,0.01461817)
    (3529,0.01460509)
    (3530,0.01459203)
    (3531,0.01457897)
    (3532,0.01456593)
    (3533,0.0145529)
    (3534,0.01453988)
    (3535,0.01452687)
    (3536,0.01451387)
    (3537,0.01450089)
    (3538,0.01448791)
    (3539,0.01447495)
    (3540,0.014462)
    (3541,0.01444906)
    (3542,0.01443613)
    (3543,0.01442322)
    (3544,0.01441031)
    (3545,0.01439742)
    (3546,0.01438454)
    (3547,0.01437167)
    (3548,0.01435881)
    (3549,0.01434596)
    (3550,0.01433313)
    (3551,0.0143203)
    (3552,0.01430749)
    (3553,0.01429469)
    (3554,0.0142819)
    (3555,0.01426912)
    (3556,0.01425635)
    (3557,0.0142436)
    (3558,0.01423085)
    (3559,0.01421812)
    (3560,0.0142054)
    (3561,0.01419269)
    (3562,0.01417999)
    (3563,0.0141673)
    (3564,0.01415463)
    (3565,0.01414196)
    (3566,0.01412931)
    (3567,0.01411666)
    (3568,0.01410403)
    (3569,0.01409141)
    (3570,0.0140788)
    (3571,0.01406621)
    (3572,0.01405362)
    (3573,0.01404105)
    (3574,0.01402848)
    (3575,0.01401593)
    (3576,0.01400339)
    (3577,0.01399086)
    (3578,0.01397834)
    (3579,0.01396583)
    (3580,0.01395333)
    (3581,0.01394085)
    (3582,0.01392837)
    (3583,0.01391591)
    (3584,0.01390346)
    (3585,0.01389102)
    (3586,0.01387859)
    (3587,0.01386617)
    (3588,0.01385376)
    (3589,0.01384136)
    (3590,0.01382898)
    (3591,0.0138166)
    (3592,0.01380424)
    (3593,0.01379189)
    (3594,0.01377955)
    (3595,0.01376721)
    (3596,0.0137549)
    (3597,0.01374259)
    (3598,0.01373029)
    (3599,0.013718)
    (3600,0.01370573)
    (3601,0.01369346)
    (3602,0.01368121)
    (3603,0.01366897)
    (3604,0.01365673)
    (3605,0.01364451)
    (3606,0.0136323)
    (3607,0.0136201)
    (3608,0.01360791)
    (3609,0.01359574)
    (3610,0.01358357)
    (3611,0.01357141)
    (3612,0.01355927)
    (3613,0.01354713)
    (3614,0.01353501)
    (3615,0.0135229)
    (3616,0.0135108)
    (3617,0.01349871)
    (3618,0.01348663)
    (3619,0.01347456)
    (3620,0.0134625)
    (3621,0.01345045)
    (3622,0.01343841)
    (3623,0.01342639)
    (3624,0.01341437)
    (3625,0.01340237)
    (3626,0.01339037)
    (3627,0.01337839)
    (3628,0.01336641)
    (3629,0.01335445)
    (3630,0.0133425)
    (3631,0.01333056)
    (3632,0.01331863)
    (3633,0.01330671)
    (3634,0.0132948)
    (3635,0.0132829)
    (3636,0.01327102)
    (3637,0.01325914)
    (3638,0.01324727)
    (3639,0.01323542)
    (3640,0.01322357)
    (3641,0.01321174)
    (3642,0.01319991)
    (3643,0.0131881)
    (3644,0.01317629)
    (3645,0.0131645)
    (3646,0.01315272)
    (3647,0.01314095)
    (3648,0.01312919)
    (3649,0.01311744)
    (3650,0.0131057)
    (3651,0.01309397)
    (3652,0.01308225)
    (3653,0.01307054)
    (3654,0.01305884)
    (3655,0.01304715)
    (3656,0.01303548)
    (3657,0.01302381)
    (3658,0.01301215)
    (3659,0.01300051)
    (3660,0.01298887)
    (3661,0.01297724)
    (3662,0.01296563)
    (3663,0.01295403)
    (3664,0.01294243)
    (3665,0.01293085)
    (3666,0.01291927)
    (3667,0.01290771)
    (3668,0.01289616)
    (3669,0.01288461)
    (3670,0.01287308)
    (3671,0.01286156)
    (3672,0.01285005)
    (3673,0.01283855)
    (3674,0.01282706)
    (3675,0.01281557)
    (3676,0.0128041)
    (3677,0.01279264)
    (3678,0.01278119)
    (3679,0.01276975)
    (3680,0.01275832)
    (3681,0.0127469)
    (3682,0.01273549)
    (3683,0.01272409)
    (3684,0.0127127)
    (3685,0.01270133)
    (3686,0.01268996)
    (3687,0.0126786)
    (3688,0.01266725)
    (3689,0.01265591)
    (3690,0.01264458)
    (3691,0.01263327)
    (3692,0.01262196)
    (3693,0.01261066)
    (3694,0.01259937)
    (3695,0.01258809)
    (3696,0.01257683)
    (3697,0.01256557)
    (3698,0.01255432)
    (3699,0.01254308)
    (3700,0.01253186)
    (3701,0.01252064)
    (3702,0.01250943)
    (3703,0.01249823)
    (3704,0.01248705)
    (3705,0.01247587)
    (3706,0.0124647)
    (3707,0.01245354)
    (3708,0.01244239)
    (3709,0.01243126)
    (3710,0.01242013)
    (3711,0.01240901)
    (3712,0.0123979)
    (3713,0.0123868)
    (3714,0.01237572)
    (3715,0.01236464)
    (3716,0.01235357)
    (3717,0.01234251)
    (3718,0.01233146)
    (3719,0.01232042)
    (3720,0.0123094)
    (3721,0.01229838)
    (3722,0.01228737)
    (3723,0.01227637)
    (3724,0.01226538)
    (3725,0.0122544)
    (3726,0.01224343)
    (3727,0.01223247)
    (3728,0.01222152)
    (3729,0.01221058)
    (3730,0.01219965)
    (3731,0.01218873)
    (3732,0.01217781)
    (3733,0.01216691)
    (3734,0.01215602)
    (3735,0.01214514)
    (3736,0.01213427)
    (3737,0.0121234)
    (3738,0.01211255)
    (3739,0.01210171)
    (3740,0.01209087)
    (3741,0.01208005)
    (3742,0.01206924)
    (3743,0.01205843)
    (3744,0.01204764)
    (3745,0.01203685)
    (3746,0.01202607)
    (3747,0.01201531)
    (3748,0.01200455)
    (3749,0.01199381)
    (3750,0.01198307)
    (3751,0.01197234)
    (3752,0.01196162)
    (3753,0.01195091)
    (3754,0.01194021)
    (3755,0.01192952)
    (3756,0.01191885)
    (3757,0.01190817)
    (3758,0.01189751)
    (3759,0.01188686)
    (3760,0.01187622)
    (3761,0.01186559)
    (3762,0.01185497)
    (3763,0.01184435)
    (3764,0.01183375)
    (3765,0.01182315)
    (3766,0.01181257)
    (3767,0.01180199)
    (3768,0.01179143)
    (3769,0.01178087)
    (3770,0.01177032)
    (3771,0.01175979)
    (3772,0.01174926)
    (3773,0.01173874)
    (3774,0.01172823)
    (3775,0.01171773)
    (3776,0.01170724)
    (3777,0.01169676)
    (3778,0.01168628)
    (3779,0.01167582)
    (3780,0.01166537)
    (3781,0.01165492)
    (3782,0.01164449)
    (3783,0.01163406)
    (3784,0.01162365)
    (3785,0.01161324)
    (3786,0.01160284)
    (3787,0.01159246)
    (3788,0.01158208)
    (3789,0.01157171)
    (3790,0.01156135)
    (3791,0.011551)
    (3792,0.01154065)
    (3793,0.01153032)
    (3794,0.01152)
    (3795,0.01150968)
    (3796,0.01149938)
    (3797,0.01148908)
    (3798,0.0114788)
    (3799,0.01146852)
    (3800,0.01145825)
    (3801,0.01144799)
    (3802,0.01143774)
    (3803,0.0114275)
    (3804,0.01141727)
    (3805,0.01140705)
    (3806,0.01139683)
    (3807,0.01138663)
    (3808,0.01137643)
    (3809,0.01136625)
    (3810,0.01135607)
    (3811,0.0113459)
    (3812,0.01133574)
    (3813,0.01132559)
    (3814,0.01131545)
    (3815,0.01130532)
    (3816,0.0112952)
    (3817,0.01128509)
    (3818,0.01127498)
    (3819,0.01126489)
    (3820,0.0112548)
    (3821,0.01124472)
    (3822,0.01123466)
    (3823,0.0112246)
    (3824,0.01121455)
    (3825,0.0112045)
    (3826,0.01119447)
    (3827,0.01118445)
    (3828,0.01117443)
    (3829,0.01116443)
    (3830,0.01115443)
    (3831,0.01114444)
    (3832,0.01113446)
    (3833,0.0111245)
    (3834,0.01111453)
    (3835,0.01110458)
    (3836,0.01109464)
    (3837,0.0110847)
    (3838,0.01107478)
    (3839,0.01106486)
    (3840,0.01105495)
    (3841,0.01104506)
    (3842,0.01103517)
    (3843,0.01102528)
    (3844,0.01101541)
    (3845,0.01100555)
    (3846,0.01099569)
    (3847,0.01098585)
    (3848,0.01097601)
    (3849,0.01096618)
    (3850,0.01095636)
    (3851,0.01094655)
    (3852,0.01093675)
    (3853,0.01092696)
    (3854,0.01091717)
    (3855,0.0109074)
    (3856,0.01089763)
    (3857,0.01088787)
    (3858,0.01087812)
    (3859,0.01086838)
    (3860,0.01085865)
    (3861,0.01084893)
    (3862,0.01083921)
    (3863,0.01082951)
    (3864,0.01081981)
    (3865,0.01081012)
    (3866,0.01080044)
    (3867,0.01079077)
    (3868,0.0107811)
    (3869,0.01077145)
    (3870,0.0107618)
    (3871,0.01075217)
    (3872,0.01074254)
    (3873,0.01073292)
    (3874,0.01072331)
    (3875,0.01071371)
    (3876,0.01070411)
    (3877,0.01069453)
    (3878,0.01068495)
    (3879,0.01067538)
    (3880,0.01066582)
    (3881,0.01065627)
    (3882,0.01064673)
    (3883,0.01063719)
    (3884,0.01062767)
    (3885,0.01061815)
    (3886,0.01060864)
    (3887,0.01059914)
    (3888,0.01058965)
    (3889,0.01058017)
    (3890,0.01057069)
    (3891,0.01056123)
    (3892,0.01055177)
    (3893,0.01054232)
    (3894,0.01053288)
    (3895,0.01052345)
    (3896,0.01051402)
    (3897,0.01050461)
    (3898,0.0104952)
    (3899,0.0104858)
    (3900,0.01047641)
    (3901,0.01046703)
    (3902,0.01045766)
    (3903,0.01044829)
    (3904,0.01043893)
    (3905,0.01042959)
    (3906,0.01042025)
    (3907,0.01041091)
    (3908,0.01040159)
    (3909,0.01039228)
    (3910,0.01038297)
    (3911,0.01037367)
    (3912,0.01036438)
    (3913,0.0103551)
    (3914,0.01034583)
    (3915,0.01033656)
    (3916,0.0103273)
    (3917,0.01031806)
    (3918,0.01030881)
    (3919,0.01029958)
    (3920,0.01029036)
    (3921,0.01028114)
    (3922,0.01027194)
    (3923,0.01026274)
    (3924,0.01025355)
    (3925,0.01024436)
    (3926,0.01023519)
    (3927,0.01022602)
    (3928,0.01021686)
    (3929,0.01020771)
    (3930,0.01019857)
    (3931,0.01018944)
    (3932,0.01018031)
    (3933,0.0101712)
    (3934,0.01016209)
    (3935,0.01015299)
    (3936,0.01014389)
    (3937,0.01013481)
    (3938,0.01012573)
    (3939,0.01011666)
    (3940,0.0101076)
    (3941,0.01009855)
    (3942,0.01008951)
    (3943,0.01008047)
    (3944,0.01007144)
    (3945,0.01006242)
    (3946,0.01005341)
    (3947,0.01004441)
    (3948,0.01003541)
    (3949,0.01002642)
    (3950,0.01001744)
    (3951,0.01000847)
    (3952,0.009999507)
    (3953,0.009990552)
    (3954,0.009981604)
    (3955,0.009972665)
    (3956,0.009963733)
    (3957,0.009954809)
    (3958,0.009945893)
    (3959,0.009936986)
    (3960,0.009928086)
    (3961,0.009919194)
    (3962,0.00991031)
    (3963,0.009901434)
    (3964,0.009892566)
    (3965,0.009883706)
    (3966,0.009874854)
    (3967,0.00986601)
    (3968,0.009857174)
    (3969,0.009848345)
    (3970,0.009839525)
    (3971,0.009830712)
    (3972,0.009821907)
    (3973,0.00981311)
    (3974,0.009804321)
    (3975,0.00979554)
    (3976,0.009786767)
    (3977,0.009778001)
    (3978,0.009769244)
    (3979,0.009760493)
    (3980,0.009751752)
    (3981,0.009743018)
    (3982,0.009734291)
    (3983,0.009725573)
    (3984,0.009716861)
    (3985,0.009708159)
    (3986,0.009699464)
    (3987,0.009690776)
    (3988,0.009682097)
    (3989,0.009673425)
    (3990,0.00966476)
    (3991,0.009656105)
    (3992,0.009647455)
    (3993,0.009638815)
    (3994,0.009630181)
    (3995,0.009621556)
    (3996,0.009612938)
    (3997,0.009604328)
    (3998,0.009595726)
    (3999,0.009587131)
    (4000,0.009578544)
    (4001,0.009569965)
    (4002,0.009561393)
    (4003,0.009552829)
    (4004,0.009544273)
    (4005,0.009535724)
    (4006,0.009527183)
    (4007,0.009518649)
    (4008,0.009510124)
    (4009,0.009501606)
    (4010,0.009493095)
    (4011,0.009484592)
    (4012,0.009476097)
    (4013,0.009467609)
    (4014,0.009459129)
    (4015,0.009450656)
    (4016,0.009442191)
    (4017,0.009433734)
    (4018,0.009425284)
    (4019,0.009416842)
    (4020,0.009408407)
    (4021,0.00939998)
    (4022,0.00939156)
    (4023,0.009383148)
    (4024,0.009374744)
    (4025,0.009366346)
    (4026,0.009357957)
    (4027,0.009349575)
    (4028,0.0093412)
    (4029,0.009332833)
    (4030,0.009324473)
    (4031,0.009316122)
    (4032,0.009307776)
    (4033,0.009299439)
    (4034,0.00929111)
    (4035,0.009282787)
    (4036,0.009274473)
    (4037,0.009266165)
    (4038,0.009257865)
    (4039,0.009249573)
    (4040,0.009241287)
    (4041,0.00923301)
    (4042,0.009224739)
    (4043,0.009216477)
    (4044,0.009208221)
    (4045,0.009199973)
    (4046,0.009191732)
    (4047,0.009183498)
    (4048,0.009175272)
    (4049,0.009167053)
    (4050,0.009158842)
    (4051,0.009150638)
    (4052,0.009142441)
    (4053,0.009134252)
    (4054,0.00912607)
    (4055,0.009117896)
    (4056,0.009109727)
    (4057,0.009101568)
    (4058,0.009093415)
    (4059,0.00908527)
    (4060,0.009077131)
    (4061,0.009069)
    (4062,0.009060877)
    (4063,0.00905276)
    (4064,0.009044651)
    (4065,0.009036549)
    (4066,0.009028455)
    (4067,0.009020367)
    (4068,0.009012287)
    (4069,0.009004214)
    (4070,0.008996148)
    (4071,0.008988089)
    (4072,0.008980039)
    (4073,0.008971994)
    (4074,0.008963958)
    (4075,0.008955928)
    (4076,0.008947905)
    (4077,0.00893989)
    (4078,0.008931882)
    (4079,0.00892388)
    (4080,0.008915887)
    (4081,0.0089079)
    (4082,0.00889992)
    (4083,0.008891948)
    (4084,0.008883983)
    (4085,0.008876025)
    (4086,0.008868073)
    (4087,0.008860129)
    (4088,0.008852192)
    (4089,0.008844263)
    (4090,0.00883634)
    (4091,0.008828424)
    (4092,0.008820516)
    (4093,0.008812615)
    (4094,0.00880472)
    (4095,0.008796833)
    (4096,0.008788953)
    (4097,0.008781079)
    (4098,0.008773214)
    (4099,0.008765354)
    (4100,0.008757502)
    (4101,0.008749657)
    (4102,0.008741819)
    (4103,0.008733988)
    (4104,0.008726164)
    (4105,0.008718347)
    (4106,0.008710537)
    (4107,0.008702734)
    (4108,0.008694938)
    (4109,0.008687148)
    (4110,0.008679367)
    (4111,0.008671591)
    (4112,0.008663823)
    (4113,0.008656062)
    (4114,0.008648307)
    (4115,0.00864056)
    (4116,0.00863282)
    (4117,0.008625086)
    (4118,0.008617359)
    (4119,0.00860964)
    (4120,0.008601927)
    (4121,0.008594221)
    (4122,0.008586522)
    (4123,0.00857883)
    (4124,0.008571145)
    (4125,0.008563466)
    (4126,0.008555795)
    (4127,0.00854813)
    (4128,0.008540473)
    (4129,0.008532821)
    (4130,0.008525178)
    (4131,0.00851754)
    (4132,0.00850991)
    (4133,0.008502286)
    (4134,0.008494669)
    (4135,0.008487059)
    (4136,0.008479456)
    (4137,0.00847186)
    (4138,0.00846427)
    (4139,0.008456687)
    (4140,0.008449112)
    (4141,0.008441542)
    (4142,0.00843398)
    (4143,0.008426424)
    (4144,0.008418876)
    (4145,0.008411333)
    (4146,0.008403798)
    (4147,0.008396269)
    (4148,0.008388747)
    (4149,0.008381232)
    (4150,0.008373723)
    (4151,0.008366222)
    (4152,0.008358727)
    (4153,0.008351239)
    (4154,0.008343757)
    (4155,0.008336282)
    (4156,0.008328814)
    (4157,0.008321352)
    (4158,0.008313897)
    (4159,0.008306449)
    (4160,0.008299008)
    (4161,0.008291572)
    (4162,0.008284145)
    (4163,0.008276722)
    (4164,0.008269308)
    (4165,0.008261899)
    (4166,0.008254497)
    (4167,0.008247102)
    (4168,0.008239714)
    (4169,0.008232332)
    (4170,0.008224957)
    (4171,0.008217588)
    (4172,0.008210226)
    (4173,0.008202871)
    (4174,0.008195522)
    (4175,0.00818818)
    (4176,0.008180844)
    (4177,0.008173515)
    (4178,0.008166192)
    (4179,0.008158876)
    (4180,0.008151567)
    (4181,0.008144263)
    (4182,0.008136967)
    (4183,0.008129677)
    (4184,0.008122393)
    (4185,0.008115117)
    (4186,0.008107846)
    (4187,0.008100583)
    (4188,0.008093325)
    (4189,0.008086075)
    (4190,0.00807883)
    (4191,0.008071592)
    (4192,0.00806436)
    (4193,0.008057136)
    (4194,0.008049917)
    (4195,0.008042705)
    (4196,0.008035499)
    (4197,0.0080283)
    (4198,0.008021108)
    (4199,0.008013921)
    (4200,0.008006742)
    (4201,0.007999568)
    (4202,0.007992401)
    (4203,0.007985241)
    (4204,0.007978087)
    (4205,0.007970938)
    (4206,0.007963797)
    (4207,0.007956662)
    (4208,0.007949533)
    (4209,0.007942412)
    (4210,0.007935295)
    (4211,0.007928186)
    (4212,0.007921083)
    (4213,0.007913986)
    (4214,0.007906896)
    (4215,0.007899812)
    (4216,0.007892734)
    (4217,0.007885663)
    (4218,0.007878598)
    (4219,0.007871539)
    (4220,0.007864486)
    (4221,0.007857441)
    (4222,0.007850401)
    (4223,0.007843367)
    (4224,0.00783634)
    (4225,0.007829319)
    (4226,0.007822304)
    (4227,0.007815296)
    (4228,0.007808294)
    (4229,0.007801298)
    (4230,0.007794309)
    (4231,0.007787325)
    (4232,0.007780348)
    (4233,0.007773377)
    (4234,0.007766413)
    (4235,0.007759454)
    (4236,0.007752502)
    (4237,0.007745556)
    (4238,0.007738617)
    (4239,0.007731683)
    (4240,0.007724756)
    (4241,0.007717835)
    (4242,0.00771092)
    (4243,0.007704011)
    (4244,0.007697108)
    (4245,0.007690213)
    (4246,0.007683322)
    (4247,0.007676438)
    (4248,0.00766956)
    (4249,0.007662689)
    (4250,0.007655823)
    (4251,0.007648963)
    (4252,0.007642111)
    (4253,0.007635263)
    (4254,0.007628423)
    (4255,0.007621588)
    (4256,0.007614759)
    (4257,0.007607936)
    (4258,0.00760112)
    (4259,0.007594309)
    (4260,0.007587505)
    (4261,0.007580707)
    (4262,0.007573915)
    (4263,0.007567129)
    (4264,0.007560348)
    (4265,0.007553575)
    (4266,0.007546807)
    (4267,0.007540045)
    (4268,0.007533289)
    (4269,0.00752654)
    (4270,0.007519795)
    (4271,0.007513058)
    (4272,0.007506327)
    (4273,0.007499601)
    (4274,0.007492881)
    (4275,0.007486168)
    (4276,0.00747946)
    (4277,0.007472759)
    (4278,0.007466063)
    (4279,0.007459374)
    (4280,0.00745269)
    (4281,0.007446013)
    (4282,0.007439341)
    (4283,0.007432675)
    (4284,0.007426016)
    (4285,0.007419362)
    (4286,0.007412714)
    (4287,0.007406073)
    (4288,0.007399437)
    (4289,0.007392806)
    (4290,0.007386183)
    (4291,0.007379565)
    (4292,0.007372953)
    (4293,0.007366346)
    (4294,0.007359746)
    (4295,0.007353152)
    (4296,0.007346563)
    (4297,0.007339981)
    (4298,0.007333404)
    (4299,0.007326833)
    (4300,0.007320268)
    (4301,0.007313709)
    (4302,0.007307156)
    (4303,0.007300608)
    (4304,0.007294067)
    (4305,0.007287531)
    (4306,0.007281002)
    (4307,0.007274478)
    (4308,0.00726796)
    (4309,0.007261448)
    (4310,0.007254941)
    (4311,0.00724844)
    (4312,0.007241946)
    (4313,0.007235457)
    (4314,0.007228973)
    (4315,0.007222496)
    (4316,0.007216025)
    (4317,0.007209559)
    (4318,0.007203099)
    (4319,0.007196645)
    (4320,0.007190196)
    (4321,0.007183754)
    (4322,0.007177316)
    (4323,0.007170886)
    (4324,0.00716446)
    (4325,0.007158041)
    (4326,0.007151627)
    (4327,0.007145219)
    (4328,0.007138817)
    (4329,0.00713242)
    (4330,0.007126029)
    (4331,0.007119644)
    (4332,0.007113264)
    (4333,0.007106891)
    (4334,0.007100522)
    (4335,0.007094161)
    (4336,0.007087804)
    (4337,0.007081452)
    (4338,0.007075108)
    (4339,0.007068767)
    (4340,0.007062434)
    (4341,0.007056105)
    (4342,0.007049783)
    (4343,0.007043466)
    (4344,0.007037155)
    (4345,0.007030849)
    (4346,0.007024549)
    (4347,0.007018255)
    (4348,0.007011966)
    (4349,0.007005683)
    (4350,0.006999405)
    (4351,0.006993134)
    (4352,0.006986867)
    (4353,0.006980607)
    (4354,0.006974352)
    (4355,0.006968102)
    (4356,0.006961859)
    (4357,0.00695562)
    (4358,0.006949388)
    (4359,0.006943161)
    (4360,0.006936939)
    (4361,0.006930723)
    (4362,0.006924513)
    (4363,0.006918308)
    (4364,0.006912109)
    (4365,0.006905915)
    (4366,0.006899727)
    (4367,0.006893544)
    (4368,0.006887368)
    (4369,0.006881196)
    (4370,0.00687503)
    (4371,0.006868869)
    (4372,0.006862714)
    (4373,0.006856565)
    (4374,0.006850421)
    (4375,0.006844282)
    (4376,0.006838149)
    (4377,0.006832022)
    (4378,0.0068259)
    (4379,0.006819783)
    (4380,0.006813672)
    (4381,0.006807567)
    (4382,0.006801466)
    (4383,0.006795372)
    (4384,0.006789283)
    (4385,0.006783199)
    (4386,0.006777121)
    (4387,0.006771048)
    (4388,0.00676498)
    (4389,0.006758919)
    (4390,0.006752862)
    (4391,0.006746811)
    (4392,0.006740766)
    (4393,0.006734725)
    (4394,0.00672869)
    (4395,0.006722661)
    (4396,0.006716636)
    (4397,0.006710618)
    (4398,0.006704605)
    (4399,0.006698596)
    (4400,0.006692594)
    (4401,0.006686597)
    (4402,0.006680605)
    (4403,0.006674618)
    (4404,0.006668637)
    (4405,0.006662662)
    (4406,0.006656691)
    (4407,0.006650727)
    (4408,0.006644767)
    (4409,0.006638812)
    (4410,0.006632863)
    (4411,0.00662692)
    (4412,0.006620981)
    (4413,0.006615048)
    (4414,0.006609121)
    (4415,0.006603198)
    (4416,0.006597281)
    (4417,0.006591369)
    (4418,0.006585462)
    (4419,0.006579561)
    (4420,0.006573665)
    (4421,0.006567774)
    (4422,0.006561889)
    (4423,0.006556009)
    (4424,0.006550134)
    (4425,0.006544264)
    (4426,0.0065384)
    (4427,0.006532541)
    (4428,0.006526688)
    (4429,0.006520838)
    (4430,0.006514995)
    (4431,0.006509157)
    (4432,0.006503324)
    (4433,0.006497496)
    (4434,0.006491674)
    (4435,0.006485857)
    (4436,0.006480044)
    (4437,0.006474238)
    (4438,0.006468436)
    (4439,0.006462639)
    (4440,0.006456848)
    (4441,0.006451062)
    (4442,0.006445281)
    (4443,0.006439505)
    (4444,0.006433735)
    (4445,0.006427969)
    (4446,0.006422209)
    (4447,0.006416454)
    (4448,0.006410704)
    (4449,0.00640496)
    (4450,0.00639922)
    (4451,0.006393485)
    (4452,0.006387756)
    (4453,0.006382032)
    (4454,0.006376313)
    (4455,0.006370599)
    (4456,0.006364889)
    (4457,0.006359186)
    (4458,0.006353487)
    (4459,0.006347793)
    (4460,0.006342105)
    (4461,0.006336422)
    (4462,0.006330744)
    (4463,0.006325071)
    (4464,0.006319402)
    (4465,0.006313739)
    (4466,0.006308081)
    (4467,0.006302428)
    (4468,0.00629678)
    (4469,0.006291138)
    (4470,0.0062855)
    (4471,0.006279868)
    (4472,0.006274239)
    (4473,0.006268617)
    (4474,0.006263)
    (4475,0.006257387)
    (4476,0.00625178)
    (4477,0.006246177)
    (4478,0.00624058)
    (4479,0.006234987)
    (4480,0.0062294)
    (4481,0.006223817)
    (4482,0.00621824)
    (4483,0.006212667)
    (4484,0.0062071)
    (4485,0.006201537)
    (4486,0.00619598)
    (4487,0.006190427)
    (4488,0.00618488)
    (4489,0.006179338)
    (4490,0.006173799)
    (4491,0.006168268)
    (4492,0.006162739)
    (4493,0.006157217)
    (4494,0.006151699)
    (4495,0.006146186)
    (4496,0.006140678)
    (4497,0.006135175)
    (4498,0.006129677)
    (4499,0.006124184)
    (4500,0.006118695)
    (4501,0.006113212)
    (4502,0.006107734)
    (4503,0.00610226)
    (4504,0.006096792)
    (4505,0.006091328)
    (4506,0.006085869)
    (4507,0.006080416)
    (4508,0.006074966)
    (4509,0.006069522)
    (4510,0.006064083)
    (4511,0.006058649)
    (4512,0.006053219)
    (4513,0.006047795)
    (4514,0.006042375)
    (4515,0.006036959)
    (4516,0.00603155)
    (4517,0.006026144)
    (4518,0.006020744)
    (4519,0.006015348)
    (4520,0.006009958)
    (4521,0.006004572)
    (4522,0.00599919)
    (4523,0.005993814)
    (4524,0.005988443)
    (4525,0.005983076)
    (4526,0.005977714)
    (4527,0.005972357)
    (4528,0.005967005)
    (4529,0.005961657)
    (4530,0.005956315)
    (4531,0.005950977)
    (4532,0.005945643)
    (4533,0.005940315)
    (4534,0.005934992)
    (4535,0.005929673)
    (4536,0.005924359)
    (4537,0.00591905)
    (4538,0.005913745)
    (4539,0.005908445)
    (4540,0.00590315)
    (4541,0.00589786)
    (4542,0.005892574)
    (4543,0.005887294)
    (4544,0.005882017)
    (4545,0.005876746)
    (4546,0.00587148)
    (4547,0.005866217)
    (4548,0.00586096)
    (4549,0.005855708)
    (4550,0.00585046)
    (4551,0.005845217)
    (4552,0.005839978)
    (4553,0.005834745)
    (4554,0.005829516)
    (4555,0.005824292)
    (4556,0.005819072)
    (4557,0.005813857)
    (4558,0.005808647)
    (4559,0.005803441)
    (4560,0.00579824)
    (4561,0.005793044)
    (4562,0.005787852)
    (4563,0.005782665)
    (4564,0.005777482)
    (4565,0.005772305)
    (4566,0.005767132)
    (4567,0.005761963)
    (4568,0.005756799)
    (4569,0.00575164)
    (4570,0.005746486)
    (4571,0.005741336)
    (4572,0.00573619)
    (4573,0.00573105)
    (4574,0.005725913)
    (4575,0.005720782)
    (4576,0.005715655)
    (4577,0.005710533)
    (4578,0.005705415)
    (4579,0.005700302)
    (4580,0.005695193)
    (4581,0.005690089)
    (4582,0.005684989)
    (4583,0.005679895)
    (4584,0.005674804)
    (4585,0.005669719)
    (4586,0.005664637)
    (4587,0.005659561)
    (4588,0.005654488)
    (4589,0.005649421)
    (4590,0.005644358)
    (4591,0.005639299)
    (4592,0.005634245)
    (4593,0.005629196)
    (4594,0.005624151)
    (4595,0.00561911)
    (4596,0.005614074)
    (4597,0.005609043)
    (4598,0.005604016)
    (4599,0.005598994)
    (4600,0.005593976)
    (4601,0.005588962)
    (4602,0.005583954)
    (4603,0.005578949)
    (4604,0.005573949)
    (4605,0.005568954)
    (4606,0.005563963)
    (4607,0.005558976)
    (4608,0.005553995)
    (4609,0.005549017)
    (4610,0.005544044)
    (4611,0.005539075)
    (4612,0.005534111)
    (4613,0.005529151)
    (4614,0.005524196)
    (4615,0.005519245)
    (4616,0.005514299)
    (4617,0.005509356)
    (4618,0.005504419)
    (4619,0.005499486)
    (4620,0.005494557)
    (4621,0.005489632)
    (4622,0.005484712)
    (4623,0.005479797)
    (4624,0.005474886)
    (4625,0.005469979)
    (4626,0.005465077)
    (4627,0.005460179)
    (4628,0.005455285)
    (4629,0.005450396)
    (4630,0.005445511)
    (4631,0.005440631)
    (4632,0.005435755)
    (4633,0.005430883)
    (4634,0.005426016)
    (4635,0.005421153)
    (4636,0.005416294)
    (4637,0.00541144)
    (4638,0.00540659)
    (4639,0.005401744)
    (4640,0.005396904)
    (4641,0.005392067)
    (4642,0.005387234)
    (4643,0.005382406)
    (4644,0.005377582)
    (4645,0.005372762)
    (4646,0.005367947)
    (4647,0.005363136)
    (4648,0.00535833)
    (4649,0.005353527)
    (4650,0.005348729)
    (4651,0.005343935)
    (4652,0.005339146)
    (4653,0.005334361)
    (4654,0.00532958)
    (4655,0.005324804)
    (4656,0.005320031)
    (4657,0.005315263)
    (4658,0.005310499)
    (4659,0.00530574)
    (4660,0.005300985)
    (4661,0.005296234)
    (4662,0.005291487)
    (4663,0.005286745)
    (4664,0.005282006)
    (4665,0.005277272)
    (4666,0.005272543)
    (4667,0.005267817)
    (4668,0.005263096)
    (4669,0.005258379)
    (4670,0.005253666)
    (4671,0.005248958)
    (4672,0.005244253)
    (4673,0.005239553)
    (4674,0.005234857)
    (4675,0.005230165)
    (4676,0.005225478)
    (4677,0.005220795)
    (4678,0.005216115)
    (4679,0.00521144)
    (4680,0.00520677)
    (4681,0.005202103)
    (4682,0.005197441)
    (4683,0.005192783)
    (4684,0.005188129)
    (4685,0.005183478)
    (4686,0.005178833)
    (4687,0.005174191)
    (4688,0.005169554)
    (4689,0.005164921)
    (4690,0.005160292)
    (4691,0.005155667)
    (4692,0.005151046)
    (4693,0.005146429)
    (4694,0.005141817)
    (4695,0.005137208)
    (4696,0.005132604)
    (4697,0.005128004)
    (4698,0.005123408)
    (4699,0.005118816)
    (4700,0.005114228)
    (4701,0.005109645)
    (4702,0.005105065)
    (4703,0.00510049)
    (4704,0.005095918)
    (4705,0.005091351)
    (4706,0.005086788)
    (4707,0.005082229)
    (4708,0.005077673)
    (4709,0.005073123)
    (4710,0.005068576)
    (4711,0.005064033)
    (4712,0.005059494)
    (4713,0.00505496)
    (4714,0.005050429)
    (4715,0.005045903)
    (4716,0.00504138)
    (4717,0.005036862)
    (4718,0.005032348)
    (4719,0.005027837)
    (4720,0.005023331)
    (4721,0.005018829)
    (4722,0.00501433)
    (4723,0.005009836)
    (4724,0.005005346)
    (4725,0.00500086)
    (4726,0.004996378)
    (4727,0.0049919)
    (4728,0.004987426)
    (4729,0.004982955)
    (4730,0.004978489)
    (4731,0.004974028)
    (4732,0.004969569)
    (4733,0.004965115)
    (4734,0.004960665)
    (4735,0.004956219)
    (4736,0.004951777)
    (4737,0.004947338)
    (4738,0.004942905)
    (4739,0.004938474)
    (4740,0.004934048)
    (4741,0.004929626)
    (4742,0.004925207)
    (4743,0.004920793)
    (4744,0.004916382)
    (4745,0.004911976)
    (4746,0.004907574)
    (4747,0.004903175)
    (4748,0.004898781)
    (4749,0.00489439)
    (4750,0.004890003)
    (4751,0.004885621)
    (4752,0.004881242)
    (4753,0.004876866)
    (4754,0.004872496)
    (4755,0.004868128)
    (4756,0.004863765)
    (4757,0.004859406)
    (4758,0.00485505)
    (4759,0.004850699)
    (4760,0.004846351)
    (4761,0.004842008)
    (4762,0.004837668)
    (4763,0.004833332)
    (4764,0.004829)
    (4765,0.004824672)
    (4766,0.004820347)
    (4767,0.004816027)
    (4768,0.004811711)
    (4769,0.004807398)
    (4770,0.004803089)
    (4771,0.004798784)
    (4772,0.004794483)
    (4773,0.004790186)
    (4774,0.004785893)
    (4775,0.004781603)
    (4776,0.004777317)
    (4777,0.004773035)
    (4778,0.004768757)
    (4779,0.004764483)
    (4780,0.004760213)
    (4781,0.004755946)
    (4782,0.004751683)
    (4783,0.004747424)
    (4784,0.00474317)
    (4785,0.004738918)
    (4786,0.004734671)
    (4787,0.004730427)
    (4788,0.004726187)
    (4789,0.004721951)
    (4790,0.004717719)
    (4791,0.00471349)
    (4792,0.004709266)
    (4793,0.004705045)
    (4794,0.004700828)
    (4795,0.004696614)
    (4796,0.004692405)
    (4797,0.004688199)
    (4798,0.004683997)
    (4799,0.004679799)
    (4800,0.004675604)
    (4801,0.004671414)
    (4802,0.004667226)
    (4803,0.004663043)
    (4804,0.004658863)
    (4805,0.004654688)
    (4806,0.004650516)
    (4807,0.004646348)
    (4808,0.004642183)
    (4809,0.004638022)
    (4810,0.004633865)
    (4811,0.004629712)
    (4812,0.004625562)
    (4813,0.004621416)
    (4814,0.004617274)
    (4815,0.004613136)
    (4816,0.004609001)
    (4817,0.00460487)
    (4818,0.004600743)
    (4819,0.004596619)
    (4820,0.004592499)
    (4821,0.004588382)
    (4822,0.004584271)
    (4823,0.004580161)
    (4824,0.004576056)
    (4825,0.004571954)
    (4826,0.004567856)
    (4827,0.004563763)
    (4828,0.004559671)
    (4829,0.004555585)
    (4830,0.004551501)
    (4831,0.004547422)
    (4832,0.004543347)
    (4833,0.004539274)
    (4834,0.004535205)
    (4835,0.004531141)
    (4836,0.004527079)
    (4837,0.004523022)
    (4838,0.004518967)
    (4839,0.004514917)
    (4840,0.00451087)
    (4841,0.004506827)
    (4842,0.004502787)
    (4843,0.004498752)
    (4844,0.004494719)
    (4845,0.004490691)
    (4846,0.004486665)
    (4847,0.004482644)
    (4848,0.004478626)
    (4849,0.004474612)
    (4850,0.004470601)
    (4851,0.004466594)
    (4852,0.004462591)
    (4853,0.004458591)
    (4854,0.004454595)
    (4855,0.004450602)
    (4856,0.004446613)
    (4857,0.004442627)
    (4858,0.004438645)
    (4859,0.004434667)
    (4860,0.004430692)
    (4861,0.00442672)
    (4862,0.004422753)
    (4863,0.004418788)
    (4864,0.004414828)
    (4865,0.004410871)
    (4866,0.004406917)
    (4867,0.004402967)
    (4868,0.004399021)
    (4869,0.004395078)
    (4870,0.004391138)
    (4871,0.004387203)
    (4872,0.00438327)
    (4873,0.004379341)
    (4874,0.004375416)
    (4875,0.004371494)
    (4876,0.004367576)
    (4877,0.004363661)
    (4878,0.00435975)
    (4879,0.004355842)
    (4880,0.004351938)
    (4881,0.004348037)
    (4882,0.00434414)
    (4883,0.004340246)
    (4884,0.004336356)
    (4885,0.004332469)
    (4886,0.004328585)
    (4887,0.004324706)
    (4888,0.004320829)
    (4889,0.004316956)
    (4890,0.004313087)
    (4891,0.004309221)
    (4892,0.004305359)
    (4893,0.004301499)
    (4894,0.004297644)
    (4895,0.004293792)
    (4896,0.004289943)
    (4897,0.004286098)
    (4898,0.004282256)
    (4899,0.004278418)
    (4900,0.004274583)
    (4901,0.004270751)
    (4902,0.004266924)
    (4903,0.004263099)
    (4904,0.004259278)
    (4905,0.00425546)
    (4906,0.004251646)
    (4907,0.004247835)
    (4908,0.004244027)
    (4909,0.004240223)
    (4910,0.004236423)
    (4911,0.004232625)
    (4912,0.004228832)
    (4913,0.004225041)
    (4914,0.004221254)
    (4915,0.004217471)
    (4916,0.00421369)
    (4917,0.004209913)
    (4918,0.00420614)
    (4919,0.004202369)
    (4920,0.004198603)
    (4921,0.004194839)
    (4922,0.00419108)
    (4923,0.004187323)
    (4924,0.00418357)
    (4925,0.00417982)
    (4926,0.004176073)
    (4927,0.00417233)
    (4928,0.00416859)
    (4929,0.004164853)
    (4930,0.004161121)
    (4931,0.004157391)
    (4932,0.004153664)
    (4933,0.004149941)
    (4934,0.004146221)
    (4935,0.004142505)
    (4936,0.004138792)
    (4937,0.004135082)
    (4938,0.004131376)
    (4939,0.004127672)
    (4940,0.004123973)
    (4941,0.004120276)
    (4942,0.004116583)
    (4943,0.004112893)
    (4944,0.004109206)
    (4945,0.004105523)
    (4946,0.004101843)
    (4947,0.004098167)
    (4948,0.004094493)
    (4949,0.004090823)
    (4950,0.004087156)
    (4951,0.004083493)
    (4952,0.004079832)
    (4953,0.004076176)
    (4954,0.004072522)
    (4955,0.004068871)
    (4956,0.004065225)
    (4957,0.00406158)
    (4958,0.00405794)
    (4959,0.004054303)
    (4960,0.004050668)
    (4961,0.004047038)
    (4962,0.00404341)
    (4963,0.004039786)
    (4964,0.004036164)
    (4965,0.004032547)
    (4966,0.004028932)
    (4967,0.004025321)
    (4968,0.004021713)
    (4969,0.004018108)
    (4970,0.004014506)
    (4971,0.004010908)
    (4972,0.004007313)
    (4973,0.004003721)
    (4974,0.004000132)
    (4975,0.003996546)
    (4976,0.003992964)
    (4977,0.003989385)
    (4978,0.003985809)
    (4979,0.003982236)
    (4980,0.003978667)
    (4981,0.0039751)
    (4982,0.003971538)
    (4983,0.003967977)
    (4984,0.003964421)
    (4985,0.003960867)
    (4986,0.003957317)
    (4987,0.00395377)
    (4988,0.003950226)
    (4989,0.003946685)
    (4990,0.003943147)
    (4991,0.003939613)
    (4992,0.003936081)
    (4993,0.003932554)
    (4994,0.003929028)
    (4995,0.003925506)
    (4996,0.003921988)
    (4997,0.003918473)
    (4998,0.00391496)
    (4999,0.00391145)
    (5000,0.003907945)
    (5001,0.003904442)
    (5002,0.003900942)
    (5003,0.003897445)
    (5004,0.003893952)
    (5005,0.003890461)
    (5006,0.003886974)
    (5007,0.00388349)
    (5008,0.003880009)
    (5009,0.003876531)
    (5010,0.003873056)
    (5011,0.003869585)
    (5012,0.003866116)
    (5013,0.00386265)
    (5014,0.003859188)
    (5015,0.003855729)
    (5016,0.003852273)
    (5017,0.00384882)
    (5018,0.00384537)
    (5019,0.003841923)
    (5020,0.003838479)
    (5021,0.003835038)
    (5022,0.003831601)
    (5023,0.003828167)
    (5024,0.003824735)
    (5025,0.003821307)
    (5026,0.003817881)
    (5027,0.003814459)
    (5028,0.00381104)
    (5029,0.003807624)
    (5030,0.003804211)
    (5031,0.003800801)
    (5032,0.003797394)
    (5033,0.00379399)
    (5034,0.003790589)
    (5035,0.003787191)
    (5036,0.003783797)
    (5037,0.003780405)
    (5038,0.003777017)
    (5039,0.003773631)
    (5040,0.003770248)
    (5041,0.003766869)
    (5042,0.003763492)
    (5043,0.003760118)
    (5044,0.003756748)
    (5045,0.003753381)
    (5046,0.003750016)
    (5047,0.003746655)
    (5048,0.003743296)
    (5049,0.003739941)
    (5050,0.003736589)
    (5051,0.003733239)
    (5052,0.003729893)
    (5053,0.003726549)
    (5054,0.003723209)
    (5055,0.003719872)
    (5056,0.003716537)
    (5057,0.003713206)
    (5058,0.003709878)
    (5059,0.003706552)
    (5060,0.00370323)
    (5061,0.00369991)
    (5062,0.003696593)
    (5063,0.00369328)
    (5064,0.003689969)
    (5065,0.003686662)
    (5066,0.003683357)
    (5067,0.003680056)
    (5068,0.003676757)
    (5069,0.003673461)
    (5070,0.003670168)
    (5071,0.003666878)
    (5072,0.003663591)
    (5073,0.003660307)
    (5074,0.003657026)
    (5075,0.003653748)
    (5076,0.003650473)
    (5077,0.003647201)
    (5078,0.003643932)
    (5079,0.003640666)
    (5080,0.003637401)
    (5081,0.003634141)
    (5082,0.003630884)
    (5083,0.003627628)
    (5084,0.003624378)
    (5085,0.003621128)
    (5086,0.003617883)
    (5087,0.00361464)
    (5088,0.003611399)
    (5089,0.003608162)
    (5090,0.003604928)
    (5091,0.003601696)
    (5092,0.003598468)
    (5093,0.003595243)
    (5094,0.00359202)
    (5095,0.0035888)
    (5096,0.003585583)
    (5097,0.003582369)
    (5098,0.003579158)
    (5099,0.003575949)
    (5100,0.003572744)
    (5101,0.003569541)
    (5102,0.003566342)
    (5103,0.003563145)
    (5104,0.003559951)
    (5105,0.00355676)
    (5106,0.003553572)
    (5107,0.003550386)
    (5108,0.003547204)
    (5109,0.003544024)
    (5110,0.003540847)
    (5111,0.003537673)
    (5112,0.003534502)
    (5113,0.003531334)
    (5114,0.003528168)
    (5115,0.003525006)
    (5116,0.003521846)
    (5117,0.003518689)
    (5118,0.003515534)
    (5119,0.003512384)
    (5120,0.003509235)
    (5121,0.00350609)
    (5122,0.003502947)
    (5123,0.003499807)
    (5124,0.003496669)
    (5125,0.003493535)
    (5126,0.003490404)
    (5127,0.003487275)
    (5128,0.003484149)
    (5129,0.003481025)
    (5130,0.003477905)
    (5131,0.003474788)
    (5132,0.003471673)
    (5133,0.003468561)
    (5134,0.003465452)
    (5135,0.003462345)
    (5136,0.003459242)
    (5137,0.00345614)
    (5138,0.003453043)
    (5139,0.003449947)
    (5140,0.003446855)
    (5141,0.003443765)
    (5142,0.003440678)
    (5143,0.003437594)
    (5144,0.003434512)
    (5145,0.003431433)
    (5146,0.003428358)
    (5147,0.003425285)
    (5148,0.003422214)
    (5149,0.003419147)
    (5150,0.003416081)
    (5151,0.00341302)
    (5152,0.00340996)
    (5153,0.003406903)
    (5154,0.003403849)
    (5155,0.003400798)
    (5156,0.00339775)
    (5157,0.003394704)
    (5158,0.00339166)
    (5159,0.003388621)
    (5160,0.003385583)
    (5161,0.003382548)
    (5162,0.003379516)
    (5163,0.003376487)
    (5164,0.00337346)
    (5165,0.003370436)
    (5166,0.003367415)
    (5167,0.003364396)
    (5168,0.00336138)
    (5169,0.003358367)
    (5170,0.003355357)
    (5171,0.003352349)
    (5172,0.003349344)
    (5173,0.003346341)
    (5174,0.003343342)
    (5175,0.003340345)
    (5176,0.003337351)
    (5177,0.003334359)
    (5178,0.00333137)
    (5179,0.003328384)
    (5180,0.0033254)
    (5181,0.003322419)
    (5182,0.003319441)
    (5183,0.003316466)
    (5184,0.003313493)
    (5185,0.003310522)
    (5186,0.003307555)
    (5187,0.00330459)
    (5188,0.003301627)
    (5189,0.003298668)
    (5190,0.003295711)
    (5191,0.003292757)
    (5192,0.003289805)
    (5193,0.003286856)
    (5194,0.00328391)
    (5195,0.003280966)
    (5196,0.003278025)
    (5197,0.003275087)
    (5198,0.00327215)
    (5199,0.003269218)
    (5200,0.003266287)
    (5201,0.003263359)
    (5202,0.003260434)
    (5203,0.003257511)
    (5204,0.003254591)
    (5205,0.003251673)
    (5206,0.003248759)
    (5207,0.003245846)
    (5208,0.003242937)
    (5209,0.00324003)
    (5210,0.003237126)
    (5211,0.003234224)
    (5212,0.003231324)
    (5213,0.003228428)
    (5214,0.003225534)
    (5215,0.003222643)
    (5216,0.003219754)
    (5217,0.003216867)
    (5218,0.003213984)
    (5219,0.003211103)
    (5220,0.003208224)
    (5221,0.003205349)
    (5222,0.003202475)
    (5223,0.003199605)
    (5224,0.003196736)
    (5225,0.003193871)
    (5226,0.003191007)
    (5227,0.003188147)
    (5228,0.003185289)
    (5229,0.003182434)
    (5230,0.003179581)
    (5231,0.003176731)
    (5232,0.003173884)
    (5233,0.003171038)
    (5234,0.003168196)
    (5235,0.003165355)
    (5236,0.003162518)
    (5237,0.003159683)
    (5238,0.00315685)
    (5239,0.003154021)
    (5240,0.003151194)
    (5241,0.003148368)
    (5242,0.003145547)
    (5243,0.003142727)
    (5244,0.00313991)
    (5245,0.003137095)
    (5246,0.003134283)
    (5247,0.003131473)
    (5248,0.003128666)
    (5249,0.003125862)
    (5250,0.003123059)
    (5251,0.00312026)
    (5252,0.003117463)
    (5253,0.003114668)
    (5254,0.003111876)
    (5255,0.003109087)
    (5256,0.003106299)
    (5257,0.003103515)
    (5258,0.003100733)
    (5259,0.003097953)
    (5260,0.003095176)
    (5261,0.003092402)
    (5262,0.00308963)
    (5263,0.00308686)
    (5264,0.003084093)
    (5265,0.003081328)
    (5266,0.003078566)
    (5267,0.003075807)
    (5268,0.003073049)
    (5269,0.003070294)
    (5270,0.003067542)
    (5271,0.003064792)
    (5272,0.003062045)
    (5273,0.0030593)
    (5274,0.003056557)
    (5275,0.003053818)
    (5276,0.00305108)
    (5277,0.003048345)
    (5278,0.003045612)
    (5279,0.003042883)
    (5280,0.003040155)
    (5281,0.003037429)
    (5282,0.003034707)
    (5283,0.003031986)
    (5284,0.003029268)
    (5285,0.003026553)
    (5286,0.00302384)
    (5287,0.003021129)
    (5288,0.003018421)
    (5289,0.003015715)
    (5290,0.003013012)
    (5291,0.003010311)
    (5292,0.003007612)
    (5293,0.003004916)
    (5294,0.003002222)
    (5295,0.002999531)
    (5296,0.002996842)
    (5297,0.002994156)
    (5298,0.002991472)
    (5299,0.00298879)
    (5300,0.002986111)
    (5301,0.002983435)
    (5302,0.002980759)
    (5303,0.002978088)
    (5304,0.002975418)
    (5305,0.002972751)
    (5306,0.002970086)
    (5307,0.002967423)
    (5308,0.002964763)
    (5309,0.002962106)
    (5310,0.00295945)
    (5311,0.002956797)
    (5312,0.002954147)
    (5313,0.002951498)
    (5314,0.002948853)
    (5315,0.002946209)
    (5316,0.002943568)
    (5317,0.00294093)
    (5318,0.002938293)
    (5319,0.002935659)
    (5320,0.002933028)
    (5321,0.002930398)
    (5322,0.002927771)
    (5323,0.002925147)
    (5324,0.002922525)
    (5325,0.002919905)
    (5326,0.002917288)
    (5327,0.002914672)
    (5328,0.002912059)
    (5329,0.002909449)
    (5330,0.002906841)
    (5331,0.002904235)
    (5332,0.002901631)
    (5333,0.00289903)
    (5334,0.002896432)
    (5335,0.002893835)
    (5336,0.002891241)
    (5337,0.002888649)
    (5338,0.00288606)
    (5339,0.002883473)
    (5340,0.002880888)
    (5341,0.002878305)
    (5342,0.002875725)
    (5343,0.002873147)
    (5344,0.002870572)
    (5345,0.002867998)
    (5346,0.002865427)
    (5347,0.002862858)
    (5348,0.002860292)
    (5349,0.002857728)
    (5350,0.002855167)
    (5351,0.002852607)
    (5352,0.00285005)
    (5353,0.002847495)
    (5354,0.002844942)
    (5355,0.002842392)
    (5356,0.002839844)
    (5357,0.002837298)
    (5358,0.002834754)
    (5359,0.002832214)
    (5360,0.002829674)
    (5361,0.002827138)
    (5362,0.002824603)
    (5363,0.002822072)
    (5364,0.002819541)
    (5365,0.002817014)
    (5366,0.002814488)
    (5367,0.002811966)
    (5368,0.002809445)
    (5369,0.002806927)
    (5370,0.002804411)
    (5371,0.002801896)
    (5372,0.002799385)
    (5373,0.002796875)
    (5374,0.002794368)
    (5375,0.002791863)
    (5376,0.00278936)
    (5377,0.00278686)
    (5378,0.002784362)
    (5379,0.002781865)
    (5380,0.002779372)
    (5381,0.00277688)
    (5382,0.002774391)
    (5383,0.002771904)
    (5384,0.002769419)
    (5385,0.002766936)
    (5386,0.002764456)
    (5387,0.002761978)
    (5388,0.002759502)
    (5389,0.002757028)
    (5390,0.002754556)
    (5391,0.002752087)
    (5392,0.00274962)
    (5393,0.002747155)
    (5394,0.002744693)
    (5395,0.002742232)
    (5396,0.002739773)
    (5397,0.002737318)
    (5398,0.002734864)
    (5399,0.002732412)
    (5400,0.002729963)
    (5401,0.002727516)
    (5402,0.002725071)
    (5403,0.002722627)
    (5404,0.002720187)
    (5405,0.002717748)
    (5406,0.002715312)
    (5407,0.002712878)
    (5408,0.002710446)
    (5409,0.002708016)
    (5410,0.002705589)
    (5411,0.002703163)
    (5412,0.00270074)
    (5413,0.002698319)
    (5414,0.0026959)
    (5415,0.002693483)
    (5416,0.002691069)
    (5417,0.002688656)
    (5418,0.002686246)
    (5419,0.002683838)
    (5420,0.002681432)
    (5421,0.002679028)
    (5422,0.002676627)
    (5423,0.002674227)
    (5424,0.00267183)
    (5425,0.002669435)
    (5426,0.002667042)
    (5427,0.002664651)
    (5428,0.002662262)
    (5429,0.002659876)
    (5430,0.002657491)
    (5431,0.002655109)
    (5432,0.002652729)
    (5433,0.00265035)
    (5434,0.002647975)
    (5435,0.002645601)
    (5436,0.002643229)
    (5437,0.00264086)
    (5438,0.002638492)
    (5439,0.002636127)
    (5440,0.002633764)
    (5441,0.002631403)
    (5442,0.002629044)
    (5443,0.002626687)
    (5444,0.002624332)
    (5445,0.00262198)
    (5446,0.00261963)
    (5447,0.002617281)
    (5448,0.002614935)
    (5449,0.002612591)
    (5450,0.002610249)
    (5451,0.002607908)
    (5452,0.002605571)
    (5453,0.002603236)
    (5454,0.002600901)
    (5455,0.00259857)
    (5456,0.00259624)
    (5457,0.002593913)
    (5458,0.002591587)
    (5459,0.002589264)
    (5460,0.002586943)
    (5461,0.002584624)
    (5462,0.002582307)
    (5463,0.002579992)
    (5464,0.002577679)
    (5465,0.002575369)
    (5466,0.00257306)
    (5467,0.002570753)
    (5468,0.002568448)
    (5469,0.002566146)
    (5470,0.002563845)
    (5471,0.002561547)
    (5472,0.002559251)
    (5473,0.002556957)
    (5474,0.002554665)
    (5475,0.002552374)
    (5476,0.002550086)
    (5477,0.0025478)
    (5478,0.002545516)
    (5479,0.002543234)
    (5480,0.002540954)
    (5481,0.002538677)
    (5482,0.0025364)
    (5483,0.002534127)
    (5484,0.002531855)
    (5485,0.002529586)
    (5486,0.002527318)
    (5487,0.002525052)
    (5488,0.002522789)
    (5489,0.002520527)
    (5490,0.002518267)
    (5491,0.00251601)
    (5492,0.002513754)
    (5493,0.002511501)
    (5494,0.00250925)
    (5495,0.002507)
    (5496,0.002504753)
    (5497,0.002502508)
    (5498,0.002500264)
    (5499,0.002498022)
    (5500,0.002495783)
    (5501,0.002493546)
    (5502,0.00249131)
    (5503,0.002489077)
    (5504,0.002486846)
    (5505,0.002484616)
    (5506,0.002482389)
    (5507,0.002480164)
    (5508,0.00247794)
    (5509,0.002475719)
    (5510,0.002473499)
    (5511,0.002471282)
    (5512,0.002469067)
    (5513,0.002466853)
    (5514,0.002464642)
    (5515,0.002462432)
    (5516,0.002460225)
    (5517,0.002458019)
    (5518,0.002455816)
    (5519,0.002453615)
    (5520,0.002451415)
    (5521,0.002449217)
    (5522,0.002447022)
    (5523,0.002444828)
    (5524,0.002442636)
    (5525,0.002440446)
    (5526,0.002438259)
    (5527,0.002436073)
    (5528,0.002433889)
    (5529,0.002431707)
    (5530,0.002429527)
    (5531,0.002427349)
    (5532,0.002425173)
    (5533,0.002422999)
    (5534,0.002420827)
    (5535,0.002418657)
    (5536,0.002416488)
    (5537,0.002414322)
    (5538,0.002412158)
    (5539,0.002409995)
    (5540,0.002407835)
    (5541,0.002405676)
    (5542,0.00240352)
    (5543,0.002401365)
    (5544,0.002399212)
    (5545,0.002397062)
    (5546,0.002394913)
    (5547,0.002392766)
    (5548,0.002390621)
    (5549,0.002388478)
    (5550,0.002386336)
    (5551,0.002384197)
    (5552,0.00238206)
    (5553,0.002379924)
    (5554,0.002377791)
    (5555,0.002375659)
    (5556,0.00237353)
    (5557,0.002371402)
    (5558,0.002369276)
    (5559,0.002367152)
    (5560,0.00236503)
    (5561,0.002362909)
    (5562,0.002360791)
    (5563,0.002358675)
    (5564,0.002356561)
    (5565,0.002354448)
    (5566,0.002352338)
    (5567,0.002350228)
    (5568,0.002348122)
    (5569,0.002346016)
    (5570,0.002343914)
    (5571,0.002341812)
    (5572,0.002339713)
    (5573,0.002337615)
    (5574,0.00233552)
    (5575,0.002333426)
    (5576,0.002331334)
    (5577,0.002329244)
    (5578,0.002327156)
    (5579,0.00232507)
    (5580,0.002322985)
    (5581,0.002320903)
    (5582,0.002318822)
    (5583,0.002316744)
    (5584,0.002314667)
    (5585,0.002312592)
    (5586,0.002310518)
    (5587,0.002308447)
    (5588,0.002306378)
    (5589,0.00230431)
    (5590,0.002302245)
    (5591,0.002300181)
    (5592,0.002298118)
    (5593,0.002296059)
    (5594,0.002294)
    (5595,0.002291943)
    (5596,0.002289889)
    (5597,0.002287836)
    (5598,0.002285785)
    (5599,0.002283735)
    (5600,0.002281689)
    (5601,0.002279643)
    (5602,0.002277599)
    (5603,0.002275558)
    (5604,0.002273517)
    (5605,0.002271479)
    (5606,0.002269443)
    (5607,0.002267408)
    (5608,0.002265376)
    (5609,0.002263345)
    (5610,0.002261316)
    (5611,0.002259289)
    (5612,0.002257263)
    (5613,0.00225524)
    (5614,0.002253218)
    (5615,0.002251198)
    (5616,0.00224918)
    (5617,0.002247164)
    (5618,0.002245149)
    (5619,0.002243136)
    (5620,0.002241125)
    (5621,0.002239116)
    (5622,0.002237109)
    (5623,0.002235104)
    (5624,0.0022331)
    (5625,0.002231098)
    (5626,0.002229097)
    (5627,0.0022271)
    (5628,0.002225103)
    (5629,0.002223108)
    (5630,0.002221115)
    (5631,0.002219124)
    (5632,0.002217135)
    (5633,0.002215147)
    (5634,0.002213161)
    (5635,0.002211177)
    (5636,0.002209195)
    (5637,0.002207214)
    (5638,0.002205236)
    (5639,0.002203258)
    (5640,0.002201283)
    (5641,0.00219931)
    (5642,0.002197338)
    (5643,0.002195369)
    (5644,0.0021934)
    (5645,0.002191434)
    (5646,0.00218947)
    (5647,0.002187507)
    (5648,0.002185546)
    (5649,0.002183586)
    (5650,0.002181629)
    (5651,0.002179673)
    (5652,0.002177719)
    (5653,0.002175767)
    (5654,0.002173816)
    (5655,0.002171868)
    (5656,0.002169921)
    (5657,0.002167975)
    (5658,0.002166032)
    (5659,0.00216409)
    (5660,0.00216215)
    (5661,0.002160211)
    (5662,0.002158275)
    (5663,0.00215634)
    (5664,0.002154407)
    (5665,0.002152476)
    (5666,0.002150546)
    (5667,0.002148618)
    (5668,0.002146692)
    (5669,0.002144767)
    (5670,0.002142845)
    (5671,0.002140923)
    (5672,0.002139004)
    (5673,0.002137087)
    (5674,0.00213517)
    (5675,0.002133257)
    (5676,0.002131344)
    (5677,0.002129433)
    (5678,0.002127525)
    (5679,0.002125617)
    (5680,0.002123712)
    (5681,0.002121808)
    (5682,0.002119906)
    (5683,0.002118005)
    (5684,0.002116107)
    (5685,0.002114209)
    (5686,0.002112314)
    (5687,0.00211042)
    (5688,0.002108528)
    (5689,0.002106638)
    (5690,0.002104749)
    (5691,0.002102863)
    (5692,0.002100977)
    (5693,0.002099094)
    (5694,0.002097212)
    (5695,0.002095332)
    (5696,0.002093453)
    (5697,0.002091577)
    (5698,0.002089701)
    (5699,0.002087828)
    (5700,0.002085957)
    (5701,0.002084087)
    (5702,0.002082218)
    (5703,0.002080351)
    (5704,0.002078487)
    (5705,0.002076623)
    (5706,0.002074761)
    (5707,0.002072902)
    (5708,0.002071043)
    (5709,0.002069187)
    (5710,0.002067331)
    (5711,0.002065479)
    (5712,0.002063627)
    (5713,0.002061776)
    (5714,0.002059929)
    (5715,0.002058082)
    (5716,0.002056236)
    (5717,0.002054393)
    (5718,0.002052551)
    (5719,0.002050711)
    (5720,0.002048873)
    (5721,0.002047036)
    (5722,0.002045201)
    (5723,0.002043367)
    (5724,0.002041535)
    (5725,0.002039705)
    (5726,0.002037877)
    (5727,0.00203605)
    (5728,0.002034225)
    (5729,0.002032401)
    (5730,0.002030579)
    (5731,0.002028759)
    (5732,0.00202694)
    (5733,0.002025122)
    (5734,0.002023307)
    (5735,0.002021493)
    (5736,0.002019681)
    (5737,0.00201787)
    (5738,0.002016062)
    (5739,0.002014254)
    (5740,0.002012448)
    (5741,0.002010644)
    (5742,0.002008842)
    (5743,0.00200704)
    (5744,0.002005241)
    (5745,0.002003444)
    (5746,0.002001648)
    (5747,0.001999853)
    (5748,0.00199806)
    (5749,0.001996269)
    (5750,0.001994479)
    (5751,0.001992692)
    (5752,0.001990905)
    (5753,0.00198912)
    (5754,0.001987337)
    (5755,0.001985555)
    (5756,0.001983775)
    (5757,0.001981997)
    (5758,0.00198022)
    (5759,0.001978445)
    (5760,0.001976671)
    (5761,0.001974899)
    (5762,0.001973129)
    (5763,0.00197136)
    (5764,0.001969592)
    (5765,0.001967827)
    (5766,0.001966062)
    (5767,0.0019643)
    (5768,0.001962539)
    (5769,0.001960779)
    (5770,0.001959022)
    (5771,0.001957265)
    (5772,0.001955511)
    (5773,0.001953758)
    (5774,0.001952006)
    (5775,0.001950256)
    (5776,0.001948507)
    (5777,0.001946761)
    (5778,0.001945016)
    (5779,0.001943272)
    (5780,0.00194153)
    (5781,0.00193979)
    (5782,0.00193805)
    (5783,0.001936313)
    (5784,0.001934577)
    (5785,0.001932843)
    (5786,0.00193111)
    (5787,0.001929379)
    (5788,0.001927649)
    (5789,0.001925921)
    (5790,0.001924194)
    (5791,0.001922469)
    (5792,0.001920746)
    (5793,0.001919024)
    (5794,0.001917303)
    (5795,0.001915585)
    (5796,0.001913867)
    (5797,0.001912151)
    (5798,0.001910437)
    (5799,0.001908724)
    (5800,0.001907013)
    (5801,0.001905304)
    (5802,0.001903595)
    (5803,0.001901889)
    (5804,0.001900184)
    (5805,0.001898481)
    (5806,0.001896778)
    (5807,0.001895078)
    (5808,0.001893379)
    (5809,0.001891681)
    (5810,0.001889986)
    (5811,0.001888291)
    (5812,0.001886598)
    (5813,0.001884907)
    (5814,0.001883217)
    (5815,0.001881529)
    (5816,0.001879842)
    (5817,0.001878157)
    (5818,0.001876474)
    (5819,0.001874791)
    (5820,0.00187311)
    (5821,0.001871431)
    (5822,0.001869753)
    (5823,0.001868077)
    (5824,0.001866403)
    (5825,0.001864729)
    (5826,0.001863058)
    (5827,0.001861387)
    (5828,0.001859718)
    (5829,0.001858051)
    (5830,0.001856385)
    (5831,0.001854721)
    (5832,0.001853058)
    (5833,0.001851397)
    (5834,0.001849737)
    (5835,0.001848079)
    (5836,0.001846422)
    (5837,0.001844767)
    (5838,0.001843113)
    (5839,0.001841461)
    (5840,0.00183981)
    (5841,0.00183816)
    (5842,0.001836512)
    (5843,0.001834866)
    (5844,0.001833221)
    (5845,0.001831578)
    (5846,0.001829936)
    (5847,0.001828295)
    (5848,0.001826656)
    (5849,0.001825018)
    (5850,0.001823383)
    (5851,0.001821747)
    (5852,0.001820114)
    (5853,0.001818483)
    (5854,0.001816853)
    (5855,0.001815223)
    (5856,0.001813596)
    (5857,0.00181197)
    (5858,0.001810346)
    (5859,0.001808723)
    (5860,0.001807102)
    (5861,0.001805481)
    (5862,0.001803863)
    (5863,0.001802245)
    (5864,0.00180063)
    (5865,0.001799016)
    (5866,0.001797403)
    (5867,0.001795792)
    (5868,0.001794181)
    (5869,0.001792573)
    (5870,0.001790966)
    (5871,0.00178936)
    (5872,0.001787756)
    (5873,0.001786153)
    (5874,0.001784552)
    (5875,0.001782952)
    (5876,0.001781354)
    (5877,0.001779757)
    (5878,0.001778161)
    (5879,0.001776567)
    (5880,0.001774974)
    (5881,0.001773383)
    (5882,0.001771793)
    (5883,0.001770205)
    (5884,0.001768618)
    (5885,0.001767032)
    (5886,0.001765448)
    (5887,0.001763865)
    (5888,0.001762284)
    (5889,0.001760704)
    (5890,0.001759126)
    (5891,0.001757549)
    (5892,0.001755973)
    (5893,0.001754398)
    (5894,0.001752826)
    (5895,0.001751254)
    (5896,0.001749685)
    (5897,0.001748116)
    (5898,0.001746549)
    (5899,0.001744983)
    (5900,0.001743418)
    (5901,0.001741855)
    (5902,0.001740294)
    (5903,0.001738734)
    (5904,0.001737175)
    (5905,0.001735617)
    (5906,0.001734061)
    (5907,0.001732507)
    (5908,0.001730954)
    (5909,0.001729402)
    (5910,0.001727852)
    (5911,0.001726303)
    (5912,0.001724755)
    (5913,0.001723209)
    (5914,0.001721663)
    (5915,0.001720121)
    (5916,0.001718578)
    (5917,0.001717038)
    (5918,0.001715498)
    (5919,0.00171396)
    (5920,0.001712423)
    (5921,0.001710888)
    (5922,0.001709355)
    (5923,0.001707822)
    (5924,0.001706291)
    (5925,0.001704761)
    (5926,0.001703233)
    (5927,0.001701706)
    (5928,0.00170018)
    (5929,0.001698656)
    (5930,0.001697133)
    (5931,0.001695612)
    (5932,0.001694092)
    (5933,0.001692572)
    (5934,0.001691056)
    (5935,0.001689539)
    (5936,0.001688025)
    (5937,0.001686511)
    (5938,0.001684999)
    (5939,0.001683489)
    (5940,0.00168198)
    (5941,0.001680471)
    (5942,0.001678965)
    (5943,0.00167746)
    (5944,0.001675956)
    (5945,0.001674454)
    (5946,0.001672952)
    (5947,0.001671452)
    (5948,0.001669954)
    (5949,0.001668457)
    (5950,0.001666961)
    (5951,0.001665467)
    (5952,0.001663973)
    (5953,0.001662482)
    (5954,0.001660991)
    (5955,0.001659502)
    (5956,0.001658014)
    (5957,0.001656528)
    (5958,0.001655043)
    (5959,0.001653559)
    (5960,0.001652077)
    (5961,0.001650595)
    (5962,0.001649116)
    (5963,0.001647637)
    (5964,0.00164616)
    (5965,0.001644684)
    (5966,0.00164321)
    (5967,0.001641737)
    (5968,0.001640265)
    (5969,0.001638794)
    (5970,0.001637325)
    (5971,0.001635857)
    (5972,0.001634391)
    (5973,0.001632925)
    (5974,0.001631461)
    (5975,0.001629999)
    (5976,0.001628538)
    (5977,0.001627077)
    (5978,0.001625619)
    (5979,0.001624162)
    (5980,0.001622705)
    (5981,0.001621251)
    (5982,0.001619797)
    (5983,0.001618345)
    (5984,0.001616894)
    (5985,0.001615444)
    (5986,0.001613996)
    (5987,0.001612549)
    (5988,0.001611104)
    (5989,0.001609659)
    (5990,0.001608216)
    (5991,0.001606774)
    (5992,0.001605334)
    (5993,0.001603894)
    (5994,0.001602457)
    (5995,0.00160102)
    (5996,0.001599585)
    (5997,0.00159815)
    (5998,0.001596718)
    (5999,0.001595286)
    (6000,0.001593856)
    (6001,0.001592428)
    (6002,0.001590999)
    (6003,0.001589573)
    (6004,0.001588148)
    (6005,0.001586724)
    (6006,0.001585302)
    (6007,0.001583881)
    (6008,0.00158246)
    (6009,0.001581042)
    (6010,0.001579624)
    (6011,0.001578208)
    (6012,0.001576793)
    (6013,0.00157538)
    (6014,0.001573967)
    (6015,0.001572556)
    (6016,0.001571147)
    (6017,0.001569738)
    (6018,0.001568331)
    (6019,0.001566925)
    (6020,0.001565519)
    (6021,0.001564116)
    (6022,0.001562714)
    (6023,0.001561313)
    (6024,0.001559913)
    (6025,0.001558515)
    (6026,0.001557117)
    (6027,0.001555722)
    (6028,0.001554327)
    (6029,0.001552933)
    (6030,0.001551541)
    (6031,0.00155015)
    (6032,0.00154876)
    (6033,0.001547372)
    (6034,0.001545985)
    (6035,0.001544599)
    (6036,0.001543214)
    (6037,0.00154183)
    (6038,0.001540448)
    (6039,0.001539067)
    (6040,0.001537687)
    (6041,0.001536309)
    (6042,0.001534931)
    (6043,0.001533555)
    (6044,0.00153218)
    (6045,0.001530806)
    (6046,0.001529434)
    (6047,0.001528063)
    (6048,0.001526693)
    (6049,0.001525324)
    (6050,0.001523957)
    (6051,0.00152259)
    (6052,0.001521226)
    (6053,0.001519861)
    (6054,0.001518499)
    (6055,0.001517138)
    (6056,0.001515778)
    (6057,0.001514419)
    (6058,0.001513061)
    (6059,0.001511705)
    (6060,0.001510349)
    (6061,0.001508995)
    (6062,0.001507642)
    (6063,0.001506291)
    (6064,0.00150494)
    (6065,0.001503591)
    (6066,0.001502243)
    (6067,0.001500896)
    (6068,0.001499551)
    (6069,0.001498206)
    (6070,0.001496863)
    (6071,0.001495521)
    (6072,0.00149418)
    (6073,0.001492841)
    (6074,0.001491502)
    (6075,0.001490165)
    (6076,0.00148883)
    (6077,0.001487494)
    (6078,0.001486161)
    (6079,0.001484828)
    (6080,0.001483498)
    (6081,0.001482167)
    (6082,0.001480839)
    (6083,0.001479511)
    (6084,0.001478185)
    (6085,0.001476859)
    (6086,0.001475535)
    (6087,0.001474212)
    (6088,0.001472891)
    (6089,0.00147157)
    (6090,0.001470251)
    (6091,0.001468933)
    (6092,0.001467616)
    (6093,0.0014663)
    (6094,0.001464985)
    (6095,0.001463672)
    (6096,0.00146236)
    (6097,0.001461049)
    (6098,0.001459739)
    (6099,0.00145843)
    (6100,0.001457122)
    (6101,0.001455817)
    (6102,0.001454511)
    (6103,0.001453207)
    (6104,0.001451904)
    (6105,0.001450603)
    (6106,0.001449302)
    (6107,0.001448003)
    (6108,0.001446705)
    (6109,0.001445408)
    (6110,0.001444112)
    (6111,0.001442817)
    (6112,0.001441524)
    (6113,0.001440231)
    (6114,0.00143894)
    (6115,0.00143765)
    (6116,0.001436361)
    (6117,0.001435073)
    (6118,0.001433787)
    (6119,0.001432501)
    (6120,0.001431217)
    (6121,0.001429934)
    (6122,0.001428652)
    (6123,0.001427371)
    (6124,0.001426091)
    (6125,0.001424813)
    (6126,0.001423535)
    (6127,0.001422259)
    (6128,0.001420984)
    (6129,0.00141971)
    (6130,0.001418438)
    (6131,0.001417165)
    (6132,0.001415895)
    (6133,0.001414626)
    (6134,0.001413357)
    (6135,0.001412091)
    (6136,0.001410824)
    (6137,0.00140956)
    (6138,0.001408295)
    (6139,0.001407033)
    (6140,0.001405772)
    (6141,0.001404511)
    (6142,0.001403252)
    (6143,0.001401994)
    (6144,0.001400737)
    (6145,0.001399481)
    (6146,0.001398227)
    (6147,0.001396973)
    (6148,0.001395721)
    (6149,0.00139447)
    (6150,0.001393219)
    (6151,0.00139197)
    (6152,0.001390722)
    (6153,0.001389475)
    (6154,0.00138823)
    (6155,0.001386985)
    (6156,0.001385741)
    (6157,0.0013845)
    (6158,0.001383258)
    (6159,0.001382018)
    (6160,0.001380779)
    (6161,0.00137954)
    (6162,0.001378304)
    (6163,0.001377068)
    (6164,0.001375834)
    (6165,0.0013746)
    (6166,0.001373368)
    (6167,0.001372137)
    (6168,0.001370906)
    (6169,0.001369678)
    (6170,0.00136845)
    (6171,0.001367222)
    (6172,0.001365997)
    (6173,0.001364772)
    (6174,0.001363549)
    (6175,0.001362326)
    (6176,0.001361105)
    (6177,0.001359884)
    (6178,0.001358665)
    (6179,0.001357447)
    (6180,0.00135623)
    (6181,0.001355014)
    (6182,0.001353799)
    (6183,0.001352586)
    (6184,0.001351374)
    (6185,0.001350161)
    (6186,0.001348951)
    (6187,0.001347742)
    (6188,0.001346533)
    (6189,0.001345326)
    (6190,0.00134412)
    (6191,0.001342915)
    (6192,0.001341711)
    (6193,0.001340508)
    (6194,0.001339306)
    (6195,0.001338105)
    (6196,0.001336906)
    (6197,0.001335707)
    (6198,0.00133451)
    (6199,0.001333313)
    (6200,0.001332118)
    (6201,0.001330924)
    (6202,0.001329731)
    (6203,0.001328538)
    (6204,0.001327347)
    (6205,0.001326157)
    (6206,0.001324968)
    (6207,0.00132378)
    (6208,0.001322593)
    (6209,0.001321408)
    (6210,0.001320223)
    (6211,0.00131904)
    (6212,0.001317857)
    (6213,0.001316675)
    (6214,0.001315495)
    (6215,0.001314315)
    (6216,0.001313137)
    (6217,0.00131196)
    (6218,0.001310784)
    (6219,0.001309608)
    (6220,0.001308435)
    (6221,0.001307261)
    (6222,0.001306089)
    (6223,0.001304919)
    (6224,0.001303749)
    (6225,0.001302579)
    (6226,0.001301412)
    (6227,0.001300245)
    (6228,0.00129908)
    (6229,0.001297914)
    (6230,0.001296751)
    (6231,0.001295588)
    (6232,0.001294427)
    (6233,0.001293266)
    (6234,0.001292107)
    (6235,0.001290948)
    (6236,0.001289791)
    (6237,0.001288634)
    (6238,0.00128748)
    (6239,0.001286325)
    (6240,0.001285172)
    (6241,0.00128402)
    (6242,0.001282868)
    (6243,0.001281718)
    (6244,0.001280569)
    (6245,0.001279421)
    (6246,0.001278274)
    (6247,0.001277128)
    (6248,0.001275983)
    (6249,0.001274839)
    (6250,0.001273696)
    (6251,0.001272554)
    (6252,0.001271413)
    (6253,0.001270273)
    (6254,0.001269135)
    (6255,0.001267996)
    (6256,0.001266859)
    (6257,0.001265725)
    (6258,0.001264589)
    (6259,0.001263455)
    (6260,0.001262323)
    (6261,0.001261191)
    (6262,0.00126006)
    (6263,0.001258931)
    (6264,0.001257802)
    (6265,0.001256675)
    (6266,0.001255547)
    (6267,0.001254422)
    (6268,0.001253297)
    (6269,0.001252174)
    (6270,0.001251051)
    (6271,0.001249929)
    (6272,0.001248809)
    (6273,0.001247689)
    (6274,0.00124657)
    (6275,0.001245453)
    (6276,0.001244336)
    (6277,0.001243221)
    (6278,0.001242106)
    (6279,0.001240992)
    (6280,0.00123988)
    (6281,0.001238768)
    (6282,0.001237658)
    (6283,0.001236548)
    (6284,0.001235439)
    (6285,0.001234332)
    (6286,0.001233225)
    (6287,0.001232119)
    (6288,0.001231015)
    (6289,0.001229911)
    (6290,0.001228809)
    (6291,0.001227707)
    (6292,0.001226606)
    (6293,0.001225506)
    (6294,0.001224408)
    (6295,0.00122331)
    (6296,0.001222213)
    (6297,0.001221117)
    (6298,0.001220023)
    (6299,0.001218929)
    (6300,0.001217836)
    (6301,0.001216744)
    (6302,0.001215653)
    (6303,0.001214563)
    (6304,0.001213475)
    (6305,0.001212386)
    (6306,0.001211299)
    (6307,0.001210213)
    (6308,0.001209129)
    (6309,0.001208044)
    (6310,0.001206961)
    (6311,0.001205879)
    (6312,0.001204798)
    (6313,0.001203718)
    (6314,0.001202639)
    (6315,0.00120156)
    (6316,0.001200483)
    (6317,0.001199407)
    (6318,0.001198332)
    (6319,0.001197257)
    (6320,0.001196184)
    (6321,0.001195112)
    (6322,0.00119404)
    (6323,0.00119297)
    (6324,0.0011919)
    (6325,0.001190831)
    (6326,0.001189764)
    (6327,0.001188697)
    (6328,0.001187631)
    (6329,0.001186567)
    (6330,0.001185503)
    (6331,0.001184439)
    (6332,0.001183378)
    (6333,0.001182317)
    (6334,0.001181257)
    (6335,0.001180198)
    (6336,0.00117914)
    (6337,0.001178083)
    (6338,0.001177026)
    (6339,0.001175971)
    (6340,0.001174917)
    (6341,0.001173863)
    (6342,0.001172811)
    (6343,0.00117176)
    (6344,0.001170709)
    (6345,0.00116966)
    (6346,0.00116861)
    (6347,0.001167563)
    (6348,0.001166516)
    (6349,0.00116547)
    (6350,0.001164425)
    (6351,0.001163381)
    (6352,0.001162338)
    (6353,0.001161296)
    (6354,0.001160255)
    (6355,0.001159215)
    (6356,0.001158175)
    (6357,0.001157137)
    (6358,0.0011561)
    (6359,0.001155063)
    (6360,0.001154028)
    (6361,0.001152993)
    (6362,0.001151959)
    (6363,0.001150927)
    (6364,0.001149895)
    (6365,0.001148864)
    (6366,0.001147833)
    (6367,0.001146805)
    (6368,0.001145776)
    (6369,0.001144749)
    (6370,0.001143723)
    (6371,0.001142697)
    (6372,0.001141673)
    (6373,0.001140649)
    (6374,0.001139627)
    (6375,0.001138605)
    (6376,0.001137584)
    (6377,0.001136564)
    (6378,0.001135545)
    (6379,0.001134527)
    (6380,0.00113351)
    (6381,0.001132493)
    (6382,0.001131478)
    (6383,0.001130464)
    (6384,0.00112945)
    (6385,0.001128438)
    (6386,0.001127426)
    (6387,0.001126415)
    (6388,0.001125405)
    (6389,0.001124396)
    (6390,0.001123388)
    (6391,0.001122381)
    (6392,0.001121375)
    (6393,0.001120369)
    (6394,0.001119365)
    (6395,0.001118361)
    (6396,0.001117359)
    (6397,0.001116357)
    (6398,0.001115356)
    (6399,0.001114356)
    (6400,0.001113357)
    (6401,0.001112359)
    (6402,0.001111362)
    (6403,0.001110365)
    (6404,0.00110937)
    (6405,0.001108375)
    (6406,0.001107381)
    (6407,0.001106388)
    (6408,0.001105396)
    (6409,0.001104405)
    (6410,0.001103415)
    (6411,0.001102426)
    (6412,0.001101438)
    (6413,0.00110045)
    (6414,0.001099464)
    (6415,0.001098478)
    (6416,0.001097493)
    (6417,0.001096509)
    (6418,0.001095526)
    (6419,0.001094544)
    (6420,0.001093562)
    (6421,0.001092582)
    (6422,0.001091602)
    (6423,0.001090623)
    (6424,0.001089646)
    (6425,0.001088669)
    (6426,0.001087693)
    (6427,0.001086718)
    (6428,0.001085743)
    (6429,0.00108477)
    (6430,0.001083797)
    (6431,0.001082826)
    (6432,0.001081855)
    (6433,0.001080885)
    (6434,0.001079915)
    (6435,0.001078947)
    (6436,0.00107798)
    (6437,0.001077014)
    (6438,0.001076048)
    (6439,0.001075083)
    (6440,0.001074119)
    (6441,0.001073156)
    (6442,0.001072195)
    (6443,0.001071233)
    (6444,0.001070272)
    (6445,0.001069313)
    (6446,0.001068354)
    (6447,0.001067396)
    (6448,0.001066439)
    (6449,0.001065483)
    (6450,0.001064528)
    (6451,0.001063573)
    (6452,0.00106262)
    (6453,0.001061667)
    (6454,0.001060715)
    (6455,0.001059765)
    (6456,0.001058814)
    (6457,0.001057865)
    (6458,0.001056917)
    (6459,0.001055969)
    (6460,0.001055022)
    (6461,0.001054076)
    (6462,0.001053131)
    (6463,0.001052187)
    (6464,0.001051244)
    (6465,0.001050301)
    (6466,0.00104936)
    (6467,0.001048419)
    (6468,0.001047479)
    (6469,0.00104654)
    (6470,0.001045601)
    (6471,0.001044664)
    (6472,0.001043727)
    (6473,0.001042791)
    (6474,0.001041856)
    (6475,0.001040922)
    (6476,0.001039989)
    (6477,0.001039057)
    (6478,0.001038125)
    (6479,0.001037194)
    (6480,0.001036265)
    (6481,0.001035335)
    (6482,0.001034407)
    (6483,0.00103348)
    (6484,0.001032553)
    (6485,0.001031627)
    (6486,0.001030702)
    (6487,0.001029778)
    (6488,0.001028855)
    (6489,0.001027933)
    (6490,0.001027011)
    (6491,0.00102609)
    (6492,0.00102517)
    (6493,0.001024251)
    (6494,0.001023333)
    (6495,0.001022415)
    (6496,0.001021499)
    (6497,0.001020583)
    (6498,0.001019668)
    (6499,0.001018754)
    (6500,0.00101784)
    (6501,0.001016927)
    (6502,0.001016016)
    (6503,0.001015105)
    (6504,0.001014194)
    (6505,0.001013286)
    (6506,0.001012377)
    (6507,0.001011469)
    (6508,0.001010563)
    (6509,0.001009656)
    (6510,0.001008751)
    (6511,0.001007847)
    (6512,0.001006943)
    (6513,0.00100604)
    (6514,0.001005139)
    (6515,0.001004237)
    (6516,0.001003337)
    (6517,0.001002438)
    (6518,0.001001538)
    (6519,0.001000641)
    (6520,0.0009997435)
    (6521,0.0009988472)
    (6522,0.0009979513)
    (6523,0.0009970572)
    (6524,0.0009961624)
    (6525,0.0009952701)
    (6526,0.0009943771)
    (6527,0.0009934862)
    (6528,0.000992595)
    (6529,0.0009917054)
    (6530,0.0009908159)
    (6531,0.0009899278)
    (6532,0.0009890402)
    (6533,0.0009881534)
    (6534,0.0009872675)
    (6535,0.0009863821)
    (6536,0.0009854984)
    (6537,0.0009846138)
    (6538,0.000983732)
    (6539,0.0009828497)
    (6540,0.000981968)
    (6541,0.0009810883)
    (6542,0.0009802082)
    (6543,0.0009793295)
    (6544,0.0009784519)
    (6545,0.000977574)
    (6546,0.0009766977)
    (6547,0.0009758222)
    (6548,0.0009749472)
    (6549,0.000974073)
    (6550,0.0009731999)
    (6551,0.000972327)
    (6552,0.0009714556)
    (6553,0.0009705845)
    (6554,0.000969714)
    (6555,0.000968845)
    (6556,0.0009679763)
    (6557,0.000967108)
    (6558,0.0009662413)
    (6559,0.0009653752)
    (6560,0.0009645088)
    (6561,0.000963645)
    (6562,0.0009627808)
    (6563,0.0009619169)
    (6564,0.0009610555)
    (6565,0.000960193)
    (6566,0.0009593325)
    (6567,0.0009584723)
    (6568,0.0009576132)
    (6569,0.0009567541)
    (6570,0.0009558968)
    (6571,0.0009550392)
    (6572,0.0009541836)
    (6573,0.0009533277)
    (6574,0.0009524731)
    (6575,0.0009516191)
    (6576,0.0009507656)
    (6577,0.0009499138)
    (6578,0.0009490616)
    (6579,0.0009482108)
    (6580,0.0009473607)
    (6581,0.0009465114)
    (6582,0.0009456626)
    (6583,0.0009448149)
    (6584,0.0009439676)
    (6585,0.0009431215)
    (6586,0.0009422757)
    (6587,0.0009414311)
    (6588,0.0009405867)
    (6589,0.0009397436)
    (6590,0.0009389008)
    (6591,0.0009380597)
    (6592,0.0009372179)
    (6593,0.0009363779)
    (6594,0.0009355384)
    (6595,0.0009346995)
    (6596,0.0009338615)
    (6597,0.0009330242)
    (6598,0.0009321877)
    (6599,0.0009313521)
    (6600,0.0009305168)
    (6601,0.0009296823)
    (6602,0.0009288493)
    (6603,0.0009280162)
    (6604,0.0009271842)
    (6605,0.0009263528)
    (6606,0.0009255224)
    (6607,0.0009246926)
    (6608,0.0009238634)
    (6609,0.0009230351)
    (6610,0.0009222075)
    (6611,0.0009213809)
    (6612,0.0009205549)
    (6613,0.0009197289)
    (6614,0.0009189047)
    (6615,0.0009180812)
    (6616,0.0009172574)
    (6617,0.0009164354)
    (6618,0.0009156134)
    (6619,0.0009147928)
    (6620,0.0009139722)
    (6621,0.0009131534)
    (6622,0.0009123342)
    (6623,0.0009115163)
    (6624,0.0009106992)
    (6625,0.0009098825)
    (6626,0.0009090668)
    (6627,0.0009082515)
    (6628,0.0009074375)
    (6629,0.0009066238)
    (6630,0.0009058107)
    (6631,0.0009049991)
    (6632,0.0009041871)
    (6633,0.0009033767)
    (6634,0.000902567)
    (6635,0.000901757)
    (6636,0.0009009493)
    (6637,0.0009001411)
    (6638,0.000899334)
    (6639,0.0008985281)
    (6640,0.000897722)
    (6641,0.0008969174)
    (6642,0.0008961131)
    (6643,0.0008953096)
    (6644,0.0008945071)
    (6645,0.0008937049)
    (6646,0.0008929037)
    (6647,0.0008921034)
    (6648,0.0008913033)
    (6649,0.0008905038)
    (6650,0.0008897059)
    (6651,0.0008889084)
    (6652,0.0008881106)
    (6653,0.000887315)
    (6654,0.0008865191)
    (6655,0.0008857244)
    (6656,0.0008849301)
    (6657,0.0008841371)
    (6658,0.0008833439)
    (6659,0.0008825522)
    (6660,0.0008817609)
    (6661,0.00088097)
    (6662,0.0008801807)
    (6663,0.0008793912)
    (6664,0.0008786025)
    (6665,0.000877815)
    (6666,0.000877028)
    (6667,0.0008762417)
    (6668,0.0008754558)
    (6669,0.0008746712)
    (6670,0.0008738871)
    (6671,0.0008731028)
    (6672,0.0008723209)
    (6673,0.0008715384)
    (6674,0.0008707568)
    (6675,0.0008699764)
    (6676,0.0008691963)
    (6677,0.0008684168)
    (6678,0.0008676384)
    (6679,0.0008668602)
    (6680,0.0008660834)
    (6681,0.0008653064)
    (6682,0.0008645311)
    (6683,0.0008637556)
    (6684,0.0008629812)
    (6685,0.0008622076)
    (6686,0.0008614342)
    (6687,0.0008606625)
    (6688,0.0008598901)
    (6689,0.0008591195)
    (6690,0.0008583492)
    (6691,0.0008575798)
    (6692,0.0008568104)
    (6693,0.0008560425)
    (6694,0.0008552751)
    (6695,0.0008545078)
    (6696,0.0008537421)
    (6697,0.0008529767)
    (6698,0.0008522115)
    (6699,0.0008514477)
    (6700,0.0008506842)
    (6701,0.0008499216)
    (6702,0.0008491594)
    (6703,0.000848398)
    (6704,0.0008476374)
    (6705,0.0008468777)
    (6706,0.0008461181)
    (6707,0.0008453596)
    (6708,0.0008446014)
    (6709,0.0008438444)
    (6710,0.0008430877)
    (6711,0.0008423317)
    (6712,0.0008415769)
    (6713,0.0008408218)
    (6714,0.0008400682)
    (6715,0.0008393148)
    (6716,0.0008385627)
    (6717,0.0008378104)
    (6718,0.0008370594)
    (6719,0.0008363088)
    (6720,0.000835559)
    (6721,0.00083481)
    (6722,0.0008340613)
    (6723,0.0008333137)
    (6724,0.0008325664)
    (6725,0.0008318198)
    (6726,0.0008310744)
    (6727,0.0008303287)
    (6728,0.0008295848)
    (6729,0.0008288406)
    (6730,0.0008280977)
    (6731,0.0008273551)
    (6732,0.0008266133)
    (6733,0.0008258721)
    (6734,0.0008251316)
    (6735,0.0008243918)
    (6736,0.0008236529)
    (6737,0.000822914)
    (6738,0.0008221766)
    (6739,0.0008214393)
    (6740,0.0008207025)
    (6741,0.0008199671)
    (6742,0.0008192316)
    (6743,0.0008184972)
    (6744,0.0008177634)
    (6745,0.0008170303)
    (6746,0.0008162974)
    (6747,0.0008155658)
    (6748,0.0008148343)
    (6749,0.0008141039)
    (6750,0.0008133741)
    (6751,0.0008126445)
    (6752,0.0008119161)
    (6753,0.0008111878)
    (6754,0.000810461)
    (6755,0.000809734)
    (6756,0.0008090081)
    (6757,0.0008082828)
    (6758,0.000807558)
    (6759,0.0008068338)
    (6760,0.0008061106)
    (6761,0.0008053876)
    (6762,0.000804666)
    (6763,0.000803944)
    (6764,0.0008032232)
    (6765,0.0008025035)
    (6766,0.0008017835)
    (6767,0.000801065)
    (6768,0.0008003464)
    (6769,0.000799629)
    (6770,0.0007989118)
    (6771,0.0007981957)
    (6772,0.0007974801)
    (6773,0.000796765)
    (6774,0.0007960507)
    (6775,0.0007953367)
    (6776,0.0007946239)
    (6777,0.0007939114)
    (6778,0.0007931993)
    (6779,0.0007924882)
    (6780,0.0007917778)
    (6781,0.000791068)
    (6782,0.0007903585)
    (6783,0.0007896499)
    (6784,0.0007889418)
    (6785,0.0007882346)
    (6786,0.000787528)
    (6787,0.0007868216)
    (6788,0.0007861162)
    (6789,0.0007854114)
    (6790,0.0007847072)
    (6791,0.0007840037)
    (6792,0.0007833005)
    (6793,0.0007825984)
    (6794,0.000781897)
    (6795,0.0007811952)
    (6796,0.0007804954)
    (6797,0.0007797954)
    (6798,0.0007790964)
    (6799,0.0007783974)
    (6800,0.0007777)
    (6801,0.0007770023)
    (6802,0.0007763058)
    (6803,0.0007756096)
    (6804,0.0007749147)
    (6805,0.0007742194)
    (6806,0.0007735253)
    (6807,0.0007728319)
    (6808,0.0007721386)
    (6809,0.0007714467)
    (6810,0.0007707547)
    (6811,0.0007700642)
    (6812,0.000769373)
    (6813,0.0007686835)
    (6814,0.0007679944)
    (6815,0.0007673057)
    (6816,0.0007666179)
    (6817,0.0007659301)
    (6818,0.0007652438)
    (6819,0.0007645576)
    (6820,0.000763872)
    (6821,0.000763187)
    (6822,0.000762503)
    (6823,0.0007618189)
    (6824,0.0007611362)
    (6825,0.0007604537)
    (6826,0.0007597719)
    (6827,0.0007590905)
    (6828,0.00075841)
    (6829,0.0007577302)
    (6830,0.0007570504)
    (6831,0.0007563721)
    (6832,0.0007556935)
    (6833,0.0007550162)
    (6834,0.0007543389)
    (6835,0.0007536627)
    (6836,0.0007529873)
    (6837,0.0007523115)
    (6838,0.0007516378)
    (6839,0.0007509633)
    (6840,0.0007502901)
    (6841,0.0007496176)
    (6842,0.0007489449)
    (6843,0.000748274)
    (6844,0.0007476027)
    (6845,0.0007469322)
    (6846,0.0007462632)
    (6847,0.0007455936)
    (6848,0.0007449254)
    (6849,0.000744257)
    (6850,0.0007435899)
    (6851,0.0007429233)
    (6852,0.0007422572)
    (6853,0.0007415917)
    (6854,0.0007409267)
    (6855,0.0007402622)
    (6856,0.0007395986)
    (6857,0.0007389355)
    (6858,0.0007382729)
    (6859,0.0007376113)
    (6860,0.0007369492)
    (6861,0.0007362892)
    (6862,0.0007356284)
    (6863,0.0007349694)
    (6864,0.0007343101)
    (6865,0.0007336519)
    (6866,0.0007329938)
    (6867,0.0007323364)
    (6868,0.0007316804)
    (6869,0.000731024)
    (6870,0.0007303687)
    (6871,0.0007297135)
    (6872,0.0007290597)
    (6873,0.0007284056)
    (6874,0.0007277528)
    (6875,0.0007271002)
    (6876,0.0007264479)
    (6877,0.0007257974)
    (6878,0.0007251458)
    (6879,0.0007244959)
    (6880,0.0007238464)
    (6881,0.0007231972)
    (6882,0.0007225491)
    (6883,0.0007219011)
    (6884,0.0007212536)
    (6885,0.0007206071)
    (6886,0.0007199611)
    (6887,0.0007193153)
    (6888,0.0007186703)
    (6889,0.0007180264)
    (6890,0.0007173819)
    (6891,0.0007167392)
    (6892,0.0007160965)
    (6893,0.0007154546)
    (6894,0.0007148127)
    (6895,0.000714172)
    (6896,0.0007135315)
    (6897,0.000712892)
    (6898,0.0007122524)
    (6899,0.0007116144)
    (6900,0.0007109757)
    (6901,0.0007103385)
    (6902,0.0007097017)
    (6903,0.0007090655)
    (6904,0.000708429)
    (6905,0.0007077944)
    (6906,0.00070716)
    (6907,0.0007065253)
    (6908,0.0007058922)
    (6909,0.0007052593)
    (6910,0.0007046267)
    (6911,0.000703995)
    (6912,0.0007033641)
    (6913,0.0007027329)
    (6914,0.0007021034)
    (6915,0.0007014734)
    (6916,0.0007008446)
    (6917,0.0007002163)
    (6918,0.0006995884)
    (6919,0.0006989609)
    (6920,0.0006983347)
    (6921,0.0006977084)
    (6922,0.0006970824)
    (6923,0.0006964578)
    (6924,0.000695833)
    (6925,0.0006952095)
    (6926,0.0006945858)
    (6927,0.0006939632)
    (6928,0.000693341)
    (6929,0.0006927191)
    (6930,0.0006920983)
    (6931,0.0006914775)
    (6932,0.0006908576)
    (6933,0.000690238)
    (6934,0.0006896195)
    (6935,0.0006890008)
    (6936,0.0006883834)
    (6937,0.0006877655)
    (6938,0.0006871493)
    (6939,0.0006865335)
    (6940,0.0006859174)
    (6941,0.0006853022)
    (6942,0.0006846887)
    (6943,0.0006840739)
    (6944,0.0006834607)
    (6945,0.0006828481)
    (6946,0.0006822357)
    (6947,0.0006816239)
    (6948,0.0006810129)
    (6949,0.0006804024)
    (6950,0.0006797919)
    (6951,0.000679183)
    (6952,0.0006785734)
    (6953,0.0006779653)
    (6954,0.0006773573)
    (6955,0.0006767501)
    (6956,0.0006761433)
    (6957,0.0006755367)
    (6958,0.0006749314)
    (6959,0.0006743261)
    (6960,0.0006737214)
    (6961,0.0006731177)
    (6962,0.0006725137)
    (6963,0.0006719109)
    (6964,0.0006713083)
    (6965,0.0006707064)
    (6966,0.0006701054)
    (6967,0.0006695042)
    (6968,0.0006689037)
    (6969,0.0006683043)
    (6970,0.0006677053)
    (6971,0.0006671057)
    (6972,0.0006665085)
    (6973,0.0006659104)
    (6974,0.0006653137)
    (6975,0.0006647167)
    (6976,0.0006641212)
    (6977,0.000663525)
    (6978,0.0006629307)
    (6979,0.0006623362)
    (6980,0.0006617419)
    (6981,0.000661149)
    (6982,0.000660556)
    (6983,0.0006599637)
    (6984,0.0006593721)
    (6985,0.0006587806)
    (6986,0.0006581902)
    (6987,0.0006575999)
    (6988,0.0006570103)
    (6989,0.0006564214)
    (6990,0.0006558325)
    (6991,0.0006552448)
    (6992,0.0006546569)
    (6993,0.0006540698)
    (6994,0.000653484)
    (6995,0.0006528976)
    (6996,0.0006523123)
    (6997,0.0006517274)
    (6998,0.000651143)
    (6999,0.0006505592)
    (7000,0.0006499759)
    (7001,0.0006493933)
    (7002,0.0006488105)
    (7003,0.0006482294)
    (7004,0.0006476476)
    (7005,0.0006470673)
    (7006,0.0006464868)
    (7007,0.0006459074)
    (7008,0.0006453282)
    (7009,0.0006447494)
    (7010,0.0006441712)
    (7011,0.000643594)
    (7012,0.0006430166)
    (7013,0.0006424402)
    (7014,0.0006418643)
    (7015,0.0006412885)
    (7016,0.0006407137)
    (7017,0.0006401389)
    (7018,0.0006395655)
    (7019,0.0006389915)
    (7020,0.0006384189)
    (7021,0.0006378463)
    (7022,0.0006372744)
    (7023,0.0006367028)
    (7024,0.0006361324)
    (7025,0.0006355616)
    (7026,0.0006349918)
    (7027,0.0006344225)
    (7028,0.0006338538)
    (7029,0.0006332851)
    (7030,0.0006327176)
    (7031,0.0006321499)
    (7032,0.0006315834)
    (7033,0.000631017)
    (7034,0.0006304512)
    (7035,0.000629886)
    (7036,0.0006293211)
    (7037,0.0006287568)
    (7038,0.0006281931)
    (7039,0.0006276299)
    (7040,0.0006270669)
    (7041,0.000626505)
    (7042,0.0006259429)
    (7043,0.0006253817)
    (7044,0.0006248212)
    (7045,0.0006242608)
    (7046,0.0006237011)
    (7047,0.0006231416)
    (7048,0.0006225833)
    (7049,0.0006220248)
    (7050,0.0006214667)
    (7051,0.0006209103)
    (7052,0.0006203531)
    (7053,0.0006197968)
    (7054,0.0006192411)
    (7055,0.0006186859)
    (7056,0.0006181311)
    (7057,0.000617577)
    (7058,0.0006170231)
    (7059,0.0006164701)
    (7060,0.0006159168)
    (7061,0.0006153651)
    (7062,0.0006148131)
    (7063,0.0006142618)
    (7064,0.0006137113)
    (7065,0.0006131604)
    (7066,0.0006126114)
    (7067,0.0006120615)
    (7068,0.0006115131)
    (7069,0.0006109643)
    (7070,0.000610417)
    (7071,0.0006098693)
    (7072,0.0006093228)
    (7073,0.000608776)
    (7074,0.0006082307)
    (7075,0.0006076847)
    (7076,0.0006071405)
    (7077,0.0006065957)
    (7078,0.0006060517)
    (7079,0.0006055086)
    (7080,0.0006049654)
    (7081,0.0006044229)
    (7082,0.0006038813)
    (7083,0.0006033396)
    (7084,0.0006027985)
    (7085,0.0006022581)
    (7086,0.0006017183)
    (7087,0.0006011785)
    (7088,0.0006006393)
    (7089,0.0006001013)
    (7090,0.0005995625)
    (7091,0.0005990255)
    (7092,0.000598488)
    (7093,0.0005979517)
    (7094,0.0005974153)
    (7095,0.0005968795)
    (7096,0.0005963448)
    (7097,0.0005958095)
    (7098,0.0005952756)
    (7099,0.0005947419)
    (7100,0.0005942082)
    (7101,0.0005936759)
    (7102,0.0005931436)
    (7103,0.0005926113)
    (7104,0.0005920803)
    (7105,0.0005915491)
    (7106,0.0005910188)
    (7107,0.0005904891)
    (7108,0.0005899595)
    (7109,0.0005894304)
    (7110,0.0005889019)
    (7111,0.000588374)
    (7112,0.0005878461)
    (7113,0.0005873198)
    (7114,0.000586792)
    (7115,0.0005862667)
    (7116,0.0005857405)
    (7117,0.0005852158)
    (7118,0.0005846908)
    (7119,0.0005841665)
    (7120,0.0005836428)
    (7121,0.0005831194)
    (7122,0.0005825965)
    (7123,0.0005820742)
    (7124,0.0005815522)
    (7125,0.0005810308)
    (7126,0.0005805097)
    (7127,0.0005799896)
    (7128,0.000579469)
    (7129,0.0005789498)
    (7130,0.0005784304)
    (7131,0.0005779117)
    (7132,0.0005773939)
    (7133,0.000576876)
    (7134,0.0005763585)
    (7135,0.000575842)
    (7136,0.0005753256)
    (7137,0.0005748098)
    (7138,0.000574294)
    (7139,0.0005737794)
    (7140,0.0005732646)
    (7141,0.0005727511)
    (7142,0.0005722372)
    (7143,0.000571724)
    (7144,0.0005712116)
    (7145,0.000570699)
    (7146,0.0005701879)
    (7147,0.0005696763)
    (7148,0.0005691654)
    (7149,0.0005686552)
    (7150,0.0005681451)
    (7151,0.000567636)
    (7152,0.0005671269)
    (7153,0.0005666183)
    (7154,0.0005661103)
    (7155,0.0005656026)
    (7156,0.0005650954)
    (7157,0.000564589)
    (7158,0.0005640825)
    (7159,0.0005635767)
    (7160,0.0005630714)
    (7161,0.0005625665)
    (7162,0.0005620623)
    (7163,0.0005615579)
    (7164,0.0005610546)
    (7165,0.0005605515)
    (7166,0.0005600487)
    (7167,0.0005595468)
    (7168,0.000559045)
    (7169,0.0005585436)
    (7170,0.0005580428)
    (7171,0.0005575426)
    (7172,0.0005570424)
    (7173,0.0005565429)
    (7174,0.0005560444)
    (7175,0.0005555452)
    (7176,0.0005550474)
    (7177,0.0005545495)
    (7178,0.0005540525)
    (7179,0.0005535554)
    (7180,0.0005530591)
    (7181,0.0005525637)
    (7182,0.0005520674)
    (7183,0.0005515731)
    (7184,0.000551078)
    (7185,0.0005505843)
    (7186,0.0005500902)
    (7187,0.0005495973)
    (7188,0.0005491042)
    (7189,0.000548612)
    (7190,0.0005481202)
    (7191,0.0005476283)
    (7192,0.0005471374)
    (7193,0.0005466473)
    (7194,0.0005461565)
    (7195,0.0005456671)
    (7196,0.0005451777)
    (7197,0.0005446889)
    (7198,0.0005442004)
    (7199,0.0005437128)
    (7200,0.0005432245)
    (7201,0.0005427381)
    (7202,0.000542251)
    (7203,0.0005417653)
    (7204,0.0005412791)
    (7205,0.0005407938)
    (7206,0.0005403089)
    (7207,0.0005398244)
    (7208,0.0005393406)
    (7209,0.0005388567)
    (7210,0.0005383736)
    (7211,0.0005378909)
    (7212,0.0005374087)
    (7213,0.0005369262)
    (7214,0.0005364456)
    (7215,0.0005359642)
    (7216,0.0005354835)
    (7217,0.0005350034)
    (7218,0.0005345239)
    (7219,0.0005340443)
    (7220,0.0005335657)
    (7221,0.0005330872)
    (7222,0.000532609)
    (7223,0.0005321316)
    (7224,0.0005316545)
    (7225,0.0005311774)
    (7226,0.0005307016)
    (7227,0.0005302255)
    (7228,0.00052975)
    (7229,0.0005292752)
    (7230,0.0005288004)
    (7231,0.0005283262)
    (7232,0.0005278527)
    (7233,0.000527379)
    (7234,0.0005269066)
    (7235,0.0005264338)
    (7236,0.0005259619)
    (7237,0.0005254903)
    (7238,0.0005250191)
    (7239,0.000524548)
    (7240,0.0005240781)
    (7241,0.0005236078)
    (7242,0.0005231385)
    (7243,0.0005226695)
    (7244,0.0005222006)
    (7245,0.0005217326)
    (7246,0.0005212645)
    (7247,0.0005207973)
    (7248,0.0005203302)
    (7249,0.0005198635)
    (7250,0.0005193977)
    (7251,0.0005189316)
    (7252,0.0005184667)
    (7253,0.0005180013)
    (7254,0.0005175369)
    (7255,0.0005170735)
    (7256,0.0005166089)
    (7257,0.0005161463)
    (7258,0.0005156835)
    (7259,0.0005152207)
    (7260,0.0005147587)
    (7261,0.0005142975)
    (7262,0.0005138363)
    (7263,0.0005133754)
    (7264,0.0005129148)
    (7265,0.0005124554)
    (7266,0.0005119958)
    (7267,0.0005115363)
    (7268,0.000511078)
    (7269,0.0005106194)
    (7270,0.0005101618)
    (7271,0.0005097041)
    (7272,0.0005092472)
    (7273,0.0005087907)
    (7274,0.0005083342)
    (7275,0.0005078785)
    (7276,0.0005074232)
    (7277,0.0005069681)
    (7278,0.0005065132)
    (7279,0.0005060596)
    (7280,0.0005056055)
    (7281,0.0005051521)
    (7282,0.0005046994)
    (7283,0.0005042465)
    (7284,0.0005037945)
    (7285,0.000503343)
    (7286,0.0005028912)
    (7287,0.0005024403)
    (7288,0.0005019903)
    (7289,0.0005015398)
    (7290,0.0005010898)
    (7291,0.000500641)
    (7292,0.0005001917)
    (7293,0.0004997431)
    (7294,0.0004992956)
    (7295,0.0004988473)
    (7296,0.0004984002)
    (7297,0.0004979532)
    (7298,0.0004975068)
    (7299,0.0004970606)
    (7300,0.0004966149)
    (7301,0.0004961697)
    (7302,0.0004957247)
    (7303,0.0004952802)
    (7304,0.0004948358)
    (7305,0.0004943927)
    (7306,0.0004939489)
    (7307,0.0004935061)
    (7308,0.0004930637)
    (7309,0.0004926215)
    (7310,0.0004921796)
    (7311,0.0004917385)
    (7312,0.0004912973)
    (7313,0.0004908572)
    (7314,0.0004904167)
    (7315,0.0004899769)
    (7316,0.0004895378)
    (7317,0.0004890986)
    (7318,0.0004886603)
    (7319,0.0004882218)
    (7320,0.0004877841)
    (7321,0.0004873469)
    (7322,0.0004869096)
    (7323,0.0004864733)
    (7324,0.0004860367)
    (7325,0.0004856013)
    (7326,0.0004851657)
    (7327,0.0004847303)
    (7328,0.0004842961)
    (7329,0.000483862)
    (7330,0.0004834277)
    (7331,0.0004829943)
    (7332,0.0004825611)
    (7333,0.0004821285)
    (7334,0.0004816962)
    (7335,0.0004812642)
    (7336,0.0004808326)
    (7337,0.0004804016)
    (7338,0.0004799707)
    (7339,0.0004795404)
    (7340,0.0004791102)
    (7341,0.0004786811)
    (7342,0.0004782512)
    (7343,0.0004778228)
    (7344,0.0004773941)
    (7345,0.0004769661)
    (7346,0.0004765382)
    (7347,0.0004761112)
    (7348,0.0004756842)
    (7349,0.0004752577)
    (7350,0.0004748312)
    (7351,0.0004744058)
    (7352,0.0004739805)
    (7353,0.0004735549)
    (7354,0.0004731307)
    (7355,0.0004727064)
    (7356,0.0004722825)
    (7357,0.0004718592)
    (7358,0.0004714356)
    (7359,0.0004710132)
    (7360,0.0004705907)
    (7361,0.0004701685)
    (7362,0.0004697476)
    (7363,0.0004693257)
    (7364,0.0004689053)
    (7365,0.0004684845)
    (7366,0.0004680646)
    (7367,0.0004676448)
    (7368,0.0004672253)
    (7369,0.0004668068)
    (7370,0.0004663879)
    (7371,0.0004659694)
    (7372,0.0004655521)
    (7373,0.0004651344)
    (7374,0.0004647173)
    (7375,0.0004643005)
    (7376,0.0004638842)
    (7377,0.0004634683)
    (7378,0.0004630527)
    (7379,0.0004626375)
    (7380,0.0004622224)
    (7381,0.0004618081)
    (7382,0.0004613942)
    (7383,0.00046098)
    (7384,0.0004605671)
    (7385,0.0004601541)
    (7386,0.000459741)
    (7387,0.0004593291)
    (7388,0.0004589173)
    (7389,0.0004585055)
    (7390,0.0004580946)
    (7391,0.0004576835)
    (7392,0.0004572734)
    (7393,0.0004568633)
    (7394,0.0004564536)
    (7395,0.0004560441)
    (7396,0.0004556357)
    (7397,0.0004552265)
    (7398,0.0004548186)
    (7399,0.0004544107)
    (7400,0.0004540031)
    (7401,0.0004535961)
    (7402,0.0004531896)
    (7403,0.0004527826)
    (7404,0.0004523772)
    (7405,0.0004519712)
    (7406,0.000451566)
    (7407,0.0004511611)
    (7408,0.0004507566)
    (7409,0.000450352)
    (7410,0.000449949)
    (7411,0.0004495444)
    (7412,0.0004491423)
    (7413,0.0004487389)
    (7414,0.0004483367)
    (7415,0.000447935)
    (7416,0.0004475331)
    (7417,0.0004471315)
    (7418,0.0004467307)
    (7419,0.0004463302)
    (7420,0.00044593)
    (7421,0.0004455301)
    (7422,0.0004451304)
    (7423,0.0004447315)
    (7424,0.0004443327)
    (7425,0.0004439341)
    (7426,0.0004435361)
    (7427,0.0004431381)
    (7428,0.0004427411)
    (7429,0.0004423439)
    (7430,0.0004419475)
    (7431,0.0004415508)
    (7432,0.0004411552)
    (7433,0.0004407591)
    (7434,0.0004403647)
    (7435,0.0004399689)
    (7436,0.000439575)
    (7437,0.0004391807)
    (7438,0.0004387868)
    (7439,0.0004383934)
    (7440,0.0004379998)
    (7441,0.0004376079)
    (7442,0.0004372149)
    (7443,0.0004368229)
    (7444,0.0004364312)
    (7445,0.0004360404)
    (7446,0.0004356485)
    (7447,0.0004352584)
    (7448,0.0004348678)
    (7449,0.0004344779)
    (7450,0.0004340885)
    (7451,0.0004336989)
    (7452,0.0004333104)
    (7453,0.0004329214)
    (7454,0.0004325335)
    (7455,0.0004321457)
    (7456,0.000431758)
    (7457,0.0004313708)
    (7458,0.0004309843)
    (7459,0.0004305974)
    (7460,0.0004302114)
    (7461,0.0004298259)
    (7462,0.00042944)
    (7463,0.0004290551)
    (7464,0.0004286706)
    (7465,0.0004282859)
    (7466,0.0004279021)
    (7467,0.0004275181)
    (7468,0.0004271348)
    (7469,0.0004267519)
    (7470,0.000426369)
    (7471,0.0004259871)
    (7472,0.0004256047)
    (7473,0.000425223)
    (7474,0.000424842)
    (7475,0.0004244607)
    (7476,0.0004240803)
    (7477,0.0004237001)
    (7478,0.0004233198)
    (7479,0.0004229406)
    (7480,0.0004225612)
    (7481,0.0004221821)
    (7482,0.0004218036)
    (7483,0.0004214254)
    (7484,0.0004210475)
    (7485,0.0004206696)
    (7486,0.0004202931)
    (7487,0.0004199155)
    (7488,0.0004195394)
    (7489,0.0004191632)
    (7490,0.0004187869)
    (7491,0.0004184117)
    (7492,0.0004180364)
    (7493,0.0004176616)
    (7494,0.000417287)
    (7495,0.0004169126)
    (7496,0.0004165393)
    (7497,0.0004161652)
    (7498,0.0004157922)
    (7499,0.0004154196)
    (7500,0.0004150467)
    (7501,0.0004146748)
    (7502,0.0004143024)
    (7503,0.0004139318)
    (7504,0.0004135598)
    (7505,0.0004131894)
    (7506,0.0004128184)
    (7507,0.0004124486)
    (7508,0.0004120787)
    (7509,0.0004117092)
    (7510,0.0004113396)
    (7511,0.0004109714)
    (7512,0.0004106021)
    (7513,0.0004102345)
    (7514,0.0004098667)
    (7515,0.0004094987)
    (7516,0.0004091316)
    (7517,0.0004087649)
    (7518,0.0004083983)
    (7519,0.0004080319)
    (7520,0.0004076661)
    (7521,0.0004073006)
    (7522,0.0004069354)
    (7523,0.0004065703)
    (7524,0.0004062058)
    (7525,0.0004058417)
    (7526,0.0004054774)
    (7527,0.0004051141)
    (7528,0.0004047507)
    (7529,0.0004043876)
    (7530,0.0004040256)
    (7531,0.0004036623)
    (7532,0.000403301)
    (7533,0.0004029391)
    (7534,0.000402578)
    (7535,0.0004022166)
    (7536,0.0004018561)
    (7537,0.0004014956)
    (7538,0.0004011362)
    (7539,0.0004007756)
    (7540,0.0004004167)
    (7541,0.0004000576)
    (7542,0.0003996987)
    (7543,0.0003993403)
    (7544,0.0003989824)
    (7545,0.0003986246)
    (7546,0.0003982667)
    (7547,0.0003979099)
    (7548,0.0003975532)
    (7549,0.0003971968)
    (7550,0.0003968399)
    (7551,0.0003964845)
    (7552,0.0003961291)
    (7553,0.0003957737)
    (7554,0.0003954187)
    (7555,0.0003950643)
    (7556,0.0003947096)
    (7557,0.0003943563)
    (7558,0.0003940021)
    (7559,0.000393649)
    (7560,0.0003932962)
    (7561,0.0003929431)
    (7562,0.0003925911)
    (7563,0.0003922388)
    (7564,0.0003918869)
    (7565,0.0003915357)
    (7566,0.0003911847)
    (7567,0.0003908339)
    (7568,0.0003904832)
    (7569,0.0003901332)
    (7570,0.0003897833)
    (7571,0.0003894335)
    (7572,0.000389085)
    (7573,0.0003887352)
    (7574,0.000388387)
    (7575,0.0003880389)
    (7576,0.000387691)
    (7577,0.0003873428)
    (7578,0.0003869958)
    (7579,0.0003866485)
    (7580,0.0003863021)
    (7581,0.0003859554)
    (7582,0.0003856096)
    (7583,0.0003852634)
    (7584,0.0003849181)
    (7585,0.0003845729)
    (7586,0.0003842282)
    (7587,0.0003838836)
    (7588,0.0003835389)
    (7589,0.0003831954)
    (7590,0.0003828519)
    (7591,0.0003825083)
    (7592,0.0003821654)
    (7593,0.0003818227)
    (7594,0.0003814801)
    (7595,0.0003811382)
    (7596,0.0003807962)
    (7597,0.0003804549)
    (7598,0.0003801139)
    (7599,0.0003797729)
    (7600,0.0003794318)
    (7601,0.0003790922)
    (7602,0.0003787522)
    (7603,0.0003784122)
    (7604,0.0003780731)
    (7605,0.0003777338)
    (7606,0.0003773953)
    (7607,0.0003770569)
    (7608,0.0003767186)
    (7609,0.0003763809)
    (7610,0.0003760434)
    (7611,0.0003757063)
    (7612,0.0003753688)
    (7613,0.0003750327)
    (7614,0.0003746962)
    (7615,0.0003743601)
    (7616,0.0003740247)
    (7617,0.0003736892)
    (7618,0.0003733539)
    (7619,0.0003730191)
    (7620,0.0003726846)
    (7621,0.0003723508)
    (7622,0.0003720163)
    (7623,0.000371683)
    (7624,0.0003713497)
    (7625,0.0003710164)
    (7626,0.000370684)
    (7627,0.0003703515)
    (7628,0.0003700191)
    (7629,0.0003696878)
    (7630,0.0003693559)
    (7631,0.0003690249)
    (7632,0.0003686935)
    (7633,0.0003683635)
    (7634,0.0003680328)
    (7635,0.0003677028)
    (7636,0.000367373)
    (7637,0.0003670438)
    (7638,0.0003667142)
    (7639,0.0003663859)
    (7640,0.0003660569)
    (7641,0.0003657288)
    (7642,0.000365401)
    (7643,0.0003650729)
    (7644,0.0003647458)
    (7645,0.0003644185)
    (7646,0.0003640919)
    (7647,0.0003637654)
    (7648,0.0003634391)
    (7649,0.000363113)
    (7650,0.0003627878)
    (7651,0.0003624622)
    (7652,0.0003621371)
    (7653,0.0003618124)
    (7654,0.000361488)
    (7655,0.0003611638)
    (7656,0.00036084)
    (7657,0.0003605161)
    (7658,0.0003601933)
    (7659,0.0003598697)
    (7660,0.0003595473)
    (7661,0.0003592249)
    (7662,0.0003589025)
    (7663,0.000358581)
    (7664,0.0003582591)
    (7665,0.0003579382)
    (7666,0.0003576168)
    (7667,0.0003572962)
    (7668,0.000356976)
    (7669,0.0003566557)
    (7670,0.0003563358)
    (7671,0.0003560162)
    (7672,0.0003556973)
    (7673,0.0003553779)
    (7674,0.0003550595)
    (7675,0.0003547407)
    (7676,0.000354423)
    (7677,0.0003541051)
    (7678,0.0003537872)
    (7679,0.0003534703)
    (7680,0.0003531532)
    (7681,0.0003528365)
    (7682,0.0003525201)
    (7683,0.000352204)
    (7684,0.0003518878)
    (7685,0.0003515727)
    (7686,0.0003512572)
    (7687,0.000350942)
    (7688,0.000350628)
    (7689,0.0003503128)
    (7690,0.0003499986)
    (7691,0.0003496853)
    (7692,0.0003493716)
    (7693,0.0003490578)
    (7694,0.0003487452)
    (7695,0.0003484324)
    (7696,0.00034812)
    (7697,0.0003478075)
    (7698,0.0003474956)
    (7699,0.0003471844)
    (7700,0.0003468726)
    (7701,0.0003465618)
    (7702,0.0003462506)
    (7703,0.0003459408)
    (7704,0.0003456298)
    (7705,0.0003453203)
    (7706,0.0003450107)
    (7707,0.000344701)
    (7708,0.0003443919)
    (7709,0.0003440831)
    (7710,0.0003437746)
    (7711,0.0003434663)
    (7712,0.0003431583)
    (7713,0.0003428504)
    (7714,0.0003425432)
    (7715,0.0003422358)
    (7716,0.0003419288)
    (7717,0.0003416225)
    (7718,0.0003413155)
    (7719,0.0003410103)
    (7720,0.0003407039)
    (7721,0.0003403985)
    (7722,0.0003400931)
    (7723,0.0003397884)
    (7724,0.0003394831)
    (7725,0.0003391793)
    (7726,0.0003388749)
    (7727,0.0003385707)
    (7728,0.0003382677)
    (7729,0.0003379638)
    (7730,0.000337661)
    (7731,0.000337358)
    (7732,0.0003370554)
    (7733,0.0003367535)
    (7734,0.0003364509)
    (7735,0.00033615)
    (7736,0.0003358478)
    (7737,0.0003355468)
    (7738,0.0003352461)
    (7739,0.0003349452)
    (7740,0.0003346451)
    (7741,0.0003343446)
    (7742,0.000334045)
    (7743,0.0003337455)
    (7744,0.0003334459)
    (7745,0.0003331471)
    (7746,0.0003328485)
    (7747,0.0003325497)
    (7748,0.0003322514)
    (7749,0.0003319537)
    (7750,0.0003316559)
    (7751,0.0003313584)
    (7752,0.0003310614)
    (7753,0.0003307641)
    (7754,0.0003304683)
    (7755,0.0003301712)
    (7756,0.0003298755)
    (7757,0.0003295792)
    (7758,0.0003292839)
    (7759,0.0003289887)
    (7760,0.0003286935)
    (7761,0.0003283988)
    (7762,0.0003281041)
    (7763,0.0003278102)
    (7764,0.000327516)
    (7765,0.0003272223)
    (7766,0.0003269289)
    (7767,0.0003266355)
    (7768,0.0003263432)
    (7769,0.0003260498)
    (7770,0.0003257576)
    (7771,0.0003254657)
    (7772,0.0003251738)
    (7773,0.0003248814)
    (7774,0.0003245911)
    (7775,0.0003242995)
    (7776,0.0003240087)
    (7777,0.0003237182)
    (7778,0.0003234277)
    (7779,0.0003231379)
    (7780,0.000322848)
    (7781,0.0003225583)
    (7782,0.0003222695)
    (7783,0.00032198)
    (7784,0.0003216916)
    (7785,0.0003214026)
    (7786,0.0003211149)
    (7787,0.0003208266)
    (7788,0.0003205391)
    (7789,0.0003202513)
    (7790,0.0003199644)
    (7791,0.0003196772)
    (7792,0.0003193908)
    (7793,0.0003191041)
    (7794,0.0003188181)
    (7795,0.0003185322)
    (7796,0.0003182463)
    (7797,0.0003179612)
    (7798,0.0003176756)
    (7799,0.0003173912)
    (7800,0.0003171063)
    (7801,0.0003168219)
    (7802,0.0003165377)
    (7803,0.0003162541)
    (7804,0.0003159703)
    (7805,0.000315687)
    (7806,0.0003154035)
    (7807,0.0003151211)
    (7808,0.0003148384)
    (7809,0.000314556)
    (7810,0.0003142739)
    (7811,0.0003139918)
    (7812,0.0003137107)
    (7813,0.0003134291)
    (7814,0.000313148)
    (7815,0.0003128673)
    (7816,0.0003125865)
    (7817,0.0003123064)
    (7818,0.0003120259)
    (7819,0.0003117466)
    (7820,0.0003114666)
    (7821,0.0003111875)
    (7822,0.0003109083)
    (7823,0.0003106295)
    (7824,0.0003103511)
    (7825,0.0003100725)
    (7826,0.0003097945)
    (7827,0.0003095168)
    (7828,0.0003092391)
    (7829,0.0003089618)
    (7830,0.0003086844)
    (7831,0.0003084081)
    (7832,0.0003081311)
    (7833,0.0003078553)
    (7834,0.0003075786)
    (7835,0.0003073029)
    (7836,0.0003070272)
    (7837,0.0003067523)
    (7838,0.0003064769)
    (7839,0.0003062019)
    (7840,0.0003059276)
    (7841,0.0003056531)
    (7842,0.0003053788)
    (7843,0.0003051053)
    (7844,0.0003048313)
    (7845,0.0003045582)
    (7846,0.0003042848)
    (7847,0.0003040122)
    (7848,0.0003037393)
    (7849,0.0003034669)
    (7850,0.0003031949)
    (7851,0.000302923)
    (7852,0.0003026512)
    (7853,0.0003023798)
    (7854,0.0003021086)
    (7855,0.0003018377)
    (7856,0.0003015669)
    (7857,0.0003012964)
    (7858,0.0003010264)
    (7859,0.0003007562)
    (7860,0.0003004866)
    (7861,0.0003002173)
    (7862,0.0002999478)
    (7863,0.0002996786)
    (7864,0.0002994103)
    (7865,0.0002991414)
    (7866,0.0002988735)
    (7867,0.0002986052)
    (7868,0.0002983371)
    (7869,0.0002980701)
    (7870,0.0002978027)
    (7871,0.0002975352)
    (7872,0.0002972688)
    (7873,0.000297002)
    (7874,0.0002967355)
    (7875,0.0002964696)
    (7876,0.0002962036)
    (7877,0.0002959384)
    (7878,0.0002956722)
    (7879,0.0002954073)
    (7880,0.0002951428)
    (7881,0.0002948776)
    (7882,0.0002946134)
    (7883,0.0002943491)
    (7884,0.000294085)
    (7885,0.0002938214)
    (7886,0.0002935579)
    (7887,0.0002932946)
    (7888,0.0002930315)
    (7889,0.0002927686)
    (7890,0.0002925062)
    (7891,0.0002922438)
    (7892,0.0002919819)
    (7893,0.0002917197)
    (7894,0.0002914582)
    (7895,0.0002911967)
    (7896,0.0002909358)
    (7897,0.0002906746)
    (7898,0.0002904141)
    (7899,0.0002901538)
    (7900,0.0002898933)
    (7901,0.000289633)
    (7902,0.0002893741)
    (7903,0.0002891138)
    (7904,0.0002888547)
    (7905,0.0002885959)
    (7906,0.0002883367)
    (7907,0.0002880786)
    (7908,0.0002878198)
    (7909,0.0002875617)
    (7910,0.000287304)
    (7911,0.0002870461)
    (7912,0.0002867889)
    (7913,0.0002865314)
    (7914,0.0002862747)
    (7915,0.0002860179)
    (7916,0.0002857613)
    (7917,0.0002855048)
    (7918,0.0002852495)
    (7919,0.0002849928)
    (7920,0.0002847378)
    (7921,0.0002844821)
    (7922,0.000284227)
    (7923,0.0002839724)
    (7924,0.0002837173)
    (7925,0.000283463)
    (7926,0.0002832086)
    (7927,0.0002829549)
    (7928,0.0002827009)
    (7929,0.0002824477)
    (7930,0.0002821938)
    (7931,0.0002819412)
    (7932,0.0002816882)
    (7933,0.0002814356)
    (7934,0.000281183)
    (7935,0.000280931)
    (7936,0.0002806788)
    (7937,0.0002804275)
    (7938,0.0002801757)
    (7939,0.0002799245)
    (7940,0.0002796731)
    (7941,0.0002794229)
    (7942,0.0002791719)
    (7943,0.0002789217)
    (7944,0.0002786715)
    (7945,0.0002784214)
    (7946,0.000278172)
    (7947,0.0002779221)
    (7948,0.0002776731)
    (7949,0.0002774241)
    (7950,0.0002771752)
    (7951,0.0002769266)
    (7952,0.0002766783)
    (7953,0.00027643)
    (7954,0.0002761822)
    (7955,0.0002759346)
    (7956,0.0002756868)
    (7957,0.0002754397)
    (7958,0.0002751928)
    (7959,0.0002749459)
    (7960,0.0002746992)
    (7961,0.0002744529)
    (7962,0.0002742067)
    (7963,0.0002739611)
    (7964,0.000273715)
    (7965,0.0002734697)
    (7966,0.0002732246)
    (7967,0.0002729791)
    (7968,0.0002727348)
    (7969,0.0002724898)
    (7970,0.0002722454)
    (7971,0.0002720012)
    (7972,0.0002717575)
    (7973,0.0002715136)
    (7974,0.0002712704)
    (7975,0.0002710267)
    (7976,0.0002707836)
    (7977,0.0002705413)
    (7978,0.000270298)
    (7979,0.0002700558)
    (7980,0.0002698137)
    (7981,0.0002695717)
    (7982,0.0002693297)
    (7983,0.0002690884)
    (7984,0.0002688468)
    (7985,0.0002686058)
    (7986,0.0002683651)
    (7987,0.0002681241)
    (7988,0.0002678839)
    (7989,0.0002676433)
    (7990,0.0002674034)
    (7991,0.0002671638)
    (7992,0.000266924)
    (7993,0.0002666843)
    (7994,0.0002664456)
    (7995,0.0002662065)
    (7996,0.0002659676)
    (7997,0.0002657291)
    (7998,0.0002654907)
    (7999,0.0002652529)
    (8000,0.0002650147)
    (8001,0.0002647769)
    (8002,0.0002645395)
    (8003,0.0002643027)
    (8004,0.0002640653)
    (8005,0.0002638282)
    (8006,0.000263592)
    (8007,0.0002633555)
    (8008,0.0002631189)
    (8009,0.0002628834)
    (8010,0.0002626474)
    (8011,0.0002624121)
    (8012,0.0002621763)
    (8013,0.0002619416)
    (8014,0.0002617062)
    (8015,0.0002614719)
    (8016,0.0002612372)
    (8017,0.0002610029)
    (8018,0.0002607686)
    (8019,0.0002605352)
    (8020,0.0002603011)
    (8021,0.0002600681)
    (8022,0.0002598341)
    (8023,0.0002596019)
    (8024,0.0002593685)
    (8025,0.0002591359)
    (8026,0.0002589038)
    (8027,0.0002586714)
    (8028,0.0002584394)
    (8029,0.0002582076)
    (8030,0.0002579761)
    (8031,0.0002577446)
    (8032,0.0002575135)
    (8033,0.0002572825)
    (8034,0.0002570515)
    (8035,0.0002568215)
    (8036,0.0002565908)
    (8037,0.0002563606)
    (8038,0.0002561308)
    (8039,0.0002559012)
    (8040,0.0002556713)
    (8041,0.0002554424)
    (8042,0.0002552129)
    (8043,0.0002549842)
    (8044,0.0002547558)
    (8045,0.0002545269)
    (8046,0.0002542989)
    (8047,0.0002540702)
    (8048,0.0002538431)
    (8049,0.0002536152)
    (8050,0.0002533875)
    (8051,0.0002531603)
    (8052,0.0002529335)
    (8053,0.0002527063)
    (8054,0.0002524798)
    (8055,0.0002522532)
    (8056,0.0002520272)
    (8057,0.0002518007)
    (8058,0.0002515756)
    (8059,0.0002513496)
    (8060,0.0002511239)
    (8061,0.0002508988)
    (8062,0.000250674)
    (8063,0.0002504489)
    (8064,0.0002502244)
    (8065,0.00025)
    (8066,0.0002497758)
    (8067,0.0002495517)
    (8068,0.0002493275)
    (8069,0.0002491045)
    (8070,0.0002488808)
    (8071,0.0002486575)
    (8072,0.0002484346)
    (8073,0.000248212)
    (8074,0.0002479887)
    (8075,0.0002477668)
    (8076,0.0002475446)
    (8077,0.0002473223)
    (8078,0.0002471004)
    (8079,0.0002468794)
    (8080,0.0002466572)
    (8081,0.0002464365)
    (8082,0.0002462154)
    (8083,0.0002459941)
    (8084,0.000245774)
    (8085,0.0002455532)
    (8086,0.0002453334)
    (8087,0.0002451127)
    (8088,0.0002448935)
    (8089,0.0002446733)
    (8090,0.0002444542)
    (8091,0.000244235)
    (8092,0.0002440157)
    (8093,0.0002437967)
    (8094,0.0002435785)
    (8095,0.0002433598)
    (8096,0.0002431413)
    (8097,0.0002429238)
    (8098,0.0002427053)
    (8099,0.0002424878)
    (8100,0.0002422707)
    (8101,0.0002420528)
    (8102,0.0002418361)
    (8103,0.000241619)
    (8104,0.0002414024)
    (8105,0.0002411859)
    (8106,0.0002409693)
    (8107,0.0002407535)
    (8108,0.0002405372)
    (8109,0.0002403217)
    (8110,0.0002401062)
    (8111,0.0002398907)
    (8112,0.0002396758)
    (8113,0.0002394606)
    (8114,0.0002392455)
    (8115,0.0002390315)
    (8116,0.0002388167)
    (8117,0.0002386026)
    (8118,0.0002383889)
    (8119,0.0002381747)
    (8120,0.0002379612)
    (8121,0.0002377478)
    (8122,0.0002375343)
    (8123,0.0002373216)
    (8124,0.0002371087)
    (8125,0.0002368955)
    (8126,0.0002366838)
    (8127,0.0002364709)
    (8128,0.000236259)
    (8129,0.0002360473)
    (8130,0.0002358354)
    (8131,0.0002356235)
    (8132,0.0002354129)
    (8133,0.0002352013)
    (8134,0.0002349905)
    (8135,0.0002347795)
    (8136,0.0002345691)
    (8137,0.0002343588)
    (8138,0.0002341483)
    (8139,0.0002339388)
    (8140,0.0002337283)
    (8141,0.0002335189)
    (8142,0.0002333097)
    (8143,0.0002331002)
    (8144,0.0002328912)
    (8145,0.0002326821)
    (8146,0.0002324738)
    (8147,0.0002322649)
    (8148,0.0002320569)
    (8149,0.0002318484)
    (8150,0.0002316408)
    (8151,0.0002314329)
    (8152,0.0002312252)
    (8153,0.0002310179)
    (8154,0.0002308107)
    (8155,0.0002306035)
    (8156,0.000230397)
    (8157,0.0002301897)
    (8158,0.0002299842)
    (8159,0.0002297771)
    (8160,0.0002295715)
    (8161,0.0002293652)
    (8162,0.0002291596)
    (8163,0.0002289541)
    (8164,0.0002287488)
    (8165,0.0002285436)
    (8166,0.0002283384)
    (8167,0.0002281338)
    (8168,0.0002279288)
    (8169,0.0002277252)
    (8170,0.0002275201)
    (8171,0.0002273163)
    (8172,0.0002271124)
    (8173,0.0002269088)
    (8174,0.0002267052)
    (8175,0.000226502)
    (8176,0.0002262985)
    (8177,0.000226096)
    (8178,0.0002258925)
    (8179,0.0002256905)
    (8180,0.000225488)
    (8181,0.0002252853)
    (8182,0.0002250836)
    (8183,0.0002248817)
    (8184,0.0002246799)
    (8185,0.0002244785)
    (8186,0.0002242769)
    (8187,0.000224076)
    (8188,0.0002238747)
    (8189,0.0002236743)
    (8190,0.0002234731)
    (8191,0.0002232732)
    (8192,0.0002230728)
    (8193,0.0002228724)
    (8194,0.0002226729)
    (8195,0.0002224729)
    (8196,0.0002222738)
    (8197,0.0002220738)
    (8198,0.0002218749)
    (8199,0.0002216758)
    (8200,0.0002214772)
    (8201,0.0002212781)
    (8202,0.0002210801)
    (8203,0.0002208816)
    (8204,0.0002206835)
    (8205,0.0002204853)
    (8206,0.0002202881)
    (8207,0.0002200902)
    (8208,0.0002198924)
    (8209,0.0002196955)
    (8210,0.0002194987)
    (8211,0.0002193014)
    (8212,0.0002191046)
    (8213,0.0002189087)
    (8214,0.0002187116)
    (8215,0.0002185157)
    (8216,0.0002183201)
    (8217,0.0002181234)
    (8218,0.0002179287)
    (8219,0.0002177327)
    (8220,0.0002175376)
    (8221,0.0002173424)
    (8222,0.0002171477)
    (8223,0.0002169521)
    (8224,0.0002167584)
    (8225,0.0002165637)
    (8226,0.0002163691)
    (8227,0.0002161754)
    (8228,0.0002159813)
    (8229,0.0002157876)
    (8230,0.0002155944)
    (8231,0.0002154002)
    (8232,0.0002152078)
    (8233,0.0002150143)
    (8234,0.0002148214)
    (8235,0.0002146293)
    (8236,0.0002144361)
    (8237,0.0002142441)
    (8238,0.0002140516)
    (8239,0.0002138602)
    (8240,0.0002136681)
    (8241,0.000213476)
    (8242,0.000213285)
    (8243,0.0002130937)
    (8244,0.0002129022)
    (8245,0.0002127117)
    (8246,0.0002125205)
    (8247,0.00021233)
    (8248,0.0002121396)
    (8249,0.0002119492)
    (8250,0.0002117593)
    (8251,0.0002115688)
    (8252,0.0002113798)
    (8253,0.0002111896)
    (8254,0.0002110005)
    (8255,0.000210811)
    (8256,0.0002106219)
    (8257,0.0002104334)
    (8258,0.0002102443)
    (8259,0.0002100556)
    (8260,0.0002098671)
    (8261,0.0002096794)
    (8262,0.0002094908)
    (8263,0.0002093031)
    (8264,0.0002091153)
    (8265,0.0002089277)
    (8266,0.0002087404)
    (8267,0.0002085531)
    (8268,0.0002083661)
    (8269,0.0002081792)
    (8270,0.0002079924)
    (8271,0.0002078057)
    (8272,0.0002076195)
    (8273,0.0002074332)
    (8274,0.0002072471)
    (8275,0.0002070609)
    (8276,0.0002068755)
    (8277,0.0002066901)
    (8278,0.0002065046)
    (8279,0.000206319)
    (8280,0.0002061342)
    (8281,0.0002059494)
    (8282,0.0002057644)
    (8283,0.0002055799)
    (8284,0.0002053957)
    (8285,0.0002052113)
    (8286,0.0002050271)
    (8287,0.0002048435)
    (8288,0.0002046596)
    (8289,0.0002044759)
    (8290,0.0002042925)
    (8291,0.0002041095)
    (8292,0.0002039262)
    (8293,0.0002037432)
    (8294,0.0002035607)
    (8295,0.0002033778)
    (8296,0.0002031958)
    (8297,0.000203013)
    (8298,0.0002028315)
    (8299,0.0002026489)
    (8300,0.0002024675)
    (8301,0.0002022858)
    (8302,0.0002021045)
    (8303,0.0002019229)
    (8304,0.000201742)
    (8305,0.0002015611)
    (8306,0.00020138)
    (8307,0.0002011995)
    (8308,0.000201019)
    (8309,0.0002008388)
    (8310,0.0002006585)
    (8311,0.0002004786)
    (8312,0.0002002989)
    (8313,0.0002001188)
    (8314,0.0001999396)
    (8315,0.0001997602)
    (8316,0.0001995808)
    (8317,0.0001994021)
    (8318,0.0001992232)
    (8319,0.0001990442)
    (8320,0.0001988659)
    (8321,0.0001986876)
    (8322,0.0001985088)
    (8323,0.0001983315)
    (8324,0.0001981533)
    (8325,0.0001979751)
    (8326,0.0001977982)
    (8327,0.0001976205)
    (8328,0.0001974432)
    (8329,0.000197266)
    (8330,0.0001970892)
    (8331,0.0001969122)
    (8332,0.0001967357)
    (8333,0.0001965593)
    (8334,0.0001963829)
    (8335,0.0001962067)
    (8336,0.0001960306)
    (8337,0.0001958552)
    (8338,0.0001956789)
    (8339,0.0001955037)
    (8340,0.0001953284)
    (8341,0.000195153)
    (8342,0.0001949779)
    (8343,0.0001948031)
    (8344,0.0001946285)
    (8345,0.0001944536)
    (8346,0.0001942795)
    (8347,0.0001941047)
    (8348,0.0001939313)
    (8349,0.0001937569)
    (8350,0.0001935832)
    (8351,0.0001934093)
    (8352,0.000193236)
    (8353,0.0001930627)
    (8354,0.0001928897)
    (8355,0.0001927162)
    (8356,0.0001925436)
    (8357,0.0001923709)
    (8358,0.000192198)
    (8359,0.0001920263)
    (8360,0.0001918533)
    (8361,0.0001916816)
    (8362,0.0001915096)
    (8363,0.0001913377)
    (8364,0.0001911661)
    (8365,0.0001909948)
    (8366,0.0001908232)
    (8367,0.0001906519)
    (8368,0.0001904814)
    (8369,0.0001903099)
    (8370,0.0001901397)
    (8371,0.000189969)
    (8372,0.0001897984)
    (8373,0.0001896283)
    (8374,0.0001894582)
    (8375,0.0001892882)
    (8376,0.0001891184)
    (8377,0.0001889486)
    (8378,0.0001887795)
    (8379,0.0001886098)
    (8380,0.0001884407)
    (8381,0.0001882718)
    (8382,0.0001881026)
    (8383,0.0001879342)
    (8384,0.0001877652)
    (8385,0.0001875971)
    (8386,0.0001874289)
    (8387,0.0001872606)
    (8388,0.0001870925)
    (8389,0.0001869249)
    (8390,0.0001867569)
    (8391,0.0001865897)
    (8392,0.0001864221)
    (8393,0.0001862548)
    (8394,0.000186088)
    (8395,0.000185921)
    (8396,0.000185754)
    (8397,0.0001855876)
    (8398,0.0001854211)
    (8399,0.0001852546)
    (8400,0.0001850883)
    (8401,0.0001849227)
    (8402,0.0001847565)
    (8403,0.0001845908)
    (8404,0.0001844254)
    (8405,0.0001842597)
    (8406,0.0001840946)
    (8407,0.0001839291)
    (8408,0.0001837644)
    (8409,0.0001835994)
    (8410,0.0001834351)
    (8411,0.00018327)
    (8412,0.000183106)
    (8413,0.0001829415)
    (8414,0.0001827775)
    (8415,0.0001826133)
    (8416,0.0001824499)
    (8417,0.0001822861)
    (8418,0.0001821222)
    (8419,0.0001819594)
    (8420,0.0001817956)
    (8421,0.0001816329)
    (8422,0.0001814699)
    (8423,0.0001813071)
    (8424,0.0001811441)
    (8425,0.0001809823)
    (8426,0.0001808193)
    (8427,0.0001806574)
    (8428,0.0001804952)
    (8429,0.0001803334)
    (8430,0.0001801715)
    (8431,0.0001800101)
    (8432,0.0001798483)
    (8433,0.0001796873)
    (8434,0.0001795258)
    (8435,0.0001793649)
    (8436,0.000179204)
    (8437,0.0001790431)
    (8438,0.0001788829)
    (8439,0.000178722)
    (8440,0.0001785617)
    (8441,0.0001784015)
    (8442,0.0001782419)
    (8443,0.0001780814)
    (8444,0.0001779218)
    (8445,0.0001777624)
    (8446,0.0001776027)
    (8447,0.0001774435)
    (8448,0.0001772841)
    (8449,0.0001771256)
    (8450,0.0001769661)
    (8451,0.0001768077)
    (8452,0.0001766492)
    (8453,0.0001764903)
    (8454,0.0001763322)
    (8455,0.000176174)
    (8456,0.0001760161)
    (8457,0.0001758578)
    (8458,0.0001757005)
    (8459,0.0001755426)
    (8460,0.0001753851)
    (8461,0.0001752278)
    (8462,0.0001750706)
    (8463,0.0001749137)
    (8464,0.0001747566)
    (8465,0.0001745997)
    (8466,0.0001744437)
    (8467,0.0001742865)
    (8468,0.0001741305)
    (8469,0.0001739742)
    (8470,0.000173818)
    (8471,0.0001736623)
    (8472,0.0001735061)
    (8473,0.000173351)
    (8474,0.0001731952)
    (8475,0.0001730398)
    (8476,0.0001728848)
    (8477,0.0001727293)
    (8478,0.0001725748)
    (8479,0.0001724195)
    (8480,0.0001722652)
    (8481,0.0001721106)
    (8482,0.0001719562)
    (8483,0.0001718016)
    (8484,0.000171648)
    (8485,0.0001714935)
    (8486,0.00017134)
    (8487,0.0001711864)
    (8488,0.0001710322)
    (8489,0.0001708793)
    (8490,0.0001707259)
    (8491,0.0001705729)
    (8492,0.0001704194)
    (8493,0.0001702668)
    (8494,0.000170114)
    (8495,0.0001699615)
    (8496,0.000169809)
    (8497,0.0001696565)
    (8498,0.0001695045)
    (8499,0.0001693524)
    (8500,0.0001692002)
    (8501,0.0001690487)
    (8502,0.000168897)
    (8503,0.0001687453)
    (8504,0.0001685941)
    (8505,0.0001684428)
    (8506,0.0001682918)
    (8507,0.0001681405)
    (8508,0.0001679899)
    (8509,0.0001678393)
    (8510,0.0001676885)
    (8511,0.0001675379)
    (8512,0.0001673879)
    (8513,0.000167238)
    (8514,0.0001670873)
    (8515,0.0001669378)
    (8516,0.0001667879)
    (8517,0.0001666383)
    (8518,0.0001664888)
    (8519,0.0001663396)
    (8520,0.0001661903)
    (8521,0.000166041)
    (8522,0.0001658921)
    (8523,0.0001657431)
    (8524,0.0001655951)
    (8525,0.000165446)
    (8526,0.0001652975)
    (8527,0.0001651495)
    (8528,0.000165001)
    (8529,0.0001648533)
    (8530,0.000164705)
    (8531,0.0001645577)
    (8532,0.0001644099)
    (8533,0.0001642623)
    (8534,0.000164115)
    (8535,0.0001639679)
    (8536,0.0001638204)
    (8537,0.000163674)
    (8538,0.0001635267)
    (8539,0.0001633803)
    (8540,0.0001632335)
    (8541,0.0001630872)
    (8542,0.0001629409)
    (8543,0.0001627945)
    (8544,0.0001626486)
    (8545,0.0001625026)
    (8546,0.0001623569)
    (8547,0.0001622113)
    (8548,0.0001620654)
    (8549,0.0001619204)
    (8550,0.000161775)
    (8551,0.0001616297)
    (8552,0.0001614853)
    (8553,0.0001613397)
    (8554,0.0001611952)
    (8555,0.0001610507)
    (8556,0.000160906)
    (8557,0.000160762)
    (8558,0.0001606174)
    (8559,0.0001604733)
    (8560,0.0001603298)
    (8561,0.0001601853)
    (8562,0.0001600424)
    (8563,0.0001598977)
    (8564,0.0001597553)
    (8565,0.0001596112)
    (8566,0.0001594687)
    (8567,0.000159325)
    (8568,0.0001591824)
    (8569,0.0001590398)
    (8570,0.0001588965)
    (8571,0.0001587543)
    (8572,0.0001586118)
    (8573,0.0001584695)
    (8574,0.0001583276)
    (8575,0.0001581851)
    (8576,0.0001580435)
    (8577,0.0001579015)
    (8578,0.0001577598)
    (8579,0.0001576185)
    (8580,0.0001574771)
    (8581,0.0001573356)
    (8582,0.0001571944)
    (8583,0.0001570536)
    (8584,0.0001569127)
    (8585,0.0001567717)
    (8586,0.0001566312)
    (8587,0.0001564909)
    (8588,0.0001563498)
    (8589,0.0001562101)
    (8590,0.0001560699)
    (8591,0.00015593)
    (8592,0.0001557898)
    (8593,0.0001556502)
    (8594,0.0001555104)
    (8595,0.0001553713)
    (8596,0.0001552313)
    (8597,0.0001550923)
    (8598,0.0001549532)
    (8599,0.0001548141)
    (8600,0.0001546751)
    (8601,0.0001545367)
    (8602,0.0001543976)
    (8603,0.0001542595)
    (8604,0.0001541207)
    (8605,0.0001539829)
    (8606,0.0001538443)
    (8607,0.0001537062)
    (8608,0.0001535688)
    (8609,0.0001534307)
    (8610,0.0001532929)
    (8611,0.0001531556)
    (8612,0.0001530182)
    (8613,0.0001528808)
    (8614,0.0001527436)
    (8615,0.0001526069)
    (8616,0.0001524696)
    (8617,0.0001523329)
    (8618,0.0001521962)
    (8619,0.0001520595)
    (8620,0.0001519234)
    (8621,0.0001517871)
    (8622,0.0001516508)
    (8623,0.0001515146)
    (8624,0.0001513788)
    (8625,0.0001512431)
    (8626,0.0001511071)
    (8627,0.0001509719)
    (8628,0.0001508357)
    (8629,0.0001507015)
    (8630,0.0001505652)
    (8631,0.000150431)
    (8632,0.0001502952)
    (8633,0.0001501613)
    (8634,0.0001500257)
    (8635,0.0001498916)
    (8636,0.0001497571)
    (8637,0.0001496224)
    (8638,0.0001494886)
    (8639,0.000149354)
    (8640,0.0001492203)
    (8641,0.0001490864)
    (8642,0.0001489526)
    (8643,0.0001488188)
    (8644,0.0001486855)
    (8645,0.0001485523)
    (8646,0.0001484182)
    (8647,0.0001482859)
    (8648,0.0001481525)
    (8649,0.0001480197)
    (8650,0.0001478869)
    (8651,0.0001477539)
    (8652,0.0001476216)
    (8653,0.0001474889)
    (8654,0.0001473571)
    (8655,0.0001472245)
    (8656,0.0001470924)
    (8657,0.0001469605)
    (8658,0.0001468286)
    (8659,0.0001466969)
    (8660,0.0001465652)
    (8661,0.0001464339)
    (8662,0.0001463023)
    (8663,0.0001461711)
    (8664,0.0001460398)
    (8665,0.0001459092)
    (8666,0.000145778)
    (8667,0.0001456471)
    (8668,0.0001455166)
    (8669,0.0001453859)
    (8670,0.0001452556)
    (8671,0.0001451254)
    (8672,0.0001449949)
    (8673,0.0001448647)
    (8674,0.0001447352)
    (8675,0.0001446048)
    (8676,0.0001444755)
    (8677,0.0001443453)
    (8678,0.0001442165)
    (8679,0.0001440868)
    (8680,0.0001439574)
    (8681,0.0001438284)
    (8682,0.0001436992)
    (8683,0.0001435704)
    (8684,0.0001434415)
    (8685,0.000143313)
    (8686,0.000143184)
    (8687,0.0001430558)
    (8688,0.0001429275)
    (8689,0.000142799)
    (8690,0.0001426712)
    (8691,0.0001425431)
    (8692,0.0001424149)
    (8693,0.0001422873)
    (8694,0.0001421598)
    (8695,0.000142032)
    (8696,0.000141905)
    (8697,0.0001417771)
    (8698,0.0001416502)
    (8699,0.0001415233)
    (8700,0.0001413957)
    (8701,0.0001412694)
    (8702,0.0001411423)
    (8703,0.0001410161)
    (8704,0.0001408892)
    (8705,0.0001407627)
    (8706,0.0001406367)
    (8707,0.0001405105)
    (8708,0.000140384)
    (8709,0.0001402584)
    (8710,0.0001401326)
    (8711,0.0001400068)
    (8712,0.000139881)
    (8713,0.0001397556)
    (8714,0.0001396303)
    (8715,0.0001395049)
    (8716,0.0001393799)
    (8717,0.0001392546)
    (8718,0.0001391297)
    (8719,0.000139005)
    (8720,0.0001388803)
    (8721,0.0001387553)
    (8722,0.0001386314)
    (8723,0.0001385064)
    (8724,0.0001383827)
    (8725,0.0001382579)
    (8726,0.0001381345)
    (8727,0.0001380102)
    (8728,0.0001378863)
    (8729,0.0001377628)
    (8730,0.0001376389)
    (8731,0.0001375157)
    (8732,0.0001373924)
    (8733,0.0001372686)
    (8734,0.0001371461)
    (8735,0.0001370224)
    (8736,0.0001368996)
    (8737,0.0001367771)
    (8738,0.0001366541)
    (8739,0.0001365317)
    (8740,0.0001364088)
    (8741,0.0001362869)
    (8742,0.0001361642)
    (8743,0.0001360423)
    (8744,0.0001359198)
    (8745,0.0001357983)
    (8746,0.0001356764)
    (8747,0.0001355544)
    (8748,0.000135433)
    (8749,0.0001353115)
    (8750,0.0001351898)
    (8751,0.0001350686)
    (8752,0.0001349476)
    (8753,0.0001348265)
    (8754,0.0001347051)
    (8755,0.0001345849)
    (8756,0.0001344636)
    (8757,0.0001343431)
    (8758,0.0001342226)
    (8759,0.0001341022)
    (8760,0.0001339818)
    (8761,0.0001338616)
    (8762,0.0001337414)
    (8763,0.0001336215)
    (8764,0.0001335015)
    (8765,0.000133382)
    (8766,0.0001332619)
    (8767,0.0001331426)
    (8768,0.0001330231)
    (8769,0.0001329035)
    (8770,0.0001327846)
    (8771,0.0001326651)
    (8772,0.0001325465)
    (8773,0.0001324271)
    (8774,0.0001323085)
    (8775,0.0001321898)
    (8776,0.0001320712)
    (8777,0.0001319525)
    (8778,0.0001318343)
    (8779,0.0001317156)
    (8780,0.0001315981)
    (8781,0.0001314795)
    (8782,0.0001313618)
    (8783,0.0001312437)
    (8784,0.0001311259)
    (8785,0.0001310087)
    (8786,0.0001308908)
    (8787,0.0001307732)
    (8788,0.0001306561)
    (8789,0.0001305389)
    (8790,0.0001304216)
    (8791,0.0001303047)
    (8792,0.0001301875)
    (8793,0.000130071)
    (8794,0.0001299541)
    (8795,0.0001298377)
    (8796,0.0001297208)
    (8797,0.0001296049)
    (8798,0.0001294881)
    (8799,0.0001293722)
    (8800,0.0001292564)
    (8801,0.0001291397)
    (8802,0.0001290241)
    (8803,0.0001289085)
    (8804,0.0001287929)
    (8805,0.0001286772)
    (8806,0.0001285614)
    (8807,0.0001284463)
    (8808,0.0001283314)
    (8809,0.0001282156)
    (8810,0.0001281009)
    (8811,0.000127986)
    (8812,0.0001278709)
    (8813,0.0001277566)
    (8814,0.0001276415)
    (8815,0.0001275273)
    (8816,0.0001274124)
    (8817,0.0001272988)
    (8818,0.000127184)
    (8819,0.0001270701)
    (8820,0.0001269559)
    (8821,0.000126842)
    (8822,0.0001267285)
    (8823,0.0001266146)
    (8824,0.0001265009)
    (8825,0.000126387)
    (8826,0.0001262744)
    (8827,0.0001261604)
    (8828,0.0001260476)
    (8829,0.0001259345)
    (8830,0.0001258212)
    (8831,0.0001257083)
    (8832,0.0001255958)
    (8833,0.0001254829)
    (8834,0.0001253703)
    (8835,0.000125258)
    (8836,0.0001251453)
    (8837,0.000125033)
    (8838,0.0001249211)
    (8839,0.0001248088)
    (8840,0.0001246966)
    (8841,0.0001245852)
    (8842,0.000124473)
    (8843,0.0001243613)
    (8844,0.0001242501)
    (8845,0.0001241383)
    (8846,0.0001240267)
    (8847,0.0001239159)
    (8848,0.0001238042)
    (8849,0.0001236934)
    (8850,0.0001235826)
    (8851,0.0001234713)
    (8852,0.0001233605)
    (8853,0.0001232499)
    (8854,0.0001231395)
    (8855,0.000123029)
    (8856,0.0001229181)
    (8857,0.0001228083)
    (8858,0.000122698)
    (8859,0.0001225877)
    (8860,0.0001224779)
    (8861,0.0001223677)
    (8862,0.0001222583)
    (8863,0.0001221483)
    (8864,0.0001220388)
    (8865,0.0001219293)
    (8866,0.0001218197)
    (8867,0.0001217106)
    (8868,0.0001216012)
    (8869,0.0001214922)
    (8870,0.0001213832)
    (8871,0.0001212742)
    (8872,0.0001211654)
    (8873,0.0001210566)
    (8874,0.0001209481)
    (8875,0.0001208392)
    (8876,0.0001207312)
    (8877,0.0001206227)
    (8878,0.0001205145)
    (8879,0.0001204063)
    (8880,0.0001202985)
    (8881,0.00012019)
    (8882,0.0001200824)
    (8883,0.0001199748)
    (8884,0.0001198672)
    (8885,0.0001197593)
    (8886,0.000119652)
    (8887,0.0001195443)
    (8888,0.0001194378)
    (8889,0.00011933)
    (8890,0.000119223)
    (8891,0.0001191159)
    (8892,0.0001190093)
    (8893,0.0001189025)
    (8894,0.0001187957)
    (8895,0.0001186888)
    (8896,0.0001185827)
    (8897,0.0001184761)
    (8898,0.0001183698)
    (8899,0.0001182637)
    (8900,0.0001181573)
    (8901,0.0001180515)
    (8902,0.0001179455)
    (8903,0.0001178396)
    (8904,0.0001177339)
    (8905,0.0001176281)
    (8906,0.0001175229)
    (8907,0.0001174172)
    (8908,0.0001173117)
    (8909,0.0001172068)
    (8910,0.000117101)
    (8911,0.0001169963)
    (8912,0.0001168916)
    (8913,0.0001167859)
    (8914,0.0001166819)
    (8915,0.0001165769)
    (8916,0.000116472)
    (8917,0.0001163676)
    (8918,0.0001162635)
    (8919,0.0001161591)
    (8920,0.0001160544)
    (8921,0.0001159506)
    (8922,0.0001158465)
    (8923,0.0001157424)
    (8924,0.0001156388)
    (8925,0.0001155346)
    (8926,0.0001154315)
    (8927,0.0001153275)
    (8928,0.0001152241)
    (8929,0.0001151204)
    (8930,0.0001150176)
    (8931,0.0001149141)
    (8932,0.000114811)
    (8933,0.0001147079)
    (8934,0.0001146054)
    (8935,0.0001145017)
    (8936,0.0001143998)
    (8937,0.0001142965)
    (8938,0.0001141944)
    (8939,0.0001140914)
    (8940,0.0001139895)
    (8941,0.0001138868)
    (8942,0.0001137848)
    (8943,0.0001136829)
    (8944,0.0001135806)
    (8945,0.0001134787)
    (8946,0.0001133769)
    (8947,0.0001132753)
    (8948,0.0001131733)
    (8949,0.0001130719)
    (8950,0.0001129706)
    (8951,0.000112869)
    (8952,0.0001127676)
    (8953,0.0001126668)
    (8954,0.0001125652)
    (8955,0.0001124644)
    (8956,0.0001123637)
    (8957,0.0001122626)
    (8958,0.0001121619)
    (8959,0.0001120613)
    (8960,0.0001119604)
    (8961,0.0001118603)
    (8962,0.00011176)
    (8963,0.0001116591)
    (8964,0.0001115593)
    (8965,0.0001114593)
    (8966,0.000111359)
    (8967,0.0001112595)
    (8968,0.0001111591)
    (8969,0.0001110593)
    (8970,0.0001109601)
    (8971,0.0001108604)
    (8972,0.0001107607)
    (8973,0.0001106615)
    (8974,0.000110562)
    (8975,0.0001104628)
    (8976,0.0001103641)
    (8977,0.0001102645)
    (8978,0.0001101657)
    (8979,0.0001100671)
    (8980,0.0001099677)
    (8981,0.0001098694)
    (8982,0.0001097711)
    (8983,0.0001096717)
    (8984,0.0001095743)
    (8985,0.000109475)
    (8986,0.0001093775)
    (8987,0.0001092791)
    (8988,0.0001091809)
    (8989,0.000109083)
    (8990,0.000108985)
    (8991,0.0001088873)
    (8992,0.0001087896)
    (8993,0.000108692)
    (8994,0.0001085941)
    (8995,0.0001084971)
    (8996,0.0001083994)
    (8997,0.0001083022)
    (8998,0.0001082053)
    (8999,0.0001081078)
    (9000,0.000108011)
    (9001,0.0001079137)
    (9002,0.0001078172)
    (9003,0.0001077202)
    (9004,0.0001076238)
    (9005,0.0001075269)
    (9006,0.0001074309)
    (9007,0.0001073338)
    (9008,0.0001072376)
    (9009,0.000107142)
    (9010,0.000107045)
    (9011,0.0001069496)
    (9012,0.0001068533)
    (9013,0.0001067575)
    (9014,0.0001066613)
    (9015,0.0001065663)
    (9016,0.0001064702)
    (9017,0.0001063745)
    (9018,0.0001062793)
    (9019,0.0001061838)
    (9020,0.0001060886)
    (9021,0.0001059933)
    (9022,0.000105898)
    (9023,0.0001058033)
    (9024,0.0001057082)
    (9025,0.0001056132)
    (9026,0.0001055187)
    (9027,0.0001054237)
    (9028,0.0001053291)
    (9029,0.0001052348)
    (9030,0.00010514)
    (9031,0.0001050461)
    (9032,0.0001049512)
    (9033,0.0001048576)
    (9034,0.0001047632)
    (9035,0.0001046692)
    (9036,0.0001045753)
    (9037,0.0001044813)
    (9038,0.0001043875)
    (9039,0.0001042941)
    (9040,0.0001042001)
    (9041,0.0001041068)
    (9042,0.0001040136)
    (9043,0.0001039199)
    (9044,0.0001038266)
    (9045,0.0001037337)
    (9046,0.0001036404)
    (9047,0.0001035473)
    (9048,0.0001034545)
    (9049,0.0001033616)
    (9050,0.0001032688)
    (9051,0.0001031762)
    (9052,0.0001030836)
    (9053,0.000102991)
    (9054,0.0001028986)
    (9055,0.0001028063)
    (9056,0.0001027138)
    (9057,0.0001026217)
    (9058,0.0001025298)
    (9059,0.0001024378)
    (9060,0.0001023454)
    (9061,0.0001022541)
    (9062,0.0001021619)
    (9063,0.0001020703)
    (9064,0.0001019789)
    (9065,0.0001018871)
    (9066,0.0001017957)
    (9067,0.0001017045)
    (9068,0.000101613)
    (9069,0.0001015219)
    (9070,0.0001014308)
    (9071,0.0001013397)
    (9072,0.0001012487)
    (9073,0.0001011579)
    (9074,0.0001010675)
    (9075,0.0001009759)
    (9076,0.000100886)
    (9077,0.0001007952)
    (9078,0.0001007046)
    (9079,0.0001006144)
    (9080,0.0001005241)
    (9081,0.0001004336)
    (9082,0.0001003437)
    (9083,0.0001002536)
    (9084,0.0001001638)
    (9085,0.0001000736)
    (9086,9.998372e-05)
    (9087,9.989432e-05)
    (9088,9.980442e-05)
    (9089,9.971488e-05)
    (9090,9.962525e-05)
    (9091,9.953637e-05)
    (9092,9.944632e-05)
    (9093,9.935731e-05)
    (9094,9.926831e-05)
    (9095,9.917915e-05)
    (9096,9.908989e-05)
    (9097,9.900107e-05)
    (9098,9.89123e-05)
    (9099,9.882364e-05)
    (9100,9.873458e-05)
    (9101,9.864634e-05)
    (9102,9.855741e-05)
    (9103,9.846919e-05)
    (9104,9.83807e-05)
    (9105,9.829229e-05)
    (9106,9.820455e-05)
    (9107,9.811579e-05)
    (9108,9.80281e-05)
    (9109,9.793988e-05)
    (9110,9.785222e-05)
    (9111,9.776413e-05)
    (9112,9.767675e-05)
    (9113,9.758856e-05)
    (9114,9.750135e-05)
    (9115,9.741374e-05)
    (9116,9.73261e-05)
    (9117,9.723908e-05)
    (9118,9.715159e-05)
    (9119,9.706447e-05)
    (9120,9.697722e-05)
    (9121,9.689021e-05)
    (9122,9.680319e-05)
    (9123,9.671676e-05)
    (9124,9.662921e-05)
    (9125,9.654293e-05)
    (9126,9.645624e-05)
    (9127,9.636956e-05)
    (9128,9.628302e-05)
    (9129,9.619699e-05)
    (9130,9.610985e-05)
    (9131,9.602417e-05)
    (9132,9.593798e-05)
    (9133,9.585174e-05)
    (9134,9.576548e-05)
    (9135,9.567992e-05)
    (9136,9.559378e-05)
    (9137,9.550829e-05)
    (9138,9.542197e-05)
    (9139,9.533654e-05)
    (9140,9.525129e-05)
    (9141,9.516559e-05)
    (9142,9.508035e-05)
    (9143,9.499448e-05)
    (9144,9.49097e-05)
    (9145,9.482409e-05)
    (9146,9.473938e-05)
    (9147,9.465427e-05)
    (9148,9.456918e-05)
    (9149,9.448422e-05)
    (9150,9.439959e-05)
    (9151,9.431483e-05)
    (9152,9.422983e-05)
    (9153,9.414581e-05)
    (9154,9.406074e-05)
    (9155,9.397702e-05)
    (9156,9.389182e-05)
    (9157,9.380793e-05)
    (9158,9.37239e-05)
    (9159,9.363958e-05)
    (9160,9.355538e-05)
    (9161,9.347176e-05)
    (9162,9.338754e-05)
    (9163,9.330395e-05)
    (9164,9.321981e-05)
    (9165,9.313641e-05)
    (9166,9.305288e-05)
    (9167,9.296949e-05)
    (9168,9.288543e-05)
    (9169,9.280282e-05)
    (9170,9.271877e-05)
    (9171,9.263597e-05)
    (9172,9.255269e-05)
    (9173,9.246964e-05)
    (9174,9.238667e-05)
    (9175,9.230376e-05)
    (9176,9.222069e-05)
    (9177,9.213804e-05)
    (9178,9.205567e-05)
    (9179,9.197236e-05)
    (9180,9.189032e-05)
    (9181,9.180755e-05)
    (9182,9.172533e-05)
};
\addlegendentry{No DSA}

\addplot[color=llnlgreen, line width=1.2pt, mark=-, mark size=2.2pt]
coordinates {
    (3502,3.004666e-05)
    (3503,4.696755e-05)
    (3504,3.776198e-05)
    (3505,3.832573e-05)
    (3506,3.05259e-05)
    (3507,3.508664e-05)
    (3508,2.76465e-05)
    (3509,4.521964e-05)
    (3510,3.388504e-05)
    (3511,4.394599e-05)
    (3512,3.60716e-05)
    (3513,3.362119e-05)
    (3514,2.573158e-05)
    (3515,3.765131e-05)
    (3516,2.947207e-05)
    (3517,4.374977e-05)
    (3518,3.337575e-05)
    (3519,3.776409e-05)
    (3520,3.097583e-05)
    (3521,2.907441e-05)
    (3522,2.163222e-05)
    (3523,4.372553e-05)
    (3524,3.243213e-05)
    (3525,4.102124e-05)
    (3526,3.218787e-05)
    (3527,3.132561e-05)
    (3528,2.442561e-05)
    (3529,3.384701e-05)
    (3530,2.801485e-05)
    (3531,4.730242e-05)
    (3532,3.63599e-05)
    (3533,4.205181e-05)
    (3534,3.414058e-05)
    (3535,4.224336e-05)
    (3536,3.369935e-05)
    (3537,4.981676e-05)
    (3538,3.826641e-05)
    (3539,4.018476e-05)
    (3540,3.16456e-05)
    (3541,3.408814e-05)
    (3542,2.615515e-05)
    (3543,3.865136e-05)
    (3544,2.931789e-05)
    (3545,4.200048e-05)
    (3546,3.398073e-05)
    (3547,3.208414e-05)
    (3548,2.502427e-05)
    (3549,3.084676e-05)
    (3550,2.468823e-05)
    (3551,4.768237e-05)
    (3552,3.455591e-05)
    (3553,4.31969e-05)
    (3554,3.694103e-05)
    (3555,3.346868e-05)
    (3556,2.595092e-05)
    (3557,3.781531e-05)
    (3558,2.921787e-05)
    (3559,4.093626e-05)
    (3560,3.084327e-05)
    (3561,3.66093e-05)
    (3562,3.013244e-05)
    (3563,2.976754e-05)
    (3564,2.266974e-05)
    (3565,3.990995e-05)
    (3566,3.037134e-05)
    (3567,3.7948e-05)
    (3568,2.958253e-05)
    (3569,3.085448e-05)
    (3570,2.414813e-05)
    (3571,3.475939e-05)
    (3572,2.770886e-05)
    (3573,4.726589e-05)
    (3574,3.834048e-05)
    (3575,3.804348e-05)
    (3576,3.155354e-05)
    (3577,2.283562e-05)
    (3578,1.611092e-05)
    (3579,3.883984e-05)
    (3580,2.631671e-05)
    (3581,4.126873e-05)
    (3582,3.239861e-05)
    (3583,3.099842e-05)
    (3584,2.567567e-05)
    (3585,2.109882e-05)
    (3586,1.516064e-05)
    (3587,4.378383e-05)
    (3588,2.843506e-05)
    (3589,4.265822e-05)
    (3590,3.359409e-05)
    (3591,3.053744e-05)
    (3592,2.467924e-05)
    (3593,2.606349e-05)
    (3594,1.99806e-05)
    (3595,3.982173e-05)
    (3596,2.750199e-05)
    (3597,4.092735e-05)
    (3598,3.337698e-05)
    (3599,3.239056e-05)
    (3600,2.599909e-05)
    (3601,2.690028e-05)
    (3602,2.019483e-05)
    (3603,3.795864e-05)
    (3604,2.757942e-05)
    (3605,3.962774e-05)
    (3606,3.246849e-05)
    (3607,2.931239e-05)
    (3608,2.314698e-05)
    (3609,2.584964e-05)
    (3610,2.090796e-05)
    (3611,4.841749e-05)
    (3612,3.313122e-05)
    (3613,4.473385e-05)
    (3614,3.77404e-05)
    (3615,3.532023e-05)
    (3616,2.81186e-05)
    (3617,3.422062e-05)
    (3618,2.649586e-05)
    (3619,3.600539e-05)
    (3620,2.71743e-05)
    (3621,3.646727e-05)
    (3622,2.938175e-05)
    (3623,2.784198e-05)
    (3624,2.105344e-05)
    (3625,3.112742e-05)
    (3626,2.392736e-05)
    (3627,3.582031e-05)
    (3628,2.736141e-05)
    (3629,3.193602e-05)
    (3630,2.638691e-05)
    (3631,2.752518e-05)
    (3632,2.138706e-05)
    (3633,3.975815e-05)
    (3634,3.068465e-05)
    (3635,3.613824e-05)
    (3636,2.862194e-05)
    (3637,2.803505e-05)
    (3638,2.157988e-05)
    (3639,3.237434e-05)
    (3640,2.522706e-05)
    (3641,4.170053e-05)
    (3642,3.365346e-05)
    (3643,3.308838e-05)
    (3644,2.730795e-05)
    (3645,1.910825e-05)
    (3646,1.30844e-05)
    (3647,3.470584e-05)
    (3648,2.271979e-05)
    (3649,3.559464e-05)
    (3650,2.779141e-05)
    (3651,2.505765e-05)
    (3652,2.001166e-05)
    (3653,2.389169e-05)
    (3654,1.965767e-05)
    (3655,3.770224e-05)
    (3656,2.59588e-05)
    (3657,4.186495e-05)
    (3658,3.403633e-05)
    (3659,3.266652e-05)
    (3660,2.633186e-05)
    (3661,2.798587e-05)
    (3662,2.055019e-05)
    (3663,3.183593e-05)
    (3664,2.340469e-05)
    (3665,3.441161e-05)
    (3666,2.742134e-05)
    (3667,2.489507e-05)
    (3668,1.894057e-05)
    (3669,2.620966e-05)
    (3670,2.177022e-05)
    (3671,3.844964e-05)
    (3672,2.753456e-05)
    (3673,3.221719e-05)
    (3674,2.67261e-05)
    (3675,3.549648e-05)
    (3676,2.797209e-05)
    (3677,3.994735e-05)
    (3678,3.197042e-05)
    (3679,3.115997e-05)
    (3680,2.449258e-05)
    (3681,2.888236e-05)
    (3682,2.233392e-05)
    (3683,3.355712e-05)
    (3684,2.531071e-05)
    (3685,3.357981e-05)
    (3686,2.728539e-05)
    (3687,2.583052e-05)
    (3688,1.964293e-05)
    (3689,2.953595e-05)
    (3690,2.305779e-05)
    (3691,3.29027e-05)
    (3692,2.509934e-05)
    (3693,2.846729e-05)
    (3694,2.324785e-05)
    (3695,2.547542e-05)
    (3696,1.984124e-05)
    (3697,3.888085e-05)
    (3698,3.046014e-05)
    (3699,3.417103e-05)
    (3700,2.740659e-05)
    (3701,2.676946e-05)
    (3702,2.076995e-05)
    (3703,3.010374e-05)
    (3704,2.307819e-05)
    (3705,3.834569e-05)
    (3706,3.097827e-05)
    (3707,2.968997e-05)
    (3708,2.424692e-05)
    (3709,2.062202e-05)
    (3710,1.532996e-05)
    (3711,3.421098e-05)
    (3712,2.325642e-05)
    (3713,3.5312e-05)
    (3714,2.863126e-05)
    (3715,2.687737e-05)
    (3716,2.203021e-05)
    (3717,1.97371e-05)
    (3718,1.493473e-05)
    (3719,3.577553e-05)
    (3720,2.393131e-05)
    (3721,3.655895e-05)
    (3722,2.976412e-05)
    (3723,2.816601e-05)
    (3724,2.317282e-05)
    (3725,2.044461e-05)
    (3726,1.508673e-05)
    (3727,3.099998e-05)
    (3728,2.157489e-05)
    (3729,3.425745e-05)
    (3730,2.746789e-05)
    (3731,2.570581e-05)
    (3732,2.088124e-05)
    (3733,1.919371e-05)
    (3734,1.468281e-05)
    (3735,3.669347e-05)
    (3736,2.440653e-05)
    (3737,3.66661e-05)
    (3738,2.997276e-05)
    (3739,2.838949e-05)
    (3740,2.338436e-05)
    (3741,2.069395e-05)
    (3742,1.517763e-05)
    (3743,2.897385e-05)
    (3744,2.059906e-05)
    (3745,3.371148e-05)
    (3746,2.680036e-05)
    (3747,2.56691e-05)
    (3748,2.106891e-05)
    (3749,1.71498e-05)
    (3750,1.245738e-05)
    (3751,3.250708e-05)
    (3752,2.106511e-05)
    (3753,3.309592e-05)
    (3754,2.642865e-05)
    (3755,2.44519e-05)
    (3756,1.979745e-05)
    (3757,1.990892e-05)
    (3758,1.538271e-05)
    (3759,3.507483e-05)
    (3760,2.421551e-05)
    (3761,3.425304e-05)
    (3762,2.803029e-05)
    (3763,2.632722e-05)
    (3764,2.106812e-05)
    (3765,2.304002e-05)
    (3766,1.758331e-05)
    (3767,3.026369e-05)
    (3768,2.213954e-05)
    (3769,3.172289e-05)
    (3770,2.567832e-05)
    (3771,2.334228e-05)
    (3772,1.821396e-05)
    (3773,2.26842e-05)
    (3774,1.844701e-05)
    (3775,3.783639e-05)
    (3776,2.753646e-05)
    (3777,3.228516e-05)
    (3778,2.719816e-05)
    (3779,2.446172e-05)
    (3780,1.873575e-05)
    (3781,2.792737e-05)
    (3782,2.175517e-05)
    (3783,3.031461e-05)
    (3784,2.282855e-05)
    (3785,2.661572e-05)
    (3786,2.178622e-05)
    (3787,2.065988e-05)
    (3788,1.527538e-05)
    (3789,2.848228e-05)
    (3790,2.150304e-05)
    (3791,2.671637e-05)
    (3792,2.063748e-05)
    (3793,2.080557e-05)
    (3794,1.608017e-05)
    (3795,2.442378e-05)
    (3796,2.00268e-05)
    (3797,3.413361e-05)
    (3798,2.702411e-05)
    (3799,2.793601e-05)
    (3800,2.321105e-05)
    (3801,2.522928e-05)
    (3802,2.015587e-05)
    (3803,3.785258e-05)
    (3804,2.843508e-05)
    (3805,3.142597e-05)
    (3806,2.460317e-05)
    (3807,2.545534e-05)
    (3808,2.033648e-05)
    (3809,2.573379e-05)
    (3810,2.010049e-05)
    (3811,3.299495e-05)
    (3812,2.656521e-05)
    (3813,2.703899e-05)
    (3814,2.141332e-05)
    (3815,2.267937e-05)
    (3816,1.758404e-05)
    (3817,2.754309e-05)
    (3818,2.052441e-05)
    (3819,3.078849e-05)
    (3820,2.564741e-05)
    (3821,2.358938e-05)
    (3822,1.897478e-05)
    (3823,1.763376e-05)
    (3824,1.353187e-05)
    (3825,3.394876e-05)
    (3826,2.234323e-05)
    (3827,3.243335e-05)
    (3828,2.738311e-05)
    (3829,2.566449e-05)
    (3830,2.149958e-05)
    (3831,1.661628e-05)
    (3832,1.186641e-05)
    (3833,2.64806e-05)
    (3834,1.944182e-05)
    (3835,3.47738e-05)
    (3836,2.769183e-05)
    (3837,3.096352e-05)
    (3838,2.751512e-05)
    (3839,2.195763e-05)
    (3840,1.689723e-05)
    (3841,2.5301e-05)
    (3842,2.079012e-05)
    (3843,3.414914e-05)
    (3844,2.39084e-05)
    (3845,2.812665e-05)
    (3846,2.420617e-05)
    (3847,2.169543e-05)
    (3848,1.651922e-05)
    (3849,2.652918e-05)
    (3850,2.100599e-05)
    (3851,2.842948e-05)
    (3852,2.099624e-05)
    (3853,2.47572e-05)
    (3854,2.080241e-05)
    (3855,1.942833e-05)
    (3856,1.459331e-05)
    (3857,2.736983e-05)
    (3858,2.094957e-05)
    (3859,2.46804e-05)
    (3860,1.892404e-05)
    (3861,2.019914e-05)
    (3862,1.59243e-05)
    (3863,2.349562e-05)
    (3864,1.897373e-05)
    (3865,3.430707e-05)
    (3866,2.856416e-05)
    (3867,2.690582e-05)
    (3868,2.254643e-05)
    (3869,1.514754e-05)
    (3870,1.077708e-05)
    (3871,3.695056e-05)
    (3872,2.531249e-05)
    (3873,2.895608e-05)
    (3874,2.212954e-05)
    (3875,2.467398e-05)
    (3876,2.158586e-05)
    (3877,2.537477e-05)
    (3878,1.991065e-05)
    (3879,2.945427e-05)
    (3880,2.450495e-05)
    (3881,3.16058e-05)
    (3882,2.477419e-05)
    (3883,2.547945e-05)
    (3884,2.06122e-05)
    (3885,2.565677e-05)
    (3886,2.058203e-05)
    (3887,3.02186e-05)
    (3888,2.393745e-05)
    (3889,2.590199e-05)
    (3890,2.084462e-05)
    (3891,2.369065e-05)
    (3892,1.883721e-05)
    (3893,2.660531e-05)
    (3894,2.08199e-05)
    (3895,2.661146e-05)
    (3896,2.154878e-05)
    (3897,2.114794e-05)
    (3898,1.647235e-05)
    (3899,2.325569e-05)
    (3900,1.836247e-05)
    (3901,2.609019e-05)
    (3902,2.028102e-05)
    (3903,2.291448e-05)
    (3904,1.874848e-05)
    (3905,2.051664e-05)
    (3906,1.609838e-05)
    (3907,2.748415e-05)
    (3908,2.153361e-05)
    (3909,2.455003e-05)
    (3910,1.964071e-05)
    (3911,1.987373e-05)
    (3912,1.542651e-05)
    (3913,2.324957e-05)
    (3914,1.80957e-05)
    (3915,2.814926e-05)
    (3916,2.283203e-05)
    (3917,2.140017e-05)
    (3918,1.739109e-05)
    (3919,1.520202e-05)
    (3920,1.144277e-05)
    (3921,2.900073e-05)
    (3922,1.943978e-05)
    (3923,2.834428e-05)
    (3924,2.343111e-05)
    (3925,2.210526e-05)
    (3926,1.845176e-05)
    (3927,1.440334e-05)
    (3928,1.014648e-05)
    (3929,2.17957e-05)
    (3930,1.547307e-05)
    (3931,2.706491e-05)
    (3932,2.135404e-05)
    (3933,2.261087e-05)
    (3934,1.962447e-05)
    (3935,1.375039e-05)
    (3936,9.683986e-06)
    (3937,2.59845e-05)
    (3938,2.228353e-05)
    (3939,2.5034e-05)
    (3940,1.812759e-05)
    (3941,2.343086e-05)
    (3942,1.943033e-05)
    (3943,2.495782e-05)
    (3944,1.90054e-05)
    (3945,2.482083e-05)
    (3946,1.994701e-05)
    (3947,1.944903e-05)
    (3948,1.463257e-05)
    (3949,2.019557e-05)
    (3950,1.546971e-05)
    (3951,2.167463e-05)
    (3952,1.616946e-05)
    (3953,2.118077e-05)
    (3954,1.734863e-05)
    (3955,1.823283e-05)
    (3956,1.402456e-05)
    (3957,2.342323e-05)
    (3958,1.851556e-05)
    (3959,2.09839e-05)
    (3960,1.622711e-05)
    (3961,1.919641e-05)
    (3962,1.511744e-05)
    (3963,2.074064e-05)
    (3964,1.605325e-05)
    (3965,2.58317e-05)
    (3966,2.135909e-05)
    (3967,1.917799e-05)
    (3968,1.506694e-05)
    (3969,1.733503e-05)
    (3970,1.37359e-05)
    (3971,2.581354e-05)
    (3972,1.837017e-05)
    (3973,2.530536e-05)
    (3974,2.163437e-05)
    (3975,1.964913e-05)
    (3976,1.568501e-05)
    (3977,1.808015e-05)
    (3978,1.410997e-05)
    (3979,2.36629e-05)
    (3980,1.715652e-05)
    (3981,2.507208e-05)
    (3982,2.098353e-05)
    (3983,1.903736e-05)
    (3984,1.52634e-05)
    (3985,1.497236e-05)
    (3986,1.144236e-05)
    (3987,2.469889e-05)
    (3988,1.704205e-05)
    (3989,2.581949e-05)
    (3990,2.166978e-05)
    (3991,2.031631e-05)
    (3992,1.693524e-05)
    (3993,1.276904e-05)
    (3994,8.973909e-06)
    (3995,2.079964e-05)
    (3996,1.519855e-05)
    (3997,2.765646e-05)
    (3998,2.19252e-05)
    (3999,2.454148e-05)
    (4000,2.185601e-05)
    (4001,1.787767e-05)
    (4002,1.389641e-05)
    (4003,1.907859e-05)
    (4004,1.581474e-05)
    (4005,2.829279e-05)
    (4006,1.936051e-05)
    (4007,2.358975e-05)
    (4008,2.023155e-05)
    (4009,1.859375e-05)
    (4010,1.434076e-05)
    (4011,2.094414e-05)
    (4012,1.643287e-05)
    (4013,2.167382e-05)
    (4014,1.621382e-05)
    (4015,1.988922e-05)
    (4016,1.644446e-05)
    (4017,1.637201e-05)
    (4018,1.245301e-05)
    (4019,2.139145e-05)
    (4020,1.672721e-05)
    (4021,1.959497e-05)
    (4022,1.508776e-05)
    (4023,1.706842e-05)
    (4024,1.353517e-05)
    (4025,1.877686e-05)
    (4026,1.480506e-05)
    (4027,2.573756e-05)
    (4028,2.149018e-05)
    (4029,1.935916e-05)
    (4030,1.569027e-05)
    (4031,1.343466e-05)
    (4032,1.017855e-05)
    (4033,2.377152e-05)
    (4034,1.572056e-05)
    (4035,2.418151e-05)
    (4036,2.021446e-05)
    (4037,1.921031e-05)
    (4038,1.616702e-05)
    (4039,1.170685e-05)
    (4040,8.173324e-06)
    (4041,1.954442e-05)
    (4042,1.433377e-05)
    (4043,2.510754e-05)
    (4044,1.974533e-05)
    (4045,2.313766e-05)
    (4046,2.04115e-05)
    (4047,1.837882e-05)
    (4048,1.431825e-05)
    (4049,1.994733e-05)
    (4050,1.559848e-05)
    (4051,2.090771e-05)
    (4052,1.543916e-05)
    (4053,1.893834e-05)
    (4054,1.55961e-05)
    (4055,1.558192e-05)
    (4056,1.178798e-05)
    (4057,2.064822e-05)
    (4058,1.620905e-05)
    (4059,1.85127e-05)
    (4060,1.427036e-05)
    (4061,1.603414e-05)
    (4062,1.265901e-05)
    (4063,1.785706e-05)
    (4064,1.401788e-05)
    (4065,2.470502e-05)
    (4066,2.070589e-05)
    (4067,1.829456e-05)
    (4068,1.489232e-05)
    (4069,1.205315e-05)
    (4070,8.991754e-06)
    (4071,2.254072e-05)
    (4072,1.45368e-05)
    (4073,2.275589e-05)
    (4074,1.89444e-05)
    (4075,1.818327e-05)
    (4076,1.53904e-05)
    (4077,1.100474e-05)
    (4078,7.642184e-06)
    (4079,1.861579e-05)
    (4080,1.39638e-05)
    (4081,2.230671e-05)
    (4082,1.725295e-05)
    (4083,2.21762e-05)
    (4084,1.917138e-05)
    (4085,1.964754e-05)
    (4086,1.554763e-05)
    (4087,1.922413e-05)
    (4088,1.518686e-05)
    (4089,1.892742e-05)
    (4090,1.422424e-05)
    (4091,1.870485e-05)
    (4092,1.510356e-05)
    (4093,1.551619e-05)
    (4094,1.178691e-05)
    (4095,1.907105e-05)
    (4096,1.514697e-05)
    (4097,1.696417e-05)
    (4098,1.30673e-05)
    (4099,1.687129e-05)
    (4100,1.355854e-05)
    (4101,1.673282e-05)
    (4102,1.303349e-05)
    (4103,2.113546e-05)
    (4104,1.749848e-05)
    (4105,1.620387e-05)
    (4106,1.265166e-05)
    (4107,1.617476e-05)
    (4108,1.275987e-05)
    (4109,1.864538e-05)
    (4110,1.388986e-05)
    (4111,1.945322e-05)
    (4112,1.640858e-05)
    (4113,1.509547e-05)
    (4114,1.166337e-05)
    (4115,1.649122e-05)
    (4116,1.304476e-05)
    (4117,1.842439e-05)
    (4118,1.367674e-05)
    (4119,1.761216e-05)
    (4120,1.472342e-05)
    (4121,1.422587e-05)
    (4122,1.080425e-05)
    (4123,1.834497e-05)
    (4124,1.433713e-05)
    (4125,1.687654e-05)
    (4126,1.288482e-05)
    (4127,1.477513e-05)
    (4128,1.172366e-05)
    (4129,1.600701e-05)
    (4130,1.256537e-05)
    (4131,2.241355e-05)
    (4132,1.865708e-05)
    (4133,1.671094e-05)
    (4134,1.349342e-05)
    (4135,1.21398e-05)
    (4136,9.325126e-06)
    (4137,2.061136e-05)
    (4138,1.386484e-05)
    (4139,2.112792e-05)
    (4140,1.767976e-05)
    (4141,1.679012e-05)
    (4142,1.408063e-05)
    (4143,1.062883e-05)
    (4144,7.567351e-06)
    (4145,1.685128e-05)
    (4146,1.226281e-05)
    (4147,2.200418e-05)
    (4148,1.745965e-05)
    (4149,1.900008e-05)
    (4150,1.677888e-05)
    (4151,1.316561e-05)
    (4152,9.879037e-06)
    (4153,1.735577e-05)
    (4154,1.358336e-05)
    (4155,1.882712e-05)
    (4156,1.365209e-05)
    (4157,1.635114e-05)
    (4158,1.391279e-05)
    (4159,1.259545e-05)
    (4160,9.363141e-06)
    (4161,1.735311e-05)
    (4162,1.352995e-05)
    (4163,1.758834e-05)
    (4164,1.310165e-05)
    (4165,1.475561e-05)
    (4166,1.224221e-05)
    (4167,1.277356e-05)
    (4168,1.004399e-05)
    (4169,2.236752e-05)
    (4170,1.754153e-05)
    (4171,1.949883e-05)
    (4172,1.552074e-05)
    (4173,1.504294e-05)
    (4174,1.195348e-05)
    (4175,1.61186e-05)
    (4176,1.272664e-05)
    (4177,2.228244e-05)
    (4178,1.830694e-05)
    (4179,1.704317e-05)
    (4180,1.392803e-05)
    (4181,1.051916e-05)
    (4182,7.646155e-06)
    (4183,1.76505e-05)
    (4184,1.182378e-05)
    (4185,1.92503e-05)
    (4186,1.587551e-05)
    (4187,1.501809e-05)
    (4188,1.275004e-05)
    (4189,8.468947e-06)
    (4190,5.618632e-06)
    (4191,1.521182e-05)
    (4192,1.01374e-05)
    (4193,1.806719e-05)
    (4194,1.450383e-05)
    (4195,1.464063e-05)
    (4196,1.228041e-05)
    (4197,1.096045e-05)
    (4198,8.311098e-06)
    (4199,1.670915e-05)
    (4200,1.147569e-05)
    (4201,1.727962e-05)
    (4202,1.387259e-05)
    (4203,1.251996e-05)
    (4204,9.817724e-06)
    (4205,1.294156e-05)
    (4206,1.060293e-05)
    (4207,1.951588e-05)
    (4208,1.413731e-05)
    (4209,1.74399e-05)
    (4210,1.47748e-05)
    (4211,1.388721e-05)
    (4212,1.068708e-05)
    (4213,1.614828e-05)
    (4214,1.267121e-05)
    (4215,1.643576e-05)
    (4216,1.246276e-05)
    (4217,1.450507e-05)
    (4218,1.177263e-05)
    (4219,1.217474e-05)
    (4220,9.287829e-06)
    (4221,1.810512e-05)
    (4222,1.420245e-05)
    (4223,1.558066e-05)
    (4224,1.235138e-05)
    (4225,1.233938e-05)
    (4226,9.505422e-06)
    (4227,1.438408e-05)
    (4228,1.109707e-05)
    (4229,1.87814e-05)
    (4230,1.533587e-05)
    (4231,1.431945e-05)
    (4232,1.179482e-05)
    (4233,9.344199e-06)
    (4234,6.807595e-06)
    (4235,1.680431e-05)
    (4236,1.116142e-05)
    (4237,1.699823e-05)
    (4238,1.365083e-05)
    (4239,1.275212e-05)
    (4240,1.045549e-05)
    (4241,9.456769e-06)
    (4242,7.141598e-06)
    (4243,1.776365e-05)
    (4244,1.192551e-05)
    (4245,1.758274e-05)
    (4246,1.425872e-05)
    (4247,1.337067e-05)
    (4248,1.090861e-05)
    (4249,1.021751e-05)
    (4250,7.580361e-06)
    (4251,1.535071e-05)
    (4252,1.084292e-05)
    (4253,1.64228e-05)
    (4254,1.315434e-05)
    (4255,1.206188e-05)
    (4256,9.648861e-06)
    (4257,1.000683e-05)
    (4258,7.954318e-06)
    (4259,1.964958e-05)
    (4260,1.343859e-05)
    (4261,1.804949e-05)
    (4262,1.492797e-05)
    (4263,1.403127e-05)
    (4264,1.136253e-05)
    (4265,1.20775e-05)
    (4266,9.197003e-06)
    (4267,1.476947e-05)
    (4268,1.091332e-05)
    (4269,1.61197e-05)
    (4270,1.290682e-05)
    (4271,1.189191e-05)
    (4272,9.368113e-06)
    (4273,1.064316e-05)
    (4274,8.612263e-06)
    (4275,1.99015e-05)
    (4276,1.413637e-05)
    (4277,1.715434e-05)
    (4278,1.44657e-05)
    (4279,1.315763e-05)
    (4280,1.038418e-05)
    (4281,1.338783e-05)
    (4282,1.047945e-05)
    (4283,1.559011e-05)
    (4284,1.166491e-05)
    (4285,1.468858e-05)
    (4286,1.20054e-05)
    (4287,1.109694e-05)
    (4288,8.373116e-06)
    (4289,1.292982e-05)
    (4290,1.010221e-05)
    (4291,1.481096e-05)
    (4292,1.13098e-05)
    (4293,1.251531e-05)
    (4294,1.029697e-05)
    (4295,9.744788e-06)
    (4296,7.225918e-06)
    (4297,1.551197e-05)
    (4298,1.156624e-05)
    (4299,1.38528e-05)
    (4300,1.083702e-05)
    (4301,1.03022e-05)
    (4302,7.936055e-06)
    (4303,1.226225e-05)
    (4304,1.026818e-05)
    (4305,1.647725e-05)
    (4306,1.281304e-05)
    (4307,1.497942e-05)
    (4308,1.239497e-05)
    (4309,1.532747e-05)
    (4310,1.222524e-05)
    (4311,1.750876e-05)
    (4312,1.386125e-05)
    (4313,1.423955e-05)
    (4314,1.114366e-05)
    (4315,1.253017e-05)
    (4316,9.837822e-06)
    (4317,1.36534e-05)
    (4318,1.037477e-05)
    (4319,1.516477e-05)
    (4320,1.246929e-05)
    (4321,1.165369e-05)
    (4322,9.10107e-06)
    (4323,1.102462e-05)
    (4324,8.76826e-06)
    (4325,1.550743e-05)
    (4326,1.127484e-05)
    (4327,1.450757e-05)
    (4328,1.235958e-05)
    (4329,1.106696e-05)
    (4330,8.618163e-06)
    (4331,1.190433e-05)
    (4332,9.58879e-06)
    (4333,1.555738e-05)
    (4334,1.133173e-05)
    (4335,1.411275e-05)
    (4336,1.200559e-05)
    (4337,1.068864e-05)
    (4338,8.163921e-06)
    (4339,1.252932e-05)
    (4340,9.927655e-06)
    (4341,1.430209e-05)
    (4342,1.05828e-05)
    (4343,1.269431e-05)
    (4344,1.069011e-05)
    (4345,9.776496e-06)
    (4346,7.28131e-06)
    (4347,1.298136e-05)
    (4348,9.892193e-06)
    (4349,1.244889e-05)
    (4350,9.415775e-06)
    (4351,1.04582e-05)
    (4352,8.387784e-06)
    (4353,1.127435e-05)
    (4354,9.123472e-06)
    (4355,1.697368e-05)
    (4356,1.398916e-05)
    (4357,1.324638e-05)
    (4358,1.077474e-05)
    (4359,9.463661e-06)
    (4360,7.285908e-06)
    (4361,1.462712e-05)
    (4362,9.937047e-06)
    (4363,1.507971e-05)
    (4364,1.236945e-05)
    (4365,1.151477e-05)
    (4366,9.512626e-06)
    (4367,7.302613e-06)
    (4368,5.165694e-06)
    (4369,1.289841e-05)
    (4370,8.45553e-06)
    (4371,1.405226e-05)
    (4372,1.134694e-05)
    (4373,1.056128e-05)
    (4374,8.724024e-06)
    (4375,7.394138e-06)
    (4376,5.545305e-06)
    (4377,1.33703e-05)
    (4378,8.481274e-06)
    (4379,1.384201e-05)
    (4380,1.126127e-05)
    (4381,1.06253e-05)
    (4382,8.532232e-06)
    (4383,9.315645e-06)
    (4384,7.215211e-06)
    (4385,1.331987e-05)
    (4386,9.523347e-06)
    (4387,1.359867e-05)
    (4388,1.125448e-05)
    (4389,1.024171e-05)
    (4390,7.998636e-06)
    (4391,1.000896e-05)
    (4392,7.962121e-06)
    (4393,1.427231e-05)
    (4394,1.039262e-05)
    (4395,1.333823e-05)
    (4396,1.121317e-05)
    (4397,9.976875e-06)
    (4398,7.65615e-06)
    (4399,1.103843e-05)
    (4400,8.748687e-06)
    (4401,1.330672e-05)
    (4402,9.888465e-06)
    (4403,1.187009e-05)
    (4404,9.898593e-06)
    (4405,8.850646e-06)
    (4406,6.525544e-06)
    (4407,1.138252e-05)
    (4408,8.626208e-06)
    (4409,1.142104e-05)
    (4410,8.622662e-06)
    (4411,9.443737e-06)
    (4412,7.568297e-06)
    (4413,9.492992e-06)
    (4414,7.696295e-06)
    (4415,1.523087e-05)
    (4416,1.21204e-05)
    (4417,1.250767e-05)
    (4418,9.97327e-06)
    (4419,1.118276e-05)
    (4420,8.787477e-06)
    (4421,1.283126e-05)
    (4422,9.511072e-06)
    (4423,1.226201e-05)
    (4424,9.914712e-06)
    (4425,9.400213e-06)
    (4426,7.157476e-06)
    (4427,1.037538e-05)
    (4428,8.194603e-06)
    (4429,1.266287e-05)
    (4430,9.618581e-06)
    (4431,1.099194e-05)
    (4432,9.142774e-06)
    (4433,8.30541e-06)
    (4434,6.131569e-06)
    (4435,1.15552e-05)
    (4436,8.625153e-06)
    (4437,1.100662e-05)
    (4438,8.462713e-06)
    (4439,8.538808e-06)
    (4440,6.656741e-06)
    (4441,9.865874e-06)
    (4442,8.191016e-06)
    (4443,1.384337e-05)
    (4444,1.088528e-05)
    (4445,1.178453e-05)
    (4446,9.737656e-06)
    (4447,1.179815e-05)
    (4448,9.540729e-06)
    (4449,1.518065e-05)
    (4450,1.168983e-05)
    (4451,1.241407e-05)
    (4452,9.753607e-06)
    (4453,1.055003e-05)
    (4454,8.336363e-06)
    (4455,1.114354e-05)
    (4456,8.569094e-06)
    (4457,1.290011e-05)
    (4458,1.051373e-05)
    (4459,1.008508e-05)
    (4460,7.930064e-06)
    (4461,8.897311e-06)
    (4462,6.952561e-06)
    (4463,1.199583e-05)
    (4464,8.708156e-06)
    (4465,1.218535e-05)
    (4466,1.03235e-05)
    (4467,9.360194e-06)
    (4468,7.440937e-06)
    (4469,8.508202e-06)
    (4470,6.795455e-06)
    (4471,1.350884e-05)
    (4472,9.454581e-06)
    (4473,1.312298e-05)
    (4474,1.12415e-05)
    (4475,1.012209e-05)
    (4476,8.224896e-06)
    (4477,8.130778e-06)
    (4478,6.219838e-06)
    (4479,1.171956e-05)
    (4480,8.308507e-06)
    (4481,1.307075e-05)
    (4482,1.081239e-05)
    (4483,1.036769e-05)
    (4484,8.687801e-06)
    (4485,6.125028e-06)
    (4486,4.246081e-06)
    (4487,1.114455e-05)
    (4488,8.314477e-06)
    (4489,1.332014e-05)
    (4490,1.035364e-05)
    (4491,1.288446e-05)
    (4492,1.126235e-05)
    (4493,1.093403e-05)
    (4494,8.657803e-06)
    (4495,1.090423e-05)
    (4496,8.594012e-06)
    (4497,1.11292e-05)
    (4498,8.356421e-06)
    (4499,1.069008e-05)
    (4500,8.691992e-06)
    (4501,8.749686e-06)
    (4502,6.64256e-06)
    (4503,1.043875e-05)
    (4504,8.218095e-06)
    (4505,9.872928e-06)
    (4506,7.561583e-06)
    (4507,9.258965e-06)
    (4508,7.468536e-06)
    (4509,9.306814e-06)
    (4510,7.289026e-06)
    (4511,1.249931e-05)
    (4512,1.035362e-05)
    (4513,9.522648e-06)
    (4514,7.499405e-06)
    (4515,8.664247e-06)
    (4516,6.838983e-06)
    (4517,1.110795e-05)
    (4518,8.087726e-06)
    (4519,1.141266e-05)
    (4520,9.66364e-06)
    (4521,8.740588e-06)
    (4522,6.859267e-06)
    (4523,8.741265e-06)
    (4524,6.996416e-06)
    (4525,1.155658e-05)
    (4526,8.388255e-06)
    (4527,1.11626e-05)
    (4528,9.496811e-06)
    (4529,8.396023e-06)
    (4530,6.478279e-06)
    (4531,9.23143e-06)
    (4532,7.340727e-06)
    (4533,1.09607e-05)
    (4534,8.062555e-06)
    (4535,1.014878e-05)
    (4536,8.5702e-06)
    (4537,7.720888e-06)
    (4538,5.793342e-06)
    (4539,9.612153e-06)
    (4540,7.394497e-06)
    (4541,9.650353e-06)
    (4542,7.251145e-06)
    (4543,8.441708e-06)
    (4544,6.877547e-06)
    (4545,8.215422e-06)
    (4546,6.52811e-06)
    (4547,1.258145e-05)
    (4548,1.024253e-05)
    (4549,1.045251e-05)
    (4550,8.365888e-06)
    (4551,8.413061e-06)
    (4552,6.565423e-06)
    (4553,1.005291e-05)
    (4554,7.425663e-06)
    (4555,1.160609e-05)
    (4556,9.59738e-06)
    (4557,8.866491e-06)
    (4558,7.180734e-06)
    (4559,6.270002e-06)
    (4560,4.707279e-06)
    (4561,1.120695e-05)
    (4562,7.47714e-06)
    (4563,1.137329e-05)
    (4564,9.448372e-06)
    (4565,8.956152e-06)
    (4566,7.499806e-06)
    (4567,5.628516e-06)
    (4568,3.983724e-06)
    (4569,9.303841e-06)
    (4570,6.309447e-06)
    (4571,1.137626e-05)
    (4572,9.186892e-06)
    (4573,8.995843e-06)
    (4574,7.701154e-06)
    (4575,5.115428e-06)
    (4576,3.476436e-06)
    (4577,9.088603e-06)
    (4578,6.244918e-06)
    (4579,9.265844e-06)
    (4580,7.056042e-06)
    (4581,8.011296e-06)
    (4582,6.396717e-06)
    (4583,8.994174e-06)
    (4584,7.064525e-06)
    (4585,9.279482e-06)
    (4586,7.094375e-06)
    (4587,8.895713e-06)
    (4588,7.137819e-06)
    (4589,7.601593e-06)
    (4590,5.758984e-06)
    (4591,9.539871e-06)
    (4592,7.450074e-06)
    (4593,8.638353e-06)
    (4594,6.733365e-06)
    (4595,7.555065e-06)
    (4596,5.884151e-06)
    (4597,8.468599e-06)
    (4598,6.504589e-06)
    (4599,1.035396e-05)
    (4600,8.441255e-06)
    (4601,8.059866e-06)
    (4602,6.430881e-06)
    (4603,7.217229e-06)
    (4604,5.72955e-06)
    (4605,1.054168e-05)
    (4606,7.692958e-06)
    (4607,1.052725e-05)
    (4608,8.807606e-06)
    (4609,7.969585e-06)
    (4610,6.28205e-06)
    (4611,7.893762e-06)
    (4612,6.277521e-06)
    (4613,1.022081e-05)
    (4614,7.564185e-06)
    (4615,9.708328e-06)
    (4616,8.069079e-06)
    (4617,7.144668e-06)
    (4618,5.410195e-06)
    (4619,8.256881e-06)
    (4620,6.442202e-06)
    (4621,9.32954e-06)
    (4622,7.061603e-06)
    (4623,8.060825e-06)
    (4624,6.652051e-06)
    (4625,6.024186e-06)
    (4626,4.433728e-06)
    (4627,9.596532e-06)
    (4628,7.095893e-06)
    (4629,8.69984e-06)
    (4630,6.775088e-06)
    (4631,6.510564e-06)
    (4632,5.038648e-06)
    (4633,7.612862e-06)
    (4634,6.433874e-06)
    (4635,1.004996e-05)
    (4636,7.795333e-06)
    (4637,9.935024e-06)
    (4638,8.15232e-06)
    (4639,1.021824e-05)
    (4640,8.068503e-06)
    (4641,1.079062e-05)
    (4642,8.645959e-06)
    (4643,8.659987e-06)
    (4644,6.748221e-06)
    (4645,7.870723e-06)
    (4646,6.155435e-06)
    (4647,8.709975e-06)
    (4648,6.555756e-06)
    (4649,9.306137e-06)
    (4650,7.699771e-06)
    (4651,7.04956e-06)
    (4652,5.436674e-06)
    (4653,7.284837e-06)
    (4654,5.800298e-06)
    (4655,9.302663e-06)
    (4656,6.841862e-06)
    (4657,8.69763e-06)
    (4658,7.421355e-06)
    (4659,6.685325e-06)
    (4660,5.07777e-06)
    (4661,8.112117e-06)
    (4662,6.309069e-06)
    (4663,8.395401e-06)
    (4664,6.293287e-06)
    (4665,7.467778e-06)
    (4666,6.159689e-06)
    (4667,6.716932e-06)
    (4668,5.24004e-06)
    (4669,1.021833e-05)
    (4670,8.182992e-06)
    (4671,8.864218e-06)
    (4672,7.039914e-06)
    (4673,7.098812e-06)
    (4674,5.565338e-06)
    (4675,8.070989e-06)
    (4676,6.192486e-06)
    (4677,1.045521e-05)
    (4678,8.64812e-06)
    (4679,8.025413e-06)
    (4680,6.593967e-06)
    (4681,4.925942e-06)
    (4682,3.531646e-06)
    (4683,8.673547e-06)
    (4684,5.722625e-06)
    (4685,9.440216e-06)
    (4686,7.719947e-06)
    (4687,7.265196e-06)
    (4688,6.12591e-06)
    (4689,4.30466e-06)
    (4690,2.942187e-06)
    (4691,7.598331e-06)
    (4692,4.82309e-06)
    (4693,8.516435e-06)
    (4694,6.850509e-06)
    (4695,6.252663e-06)
    (4696,4.972538e-06)
    (4697,5.841586e-06)
    (4698,4.691501e-06)
    (4699,9.138595e-06)
    (4700,6.341424e-06)
    (4701,8.682575e-06)
    (4702,7.294108e-06)
    (4703,6.779907e-06)
    (4704,5.190245e-06)
    (4705,7.630978e-06)
    (4706,5.960861e-06)
    (4707,7.767881e-06)
    (4708,5.809504e-06)
    (4709,7.371606e-06)
    (4710,5.997356e-06)
    (4711,6.242513e-06)
    (4712,4.743775e-06)
    (4713,8.463224e-06)
    (4714,6.697071e-06)
    (4715,7.2996e-06)
    (4716,5.654046e-06)
    (4717,6.327911e-06)
    (4718,4.922428e-06)
    (4719,7.205221e-06)
    (4720,5.497331e-06)
    (4721,8.984139e-06)
    (4722,7.436838e-06)
    (4723,6.665049e-06)
    (4724,5.291591e-06)
    (4725,5.730473e-06)
    (4726,4.593575e-06)
    (4727,1.016022e-05)
    (4728,7.050516e-06)
    (4729,9.319381e-06)
    (4730,7.926301e-06)
    (4731,7.094209e-06)
    (4732,5.706057e-06)
    (4733,6.165576e-06)
    (4734,4.76598e-06)
    (4735,8.183269e-06)
    (4736,5.907297e-06)
    (4737,8.744441e-06)
    (4738,7.184265e-06)
    (4739,6.599502e-06)
    (4740,5.309476e-06)
    (4741,4.993141e-06)
    (4742,3.786238e-06)
    (4743,8.586575e-06)
    (4744,5.86969e-06)
    (4745,8.821976e-06)
    (4746,7.285403e-06)
    (4747,6.855524e-06)
    (4748,5.675813e-06)
    (4749,4.534467e-06)
    (4750,3.236388e-06)
    (4751,7.113684e-06)
    (4752,4.901898e-06)
    (4753,8.564854e-06)
    (4754,6.841942e-06)
    (4755,6.690147e-06)
    (4756,5.658194e-06)
    (4757,3.916936e-06)
    (4758,2.664404e-06)
    (4759,7.043231e-06)
    (4760,4.632263e-06)
    (4761,7.611635e-06)
    (4762,5.933693e-06)
    (4763,6.108499e-06)
    (4764,5.000767e-06)
    (4765,5.998906e-06)
    (4766,4.729772e-06)
    (4767,7.691236e-06)
    (4768,5.661595e-06)
    (4769,7.894432e-06)
    (4770,6.406267e-06)
    (4771,6.125882e-06)
    (4772,4.724141e-06)
    (4773,6.314035e-06)
    (4774,4.950732e-06)
    (4775,7.572917e-06)
    (4776,5.738969e-06)
    (4777,6.86473e-06)
    (4778,5.620903e-06)
    (4779,5.447655e-06)
    (4780,4.090424e-06)
    (4781,7.238301e-06)
    (4782,5.534513e-06)
    (4783,6.838131e-06)
    (4784,5.321172e-06)
    (4785,5.387784e-06)
    (4786,4.155259e-06)
    (4787,6.146245e-06)
    (4788,4.918974e-06)
    (4789,8.648513e-06)
    (4790,6.861195e-06)
    (4791,6.847029e-06)
    (4792,5.698585e-06)
    (4793,4.730614e-06)
    (4794,3.520706e-06)
    (4795,8.525503e-06)
    (4796,5.873785e-06)
    (4797,7.505368e-06)
    (4798,5.808807e-06)
    (4799,5.546029e-06)
    (4800,4.443243e-06)
    (4801,5.46036e-06)
    (4802,4.47905e-06)
    (4803,9.005752e-06)
    (4804,6.822185e-06)
    (4805,8.341186e-06)
    (4806,6.734616e-06)
    (4807,7.084668e-06)
    (4808,5.591059e-06)
    (4809,6.954434e-06)
    (4810,5.385071e-06)
    (4811,7.233346e-06)
    (4812,5.689434e-06)
    (4813,6.138388e-06)
    (4814,4.768695e-06)
    (4815,5.916416e-06)
    (4816,4.591047e-06)
    (4817,6.889212e-06)
    (4818,5.323441e-06)
    (4819,6.621298e-06)
    (4820,5.398379e-06)
    (4821,5.446302e-06)
    (4822,4.2007e-06)
    (4823,6.499016e-06)
    (4824,5.025642e-06)
    (4825,6.798964e-06)
    (4826,5.329628e-06)
    (4827,5.791589e-06)
    (4828,4.622955e-06)
    (4829,5.859943e-06)
    (4830,4.677524e-06)
    (4831,7.957698e-06)
    (4832,6.308941e-06)
    (4833,6.672479e-06)
    (4834,5.425081e-06)
    (4835,5.094533e-06)
    (4836,3.851944e-06)
    (4837,6.699214e-06)
    (4838,4.942097e-06)
    (4839,7.089155e-06)
    (4840,5.690528e-06)
    (4841,5.375736e-06)
    (4842,4.282339e-06)
    (4843,4.400031e-06)
    (4844,3.498144e-06)
    (4845,8.469019e-06)
    (4846,5.721315e-06)
    (4847,8.297972e-06)
    (4848,6.888543e-06)
    (4849,6.436002e-06)
    (4850,5.231771e-06)
    (4851,5.466177e-06)
    (4852,4.169471e-06)
    (4853,6.449929e-06)
    (4854,4.82712e-06)
    (4855,6.990954e-06)
    (4856,5.602938e-06)
    (4857,5.292494e-06)
    (4858,4.180802e-06)
    (4859,4.439215e-06)
    (4860,3.525404e-06)
    (4861,8.361732e-06)
    (4862,5.752155e-06)
    (4863,7.775861e-06)
    (4864,6.569352e-06)
    (4865,6.067255e-06)
    (4866,4.878523e-06)
    (4867,5.655711e-06)
    (4868,4.372734e-06)
    (4869,6.556518e-06)
    (4870,4.913492e-06)
    (4871,6.648933e-06)
    (4872,5.407197e-06)
    (4873,4.986721e-06)
    (4874,3.83586e-06)
    (4875,5.216721e-06)
    (4876,4.157556e-06)
    (4877,7.254578e-06)
    (4878,5.379905e-06)
    (4879,6.426272e-06)
    (4880,5.470659e-06)
    (4881,4.928249e-06)
    (4882,3.74261e-06)
    (4883,6.096441e-06)
    (4884,4.619813e-06)
    (4885,6.244262e-06)
    (4886,4.747905e-06)
    (4887,5.222383e-06)
    (4888,4.219888e-06)
    (4889,4.970671e-06)
    (4890,3.986298e-06)
    (4891,7.693973e-06)
    (4892,6.046009e-06)
    (4893,6.742403e-06)
    (4894,5.483121e-06)
    (4895,5.16561e-06)
    (4896,3.978667e-06)
    (4897,6.041303e-06)
    (4898,4.596036e-06)
    (4899,6.996413e-06)
    (4900,5.611997e-06)
    (4901,5.487213e-06)
    (4902,4.468498e-06)
    (4903,3.480641e-06)
    (4904,2.466208e-06)
    (4905,6.412417e-06)
    (4906,4.187974e-06)
    (4907,6.186454e-06)
    (4908,4.922978e-06)
    (4909,4.263847e-06)
    (4910,3.339584e-06)
    (4911,4.212464e-06)
    (4912,3.684397e-06)
    (4913,7.491908e-06)
    (4914,5.020148e-06)
    (4915,6.910881e-06)
    (4916,5.713259e-06)
    (4917,5.148519e-06)
    (4918,3.92121e-06)
    (4919,5.708336e-06)
    (4920,4.233256e-06)
    (4921,5.646411e-06)
    (4922,4.222939e-06)
    (4923,4.906782e-06)
    (4924,3.84861e-06)
    (4925,4.809136e-06)
    (4926,3.734691e-06)
    (4927,6.788391e-06)
    (4928,5.416423e-06)
    (4929,5.378862e-06)
    (4930,4.268275e-06)
    (4931,4.506111e-06)
    (4932,3.443771e-06)
    (4933,6.048383e-06)
    (4934,4.420834e-06)
    (4935,6.160141e-06)
    (4936,5.089841e-06)
    (4937,4.659412e-06)
    (4938,3.642676e-06)
    (4939,4.433069e-06)
    (4940,3.537182e-06)
    (4941,6.778445e-06)
    (4942,4.838519e-06)
    (4943,6.411248e-06)
    (4944,5.425349e-06)
    (4945,4.969258e-06)
    (4946,3.874287e-06)
    (4947,5.220862e-06)
    (4948,4.052867e-06)
    (4949,5.882334e-06)
    (4950,4.406375e-06)
    (4951,5.51015e-06)
    (4952,4.533444e-06)
    (4953,4.317556e-06)
    (4954,3.257519e-06)
    (4955,5.189716e-06)
    (4956,3.948958e-06)
    (4957,5.424552e-06)
    (4958,4.145652e-06)
    (4959,4.670235e-06)
    (4960,3.755675e-06)
    (4961,4.652228e-06)
    (4962,3.723118e-06)
    (4963,6.749331e-06)
    (4964,5.391892e-06)
    (4965,5.649515e-06)
    (4966,4.561507e-06)
    (4967,4.331118e-06)
    (4968,3.290081e-06)
    (4969,5.478537e-06)
    (4970,4.016773e-06)
    (4971,6.037207e-06)
    (4972,4.886045e-06)
    (4973,4.673518e-06)
    (4974,3.770874e-06)
    (4975,3.213242e-06)
    (4976,2.366332e-06)
    (4977,6.409145e-06)
    (4978,4.117901e-06)
    (4979,6.220157e-06)
    (4980,5.077067e-06)
    (4981,4.633143e-06)
    (4982,3.799141e-06)
    (4983,3.105965e-06)
    (4984,2.214305e-06)
    (4985,5.553583e-06)
    (4986,3.624427e-06)
    (4987,5.831613e-06)
    (4988,4.692301e-06)
    (4989,4.163964e-06)
    (4990,3.328616e-06)
    (4991,3.275399e-06)
    (4992,2.565335e-06)
    (4993,6.259766e-06)
    (4994,4.011304e-06)
    (4995,6.092684e-06)
    (4996,5.060487e-06)
    (4997,4.90768e-06)
    (4998,3.981921e-06)
    (4999,4.323956e-06)
    (5000,3.235616e-06)
    (5001,5.14116e-06)
    (5002,3.806923e-06)
    (5003,6.039652e-06)
    (5004,4.941781e-06)
    (5005,4.594456e-06)
    (5006,3.685511e-06)
    (5007,3.099837e-06)
    (5008,2.247459e-06)
    (5009,5.703861e-06)
    (5010,3.750285e-06)
    (5011,5.843602e-06)
    (5012,4.836041e-06)
    (5013,4.538705e-06)
    (5014,3.764988e-06)
    (5015,2.799221e-06)
    (5016,1.915539e-06)
    (5017,4.749803e-06)
    (5018,3.107427e-06)
    (5019,5.752239e-06)
    (5020,4.657261e-06)
    (5021,4.13711e-06)
    (5022,3.369024e-06)
    (5023,2.859012e-06)
    (5024,2.160024e-06)
    (5025,4.940165e-06)
    (5026,3.012216e-06)
    (5027,5.333976e-06)
    (5028,4.323425e-06)
    (5029,3.980582e-06)
    (5030,3.041362e-06)
    (5031,4.296331e-06)
    (5032,3.276636e-06)
    (5033,4.456152e-06)
    (5034,3.227136e-06)
    (5035,4.626508e-06)
    (5036,3.785257e-06)
    (5037,3.822137e-06)
    (5038,2.862625e-06)
    (5039,4.845135e-06)
    (5040,3.781468e-06)
    (5041,4.2785e-06)
    (5042,3.207046e-06)
    (5043,4.127395e-06)
    (5044,3.24797e-06)
    (5045,4.249716e-06)
    (5046,3.248616e-06)
    (5047,5.512902e-06)
    (5048,4.561444e-06)
    (5049,4.000815e-06)
    (5050,3.055947e-06)
    (5051,4.008033e-06)
    (5052,3.167684e-06)
    (5053,5.313498e-06)
    (5054,3.844702e-06)
    (5055,4.963782e-06)
    (5056,4.198764e-06)
    (5057,3.764666e-06)
    (5058,2.83484e-06)
    (5059,4.433665e-06)
    (5060,3.448452e-06)
    (5061,4.733257e-06)
    (5062,3.487528e-06)
    (5063,4.320146e-06)
    (5064,3.560657e-06)
    (5065,3.59556e-06)
    (5066,2.702571e-06)
    (5067,5.113875e-06)
    (5068,3.986099e-06)
    (5069,4.53922e-06)
    (5070,3.495123e-06)
    (5071,3.687234e-06)
    (5072,2.848623e-06)
    (5073,4.258516e-06)
    (5074,3.319208e-06)
    (5075,5.854133e-06)
    (5076,4.824192e-06)
    (5077,4.537874e-06)
    (5078,3.727954e-06)
    (5079,2.713037e-06)
    (5080,1.905637e-06)
    (5081,5.283786e-06)
    (5082,3.549655e-06)
    (5083,5.303659e-06)
    (5084,4.19284e-06)
    (5085,4.210486e-06)
    (5086,3.59676e-06)
    (5087,3.31974e-06)
    (5088,2.455572e-06)
    (5089,6.151994e-06)
    (5090,4.864105e-06)
    (5091,5.998274e-06)
    (5092,4.658656e-06)
    (5093,4.68155e-06)
    (5094,3.911426e-06)
    (5095,2.939793e-06)
    (5096,2.107198e-06)
    (5097,5.184286e-06)
    (5098,4.011414e-06)
    (5099,4.82163e-06)
    (5100,3.494838e-06)
    (5101,4.675951e-06)
    (5102,4.107817e-06)
    (5103,4.600669e-06)
    (5104,3.682395e-06)
    (5105,5.206081e-06)
    (5106,4.270839e-06)
    (5107,5.298037e-06)
    (5108,4.149747e-06)
    (5109,4.514632e-06)
    (5110,3.646329e-06)
    (5111,4.268124e-06)
    (5112,3.349785e-06)
    (5113,5.282476e-06)
    (5114,4.20395e-06)
    (5115,4.406116e-06)
    (5116,3.47777e-06)
    (5117,4.045392e-06)
    (5118,3.19326e-06)
    (5119,4.508466e-06)
    (5120,3.46555e-06)
    (5121,4.84779e-06)
    (5122,3.998263e-06)
    (5123,3.655756e-06)
    (5124,2.825694e-06)
    (5125,3.94271e-06)
    (5126,3.122415e-06)
    (5127,4.822579e-06)
    (5128,3.619008e-06)
    (5129,4.445263e-06)
    (5130,3.766966e-06)
    (5131,3.493281e-06)
    (5132,2.665626e-06)
    (5133,4.35226e-06)
    (5134,3.345806e-06)
    (5135,4.310474e-06)
    (5136,3.280626e-06)
    (5137,3.703763e-06)
    (5138,2.983832e-06)
    (5139,3.773669e-06)
    (5140,3.028071e-06)
    (5141,5.53577e-06)
    (5142,4.511874e-06)
    (5143,4.379114e-06)
    (5144,3.541516e-06)
    (5145,3.30994e-06)
    (5146,2.53067e-06)
    (5147,4.58513e-06)
    (5148,3.272641e-06)
    (5149,4.937244e-06)
    (5150,4.06871e-06)
    (5151,3.784651e-06)
    (5152,3.096167e-06)
    (5153,2.433838e-06)
    (5154,1.731964e-06)
    (5155,4.51365e-06)
    (5156,2.916992e-06)
    (5157,4.685414e-06)
    (5158,3.794529e-06)
    (5159,3.333386e-06)
    (5160,2.699113e-06)
    (5161,2.473695e-06)
    (5162,1.9284e-06)
    (5163,4.732191e-06)
    (5164,2.937634e-06)
    (5165,4.706382e-06)
    (5166,3.889192e-06)
    (5167,3.716366e-06)
    (5168,2.98163e-06)
    (5169,3.357051e-06)
    (5170,2.513724e-06)
    (5171,4.080068e-06)
    (5172,2.967272e-06)
    (5173,4.697024e-06)
    (5174,3.902727e-06)
    (5175,3.637907e-06)
    (5176,2.904225e-06)
    (5177,2.747398e-06)
    (5178,2.052183e-06)
    (5179,4.393713e-06)
    (5180,3.042761e-06)
    (5181,4.746951e-06)
    (5182,3.97798e-06)
    (5183,3.801982e-06)
    (5184,3.176156e-06)
    (5185,2.323036e-06)
    (5186,1.603319e-06)
    (5187,3.829007e-06)
    (5188,2.748073e-06)
    (5189,5.124738e-06)
    (5190,4.080037e-06)
    (5191,4.488079e-06)
    (5192,3.972323e-06)
    (5193,3.168161e-06)
    (5194,2.392706e-06)
    (5195,3.946659e-06)
    (5196,3.124515e-06)
    (5197,4.513473e-06)
    (5198,3.233753e-06)
    (5199,3.847981e-06)
    (5200,3.259817e-06)
    (5201,3.028514e-06)
    (5202,2.250772e-06)
    (5203,3.999745e-06)
    (5204,3.098874e-06)
    (5205,3.992183e-06)
    (5206,2.981968e-06)
    (5207,3.347639e-06)
    (5208,2.740796e-06)
    (5209,3.123824e-06)
    (5210,2.49478e-06)
    (5211,5.180779e-06)
    (5212,4.159881e-06)
    (5213,4.410952e-06)
    (5214,3.515693e-06)
    (5215,3.530333e-06)
    (5216,2.774679e-06)
    (5217,3.933622e-06)
    (5218,2.98858e-06)
    (5219,4.743129e-06)
    (5220,3.91225e-06)
    (5221,3.560926e-06)
    (5222,2.859863e-06)
    (5223,2.496573e-06)
    (5224,1.872627e-06)
    (5225,4.576525e-06)
    (5226,3.037299e-06)
    (5227,4.540739e-06)
    (5228,3.812525e-06)
    (5229,3.631896e-06)
    (5230,3.06365e-06)
    (5231,2.219683e-06)
    (5232,1.545867e-06)
    (5233,3.764567e-06)
    (5234,2.788992e-06)
    (5235,4.72516e-06)
    (5236,3.705109e-06)
    (5237,4.525631e-06)
    (5238,3.998238e-06)
    (5239,3.675369e-06)
    (5240,2.897418e-06)
    (5241,3.777918e-06)
    (5242,2.976307e-06)
    (5243,4.053752e-06)
    (5244,2.99364e-06)
    (5245,3.766858e-06)
    (5246,3.106672e-06)
    (5247,2.97155e-06)
    (5248,2.236815e-06)
    (5249,3.69099e-06)
    (5250,2.876997e-06)
    (5251,3.475399e-06)
    (5252,2.645055e-06)
    (5253,3.135401e-06)
    (5254,2.520316e-06)
    (5255,3.283058e-06)
    (5256,2.603286e-06)
    (5257,4.703596e-06)
    (5258,3.926134e-06)
    (5259,3.489912e-06)
    (5260,2.792362e-06)
    (5261,2.784558e-06)
    (5262,2.1819e-06)
    (5263,4.329156e-06)
    (5264,3.006791e-06)
    (5265,4.359305e-06)
    (5266,3.6968e-06)
    (5267,3.436921e-06)
    (5268,2.83637e-06)
    (5269,2.399432e-06)
    (5270,1.762575e-06)
    (5271,3.621637e-06)
    (5272,2.552685e-06)
    (5273,4.50673e-06)
    (5274,3.675351e-06)
    (5275,3.623628e-06)
    (5276,3.131828e-06)
    (5277,2.004364e-06)
    (5278,1.377339e-06)
    (5279,3.827759e-06)
    (5280,3.663201e-06)
    (5281,4.175443e-06)
    (5282,2.796611e-06)
    (5283,3.702898e-06)
    (5284,2.771614e-06)
    (5285,3.039583e-06)
    (5286,2.344503e-06)
    (5287,2.932943e-06)
    (5288,2.174618e-06)
    (5289,3.335423e-06)
    (5290,2.58972e-06)
    (5291,2.794755e-06)
    (5292,2.096505e-06)
    (5293,2.999965e-06)
    (5294,2.30978e-06)
    (5295,3.237746e-06)
    (5296,2.457934e-06)
    (5297,3.111744e-06)
    (5298,2.495821e-06)
    (5299,2.796707e-06)
    (5300,2.143802e-06)
    (5301,3.688038e-06)
    (5302,2.896978e-06)
    (5303,3.19312e-06)
    (5304,2.50027e-06)
    (5305,2.746264e-06)
    (5306,2.112818e-06)
    (5307,3.172567e-06)
    (5308,2.383803e-06)
    (5309,3.626057e-06)
    (5310,2.929564e-06)
    (5311,2.760481e-06)
    (5312,2.143795e-06)
    (5313,2.788471e-06)
    (5314,2.243391e-06)
    (5315,3.931826e-06)
    (5316,2.921621e-06)
    (5317,3.600627e-06)
    (5318,3.020462e-06)
    (5319,2.604821e-06)
    (5320,1.944319e-06)
    (5321,3.14891e-06)
    (5322,2.409089e-06)
    (5323,3.372049e-06)
    (5324,2.536465e-06)
    (5325,2.919735e-06)
    (5326,2.393472e-06)
    (5327,2.209525e-06)
    (5328,1.626965e-06)
    (5329,3.716888e-06)
    (5330,2.735621e-06)
    (5331,3.326992e-06)
    (5332,2.598334e-06)
    (5333,2.49023e-06)
    (5334,1.931998e-06)
    (5335,2.785159e-06)
    (5336,2.331524e-06)
    (5337,3.798912e-06)
    (5338,2.956562e-06)
    (5339,3.570154e-06)
    (5340,2.878529e-06)
    (5341,3.678897e-06)
    (5342,2.93168e-06)
    (5343,4.060614e-06)
    (5344,3.175161e-06)
    (5345,3.180777e-06)
    (5346,2.477414e-06)
    (5347,2.88314e-06)
    (5348,2.233945e-06)
    (5349,3.216487e-06)
    (5350,2.416709e-06)
    (5351,3.364232e-06)
    (5352,2.763855e-06)
    (5353,2.568473e-06)
    (5354,1.969946e-06)
    (5355,2.69809e-06)
    (5356,2.129615e-06)
    (5357,3.43937e-06)
    (5358,2.536364e-06)
    (5359,3.165708e-06)
    (5360,2.694107e-06)
    (5361,2.476767e-06)
    (5362,1.877875e-06)
    (5363,3.057024e-06)
    (5364,2.345769e-06)
    (5365,3.096196e-06)
    (5366,2.333867e-06)
    (5367,2.713002e-06)
    (5368,2.209786e-06)
    (5369,2.629558e-06)
    (5370,2.091456e-06)
    (5371,3.914812e-06)
    (5372,3.163988e-06)
    (5373,3.276884e-06)
    (5374,2.624277e-06)
    (5375,2.601411e-06)
    (5376,2.012494e-06)
    (5377,3.141743e-06)
    (5378,2.33507e-06)
    (5379,3.652636e-06)
    (5380,3.009751e-06)
    (5381,2.821241e-06)
    (5382,2.299869e-06)
    (5383,1.797409e-06)
    (5384,1.287141e-06)
    (5385,3.324779e-06)
    (5386,2.150748e-06)
    (5387,3.41935e-06)
    (5388,2.78805e-06)
    (5389,2.50464e-06)
    (5390,2.051196e-06)
    (5391,1.704135e-06)
    (5392,1.267968e-06)
    (5393,3.274799e-06)
    (5394,1.996736e-06)
    (5395,3.350011e-06)
    (5396,2.751084e-06)
    (5397,2.505295e-06)
    (5398,1.993895e-06)
    (5399,2.247776e-06)
    (5400,1.718807e-06)
    (5401,3.150294e-06)
    (5402,2.211537e-06)
    (5403,3.300448e-06)
    (5404,2.785391e-06)
    (5405,2.639825e-06)
    (5406,2.102806e-06)
    (5407,2.306846e-06)
    (5408,1.769874e-06)
    (5409,3.056309e-06)
    (5410,2.212151e-06)
    (5411,3.447167e-06)
    (5412,2.883381e-06)
    (5413,2.655777e-06)
    (5414,2.16043e-06)
    (5415,1.789373e-06)
    (5416,1.295432e-06)
    (5417,3.021272e-06)
    (5418,2.021375e-06)
    (5419,3.400278e-06)
    (5420,2.789327e-06)
    (5421,2.634087e-06)
    (5422,2.206596e-06)
    (5423,1.537711e-06)
    (5424,1.039265e-06)
    (5425,2.659584e-06)
    (5426,1.72459e-06)
    (5427,3.279513e-06)
    (5428,2.657643e-06)
    (5429,2.424271e-06)
    (5430,1.992267e-06)
    (5431,1.674279e-06)
    (5432,1.233322e-06)
    (5433,2.838888e-06)
    (5434,1.778285e-06)
    (5435,2.923337e-06)
    (5436,2.356505e-06)
    (5437,2.132678e-06)
    (5438,1.630186e-06)
    (5439,2.326087e-06)
    (5440,1.821675e-06)
    (5441,2.824652e-06)
    (5442,2.052118e-06)
    (5443,2.679703e-06)
    (5444,2.226347e-06)
    (5445,2.115217e-06)
    (5446,1.563398e-06)
    (5447,2.731568e-06)
    (5448,2.085405e-06)
    (5449,2.522841e-06)
    (5450,1.895817e-06)
    (5451,2.148169e-06)
    (5452,1.670321e-06)
    (5453,2.396325e-06)
    (5454,1.895799e-06)
    (5455,3.451868e-06)
    (5456,2.830689e-06)
    (5457,2.555232e-06)
    (5458,2.066724e-06)
    (5459,1.77873e-06)
    (5460,1.343398e-06)
    (5461,3.376148e-06)
    (5462,2.180842e-06)
    (5463,3.158896e-06)
    (5464,2.538687e-06)
    (5465,2.370113e-06)
    (5466,1.934416e-06)
    (5467,1.696136e-06)
    (5468,1.232406e-06)
    (5469,2.8584e-06)
    (5470,1.944482e-06)
    (5471,2.925655e-06)
    (5472,2.329941e-06)
    (5473,2.143467e-06)
    (5474,1.709857e-06)
    (5475,1.87069e-06)
    (5476,1.507536e-06)
    (5477,3.496429e-06)
    (5478,2.410863e-06)
    (5479,3.225503e-06)
    (5480,2.654412e-06)
    (5481,2.544313e-06)
    (5482,2.02518e-06)
    (5483,2.399812e-06)
    (5484,1.849963e-06)
    (5485,2.702084e-06)
    (5486,2.020641e-06)
    (5487,2.763892e-06)
    (5488,2.220121e-06)
    (5489,2.099829e-06)
    (5490,1.598328e-06)
    (5491,2.28657e-06)
    (5492,1.809035e-06)
    (5493,2.905121e-06)
    (5494,2.214021e-06)
    (5495,2.50566e-06)
    (5496,2.08554e-06)
    (5497,1.843879e-06)
    (5498,1.345233e-06)
    (5499,2.549706e-06)
    (5500,1.883278e-06)
    (5501,2.437901e-06)
    (5502,1.856948e-06)
    (5503,1.887076e-06)
    (5504,1.46482e-06)
    (5505,2.210728e-06)
    (5506,1.870406e-06)
    (5507,2.987097e-06)
    (5508,2.317834e-06)
    (5509,2.762153e-06)
    (5510,2.252325e-06)
    (5511,3.00146e-06)
    (5512,2.369934e-06)
    (5513,3.200089e-06)
    (5514,2.556334e-06)
    (5515,2.512687e-06)
    (5516,1.96075e-06)
    (5517,2.243322e-06)
    (5518,1.741888e-06)
    (5519,2.622602e-06)
    (5520,1.949948e-06)
    (5521,2.737661e-06)
    (5522,2.263595e-06)
    (5523,2.075897e-06)
    (5524,1.610821e-06)
    (5525,2.046565e-06)
    (5526,1.643396e-06)
    (5527,3.013142e-06)
    (5528,2.159952e-06)
    (5529,2.713367e-06)
    (5530,2.32813e-06)
    (5531,2.077224e-06)
    (5532,1.609976e-06)
    (5533,2.307175e-06)
    (5534,1.840671e-06)
    (5535,2.787591e-06)
    (5536,2.038411e-06)
    (5537,2.556911e-06)
    (5538,2.162598e-06)
    (5539,1.955744e-06)
    (5540,1.480876e-06)
    (5541,2.336129e-06)
    (5542,1.827338e-06)
    (5543,2.543047e-06)
    (5544,1.889738e-06)
    (5545,2.258084e-06)
    (5546,1.886634e-06)
    (5547,1.847285e-06)
    (5548,1.393053e-06)
    (5549,2.641127e-06)
    (5550,2.039034e-06)
    (5551,2.39576e-06)
    (5552,1.849912e-06)
    (5553,1.929849e-06)
    (5554,1.515229e-06)
    (5555,2.217005e-06)
    (5556,1.765558e-06)
    (5557,3.164106e-06)
    (5558,2.616462e-06)
    (5559,2.514617e-06)
    (5560,2.096988e-06)
    (5561,1.432264e-06)
    (5562,1.019133e-06)
    (5563,3.266703e-06)
    (5564,2.296127e-06)
    (5565,2.552151e-06)
    (5566,1.947787e-06)
    (5567,2.465792e-06)
    (5568,2.153278e-06)
    (5569,2.552799e-06)
    (5570,1.99719e-06)
    (5571,2.60528e-06)
    (5572,2.10796e-06)
    (5573,2.820269e-06)
    (5574,2.227829e-06)
    (5575,2.328161e-06)
    (5576,1.839093e-06)
    (5577,2.266731e-06)
    (5578,1.794662e-06)
    (5579,2.50313e-06)
    (5580,1.930594e-06)
    (5581,2.374495e-06)
    (5582,1.926279e-06)
    (5583,2.011466e-06)
    (5584,1.558104e-06)
    (5585,2.305586e-06)
    (5586,1.817329e-06)
    (5587,2.352314e-06)
    (5588,1.84202e-06)
    (5589,2.022128e-06)
    (5590,1.615321e-06)
    (5591,2.053876e-06)
    (5592,1.615261e-06)
    (5593,2.737401e-06)
    (5594,2.19972e-06)
    (5595,2.253978e-06)
    (5596,1.82698e-06)
    (5597,1.873013e-06)
    (5598,1.459067e-06)
    (5599,2.396067e-06)
    (5600,1.775275e-06)
    (5601,2.49654e-06)
    (5602,2.0359e-06)
    (5603,1.887317e-06)
    (5604,1.481837e-06)
    (5605,1.920607e-06)
    (5606,1.56302e-06)
    (5607,2.770834e-06)
    (5608,2.06309e-06)
    (5609,2.476877e-06)
    (5610,2.096405e-06)
    (5611,1.805302e-06)
    (5612,1.364396e-06)
    (5613,2.188977e-06)
    (5614,1.689982e-06)
    (5615,2.368336e-06)
    (5616,1.790603e-06)
    (5617,2.011113e-06)
    (5618,1.664301e-06)
    (5619,1.445729e-06)
    (5620,1.052925e-06)
    (5621,2.413768e-06)
    (5622,1.746792e-06)
    (5623,2.172144e-06)
    (5624,1.687084e-06)
    (5625,1.586523e-06)
    (5626,1.225888e-06)
    (5627,1.933569e-06)
    (5628,1.660449e-06)
    (5629,2.47265e-06)
    (5630,1.913357e-06)
    (5631,2.771746e-06)
    (5632,2.274336e-06)
    (5633,2.667039e-06)
    (5634,2.090278e-06)
    (5635,2.545162e-06)
    (5636,2.068471e-06)
    (5637,2.128833e-06)
    (5638,1.639817e-06)
    (5639,2.183628e-06)
    (5640,1.720171e-06)
    (5641,2.129476e-06)
    (5642,1.622722e-06)
    (5643,2.124105e-06)
    (5644,1.726754e-06)
    (5645,1.850483e-06)
    (5646,1.426538e-06)
    (5647,2.20298e-06)
    (5648,1.76453e-06)
    (5649,1.978956e-06)
    (5650,1.531333e-06)
    (5651,1.973533e-06)
    (5652,1.585086e-06)
    (5653,1.970539e-06)
    (5654,1.530891e-06)
    (5655,2.368088e-06)
    (5656,1.956458e-06)
    (5657,1.87094e-06)
    (5658,1.460701e-06)
    (5659,1.933927e-06)
    (5660,1.530209e-06)
    (5661,2.137001e-06)
    (5662,1.612874e-06)
    (5663,2.186056e-06)
    (5664,1.831461e-06)
    (5665,1.732417e-06)
    (5666,1.330433e-06)
    (5667,1.998992e-06)
    (5668,1.569043e-06)
    (5669,2.025087e-06)
    (5670,1.529522e-06)
    (5671,1.8906e-06)
    (5672,1.546119e-06)
    (5673,1.753156e-06)
    (5674,1.367453e-06)
    (5675,2.456075e-06)
    (5676,1.993665e-06)
    (5677,1.993465e-06)
    (5678,1.569848e-06)
    (5679,1.734034e-06)
    (5680,1.358234e-06)
    (5681,2.021318e-06)
    (5682,1.504402e-06)
    (5683,2.313259e-06)
    (5684,1.927482e-06)
    (5685,1.732122e-06)
    (5686,1.366386e-06)
    (5687,1.604139e-06)
    (5688,1.291042e-06)
    (5689,2.460254e-06)
    (5690,1.750865e-06)
    (5691,2.36166e-06)
    (5692,2.026883e-06)
    (5693,1.797178e-06)
    (5694,1.426546e-06)
    (5695,1.754961e-06)
    (5696,1.396533e-06)
    (5697,2.248284e-06)
    (5698,1.634599e-06)
    (5699,2.235635e-06)
    (5700,1.880315e-06)
    (5701,1.676946e-06)
    (5702,1.309003e-06)
    (5703,1.70442e-06)
    (5704,1.366525e-06)
    (5705,2.267757e-06)
    (5706,1.652007e-06)
    (5707,2.138552e-06)
    (5708,1.816244e-06)
    (5709,1.605402e-06)
    (5710,1.233062e-06)
    (5711,1.813852e-06)
    (5712,1.440039e-06)
    (5713,2.120808e-06)
    (5714,1.570786e-06)
    (5715,1.920266e-06)
    (5716,1.61652e-06)
    (5717,1.446965e-06)
    (5718,1.076143e-06)
    (5719,1.872407e-06)
    (5720,1.424956e-06)
    (5721,1.849938e-06)
    (5722,1.396713e-06)
    (5723,1.564481e-06)
    (5724,1.262437e-06)
    (5725,1.600713e-06)
    (5726,1.293253e-06)
    (5727,2.484026e-06)
    (5728,2.019903e-06)
    (5729,2.012336e-06)
    (5730,1.621715e-06)
    (5731,1.622665e-06)
    (5732,1.271753e-06)
    (5733,2.08728e-06)
    (5734,1.497957e-06)
    (5735,2.167582e-06)
    (5736,1.780504e-06)
    (5737,1.637778e-06)
    (5738,1.309304e-06)
    (5739,1.347504e-06)
    (5740,1.059118e-06)
    (5741,2.329473e-06)
    (5742,1.609267e-06)
    (5743,2.275537e-06)
    (5744,1.917746e-06)
    (5745,1.773984e-06)
    (5746,1.459198e-06)
    (5747,1.326544e-06)
    (5748,9.991411e-07)
};
\addlegendentry{fp32 DSA}

\addplot[color=llnlgray, line width=1.2pt, mark=-, mark size=2.2pt]
coordinates {
    (3502,2.881662e-05)
    (3503,5.31445e-05)
    (3504,4.320396e-05)
    (3505,4.255346e-05)
    (3506,3.714175e-05)
    (3507,2.36757e-05)
    (3508,1.629864e-05)
    (3509,4.306323e-05)
    (3510,3.812127e-05)
    (3511,4.475276e-05)
    (3512,3.062244e-05)
    (3513,4.240744e-05)
    (3514,3.297231e-05)
    (3515,3.442964e-05)
    (3516,2.587417e-05)
    (3517,3.545381e-05)
    (3518,2.659404e-05)
    (3519,3.744697e-05)
    (3520,2.826187e-05)
    (3521,3.318035e-05)
    (3522,2.551867e-05)
    (3523,3.4794e-05)
    (3524,2.682582e-05)
    (3525,4.278983e-05)
    (3526,3.380336e-05)
    (3527,3.575989e-05)
    (3528,2.804659e-05)
    (3529,3.237836e-05)
    (3530,2.50045e-05)
    (3531,4.362517e-05)
    (3532,3.253064e-05)
    (3533,4.163865e-05)
    (3534,3.417804e-05)
    (3535,3.173817e-05)
    (3536,2.411838e-05)
    (3537,3.51778e-05)
    (3538,2.710301e-05)
    (3539,4.238133e-05)
    (3540,3.209798e-05)
    (3541,3.649466e-05)
    (3542,2.996359e-05)
    (3543,2.957492e-05)
    (3544,2.246345e-05)
    (3545,4.211234e-05)
    (3546,3.155019e-05)
    (3547,4.10982e-05)
    (3548,3.234005e-05)
    (3549,3.082286e-05)
    (3550,2.381233e-05)
    (3551,3.452751e-05)
    (3552,2.813062e-05)
    (3553,4.837792e-05)
    (3554,3.793761e-05)
    (3555,4.129133e-05)
    (3556,3.445537e-05)
    (3557,2.697829e-05)
    (3558,1.970521e-05)
    (3559,4.74412e-05)
    (3560,3.612522e-05)
    (3561,4.170834e-05)
    (3562,3.102333e-05)
    (3563,3.57199e-05)
    (3564,2.999229e-05)
    (3565,3.445229e-05)
    (3566,2.696744e-05)
    (3567,4.583513e-05)
    (3568,3.640169e-05)
    (3569,4.16355e-05)
    (3570,3.259931e-05)
    (3571,3.612652e-05)
    (3572,2.894907e-05)
    (3573,3.531793e-05)
    (3574,2.732892e-05)
    (3575,4.389191e-05)
    (3576,3.540961e-05)
    (3577,3.628466e-05)
    (3578,2.866314e-05)
    (3579,3.196015e-05)
    (3580,2.504106e-05)
    (3581,3.868525e-05)
    (3582,2.900597e-05)
    (3583,4.118073e-05)
    (3584,3.413275e-05)
    (3585,3.100663e-05)
    (3586,2.412692e-05)
    (3587,3.204697e-05)
    (3588,2.596646e-05)
    (3589,4.533981e-05)
    (3590,3.337114e-05)
    (3591,4.048016e-05)
    (3592,3.456861e-05)
    (3593,2.967569e-05)
    (3594,2.247166e-05)
    (3595,3.600846e-05)
    (3596,2.816179e-05)
    (3597,3.959406e-05)
    (3598,2.952147e-05)
    (3599,3.462222e-05)
    (3600,2.897236e-05)
    (3601,2.564384e-05)
    (3602,1.880908e-05)
    (3603,3.768892e-05)
    (3604,2.800497e-05)
    (3605,3.44452e-05)
    (3606,2.625754e-05)
    (3607,2.68782e-05)
    (3608,2.0927e-05)
    (3609,3.259546e-05)
    (3610,2.68178e-05)
    (3611,4.688709e-05)
    (3612,3.778796e-05)
    (3613,3.966521e-05)
    (3614,3.346929e-05)
    (3615,3.23421e-05)
    (3616,2.529266e-05)
    (3617,4.646027e-05)
    (3618,3.485567e-05)
    (3619,3.996946e-05)
    (3620,3.097239e-05)
    (3621,3.219382e-05)
    (3622,2.583512e-05)
    (3623,3.232587e-05)
    (3624,2.555142e-05)
    (3625,4.509283e-05)
    (3626,3.654135e-05)
    (3627,3.727428e-05)
    (3628,2.990367e-05)
    (3629,2.998856e-05)
    (3630,2.335338e-05)
    (3631,3.679206e-05)
    (3632,2.73662e-05)
    (3633,4.217241e-05)
    (3634,3.511112e-05)
    (3635,3.245551e-05)
    (3636,2.655922e-05)
    (3637,2.12695e-05)
    (3638,1.550712e-05)
    (3639,3.956595e-05)
    (3640,2.593637e-05)
    (3641,4.016977e-05)
    (3642,3.316359e-05)
    (3643,3.085151e-05)
    (3644,2.576938e-05)
    (3645,1.929579e-05)
    (3646,1.361147e-05)
    (3647,3.447579e-05)
    (3648,2.201177e-05)
    (3649,3.757475e-05)
    (3650,3.049279e-05)
    (3651,2.718121e-05)
    (3652,2.175468e-05)
    (3653,2.357229e-05)
    (3654,1.904789e-05)
    (3655,4.254029e-05)
    (3656,2.831627e-05)
    (3657,3.928246e-05)
    (3658,3.312867e-05)
    (3659,3.094673e-05)
    (3660,2.419867e-05)
    (3661,3.244816e-05)
    (3662,2.53652e-05)
    (3663,3.376133e-05)
    (3664,2.522244e-05)
    (3665,3.466109e-05)
    (3666,2.836611e-05)
    (3667,2.667068e-05)
    (3668,2.005118e-05)
    (3669,3.062067e-05)
    (3670,2.384439e-05)
    (3671,3.187193e-05)
    (3672,2.402554e-05)
    (3673,2.898114e-05)
    (3674,2.355578e-05)
    (3675,2.739543e-05)
    (3676,2.138425e-05)
    (3677,3.997916e-05)
    (3678,3.244897e-05)
    (3679,3.224142e-05)
    (3680,2.541263e-05)
    (3681,2.737924e-05)
    (3682,2.126052e-05)
    (3683,3.274512e-05)
    (3684,2.424681e-05)
    (3685,3.643249e-05)
    (3686,3.008089e-05)
    (3687,2.698578e-05)
    (3688,2.108477e-05)
    (3689,2.565656e-05)
    (3690,2.082382e-05)
    (3691,4.222494e-05)
    (3692,2.992851e-05)
    (3693,3.712909e-05)
    (3694,3.173764e-05)
    (3695,2.768438e-05)
    (3696,2.151484e-05)
    (3697,2.985767e-05)
    (3698,2.371201e-05)
    (3699,3.583833e-05)
    (3700,2.629496e-05)
    (3701,3.333155e-05)
    (3702,2.788121e-05)
    (3703,2.512202e-05)
    (3704,1.896356e-05)
    (3705,2.969422e-05)
    (3706,2.326356e-05)
    (3707,3.290334e-05)
    (3708,2.459045e-05)
    (3709,2.880514e-05)
    (3710,2.390987e-05)
    (3711,2.3003e-05)
    (3712,1.715928e-05)
    (3713,3.393937e-05)
    (3714,2.591034e-05)
    (3715,3.066604e-05)
    (3716,2.371345e-05)
    (3717,2.38594e-05)
    (3718,1.852747e-05)
    (3719,2.816075e-05)
    (3720,2.274355e-05)
    (3721,4.025172e-05)
    (3722,3.266918e-05)
    (3723,3.264971e-05)
    (3724,2.736489e-05)
    (3725,2.211421e-05)
    (3726,1.652908e-05)
    (3727,3.918251e-05)
    (3728,2.757759e-05)
    (3729,3.242838e-05)
    (3730,2.475276e-05)
    (3731,2.512089e-05)
    (3732,2.034483e-05)
    (3733,2.552427e-05)
    (3734,2.040144e-05)
    (3735,3.960446e-05)
    (3736,3.161125e-05)
    (3737,3.449789e-05)
    (3738,2.765585e-05)
    (3739,2.990822e-05)
    (3740,2.352308e-05)
    (3741,3.105858e-05)
    (3742,2.372624e-05)
    (3743,3.453353e-05)
    (3744,2.82844e-05)
    (3745,2.640921e-05)
    (3746,2.059741e-05)
    (3747,2.463358e-05)
    (3748,1.947554e-05)
    (3749,3.437061e-05)
    (3750,2.501058e-05)
    (3751,3.286223e-05)
    (3752,2.81182e-05)
    (3753,2.52057e-05)
    (3754,1.980922e-05)
    (3755,2.605797e-05)
    (3756,2.092262e-05)
    (3757,3.485961e-05)
    (3758,2.52995e-05)
    (3759,3.264446e-05)
    (3760,2.790797e-05)
    (3761,2.478023e-05)
    (3762,1.924389e-05)
    (3763,2.715363e-05)
    (3764,2.164471e-05)
    (3765,3.308332e-05)
    (3766,2.427031e-05)
    (3767,3.041895e-05)
    (3768,2.582907e-05)
    (3769,2.319909e-05)
    (3770,1.76197e-05)
    (3771,2.785877e-05)
    (3772,2.167778e-05)
    (3773,2.980418e-05)
    (3774,2.226316e-05)
    (3775,2.654694e-05)
    (3776,2.211556e-05)
    (3777,2.251528e-05)
    (3778,1.730075e-05)
    (3779,3.286747e-05)
    (3780,2.57346e-05)
    (3781,2.958363e-05)
    (3782,2.317029e-05)
    (3783,2.375484e-05)
    (3784,1.867443e-05)
    (3785,2.692269e-05)
    (3786,2.122732e-05)
    (3787,3.72415e-05)
    (3788,3.078431e-05)
    (3789,2.925504e-05)
    (3790,2.429834e-05)
    (3791,1.638102e-05)
    (3792,1.146263e-05)
    (3793,3.290762e-05)
    (3794,2.303172e-05)
    (3795,3.346852e-05)
    (3796,2.631351e-05)
    (3797,3.046871e-05)
    (3798,2.691436e-05)
    (3799,2.649226e-05)
    (3800,2.055506e-05)
    (3801,3.180139e-05)
    (3802,2.536584e-05)
    (3803,3.153698e-05)
    (3804,2.433888e-05)
    (3805,2.593421e-05)
    (3806,2.087484e-05)
    (3807,2.485204e-05)
    (3808,1.952822e-05)
    (3809,3.382327e-05)
    (3810,2.708598e-05)
    (3811,2.777387e-05)
    (3812,2.202233e-05)
    (3813,2.465181e-05)
    (3814,1.947915e-05)
    (3815,2.783013e-05)
    (3816,2.095017e-05)
    (3817,3.038258e-05)
    (3818,2.529361e-05)
    (3819,2.25437e-05)
    (3820,1.747796e-05)
    (3821,2.315759e-05)
    (3822,1.868808e-05)
    (3823,3.191671e-05)
    (3824,2.328754e-05)
    (3825,2.940913e-05)
    (3826,2.536678e-05)
    (3827,2.224456e-05)
    (3828,1.710563e-05)
    (3829,2.605721e-05)
    (3830,2.057757e-05)
    (3831,2.861975e-05)
    (3832,2.124666e-05)
    (3833,2.582512e-05)
    (3834,2.167881e-05)
    (3835,2.028654e-05)
    (3836,1.527455e-05)
    (3837,2.815963e-05)
    (3838,2.169404e-05)
    (3839,2.576502e-05)
    (3840,1.978705e-05)
    (3841,2.117348e-05)
    (3842,1.671789e-05)
    (3843,2.409844e-05)
    (3844,1.929875e-05)
    (3845,3.532922e-05)
    (3846,2.932968e-05)
    (3847,2.719058e-05)
    (3848,2.263944e-05)
    (3849,1.536083e-05)
    (3850,1.09138e-05)
    (3851,3.298649e-05)
    (3852,2.16897e-05)
    (3853,3.000713e-05)
    (3854,2.37449e-05)
    (3855,2.323179e-05)
    (3856,1.975313e-05)
    (3857,2.044203e-05)
    (3858,1.561892e-05)
    (3859,3.151297e-05)
    (3860,2.47388e-05)
    (3861,3.543795e-05)
    (3862,2.834326e-05)
    (3863,2.742046e-05)
    (3864,2.284373e-05)
    (3865,1.805029e-05)
    (3866,1.330047e-05)
    (3867,2.55866e-05)
    (3868,1.869304e-05)
    (3869,2.998888e-05)
    (3870,2.375687e-05)
    (3871,2.514871e-05)
    (3872,2.177133e-05)
    (3873,1.558271e-05)
    (3874,1.116101e-05)
    (3875,3.320645e-05)
    (3876,2.790035e-05)
    (3877,2.943202e-05)
    (3878,2.130855e-05)
    (3879,3.047275e-05)
    (3880,2.635607e-05)
    (3881,2.994601e-05)
    (3882,2.491386e-05)
    (3883,2.887474e-05)
    (3884,2.344579e-05)
    (3885,2.830912e-05)
    (3886,2.226758e-05)
    (3887,2.861078e-05)
    (3888,2.284747e-05)
    (3889,2.427734e-05)
    (3890,1.892741e-05)
    (3891,2.553708e-05)
    (3892,2.028921e-05)
    (3893,2.419687e-05)
    (3894,1.888887e-05)
    (3895,2.509014e-05)
    (3896,2.036428e-05)
    (3897,2.2395e-05)
    (3898,1.759972e-05)
    (3899,2.586255e-05)
    (3900,2.080624e-05)
    (3901,2.365922e-05)
    (3902,1.867058e-05)
    (3903,2.398972e-05)
    (3904,1.931701e-05)
    (3905,2.322877e-05)
    (3906,1.8253e-05)
    (3907,2.663103e-05)
    (3908,2.167503e-05)
    (3909,2.220048e-05)
    (3910,1.742618e-05)
    (3911,2.296064e-05)
    (3912,1.81447e-05)
    (3913,2.406455e-05)
    (3914,1.86106e-05)
    (3915,2.520591e-05)
    (3916,2.078467e-05)
    (3917,2.032299e-05)
    (3918,1.574136e-05)
    (3919,2.297311e-05)
    (3920,1.79729e-05)
    (3921,2.345123e-05)
    (3922,1.800436e-05)
    (3923,2.265234e-05)
    (3924,1.851737e-05)
    (3925,2.026417e-05)
    (3926,1.584356e-05)
    (3927,2.618678e-05)
    (3928,2.088802e-05)
    (3929,2.239855e-05)
    (3930,1.753487e-05)
    (3931,2.063017e-05)
    (3932,1.619556e-05)
    (3933,2.261269e-05)
    (3934,1.737831e-05)
    (3935,2.623198e-05)
    (3936,2.169258e-05)
    (3937,1.966849e-05)
    (3938,1.538359e-05)
    (3939,1.912896e-05)
    (3940,1.516715e-05)
    (3941,2.577756e-05)
    (3942,1.876921e-05)
    (3943,2.561097e-05)
    (3944,2.190092e-05)
    (3945,1.975859e-05)
    (3946,1.549405e-05)
    (3947,2.093878e-05)
    (3948,1.651654e-05)
    (3949,2.464603e-05)
    (3950,1.825103e-05)
    (3951,2.362601e-05)
    (3952,1.98195e-05)
    (3953,1.799437e-05)
    (3954,1.368306e-05)
    (3955,2.125162e-05)
    (3956,1.638107e-05)
    (3957,2.243836e-05)
    (3958,1.692836e-05)
    (3959,2.002128e-05)
    (3960,1.64248e-05)
    (3961,1.837972e-05)
    (3962,1.448916e-05)
    (3963,2.692722e-05)
    (3964,2.14839e-05)
    (3965,2.327177e-05)
    (3966,1.85331e-05)
    (3967,1.870443e-05)
    (3968,1.45227e-05)
    (3969,2.177527e-05)
    (3970,1.655988e-05)
    (3971,2.655718e-05)
    (3972,2.184339e-05)
    (3973,2.017991e-05)
    (3974,1.640153e-05)
    (3975,1.306356e-05)
    (3976,9.510516e-06)
    (3977,2.529155e-05)
    (3978,1.630408e-05)
    (3979,2.490309e-05)
    (3980,2.044084e-05)
    (3981,1.848903e-05)
    (3982,1.520167e-05)
    (3983,1.209812e-05)
    (3984,8.680278e-06)
    (3985,2.304879e-05)
    (3986,1.449443e-05)
    (3987,2.383125e-05)
    (3988,1.943215e-05)
    (3989,1.725629e-05)
    (3990,1.379477e-05)
    (3991,1.398836e-05)
    (3992,1.076601e-05)
    (3993,2.438668e-05)
    (3994,1.611866e-05)
    (3995,2.423776e-05)
    (3996,2.038994e-05)
    (3997,1.931969e-05)
    (3998,1.563377e-05)
    (3999,1.686206e-05)
    (4000,1.278035e-05)
    (4001,2.09771e-05)
    (4002,1.556711e-05)
    (4003,2.629349e-05)
    (4004,2.164706e-05)
    (4005,2.050272e-05)
    (4006,1.703481e-05)
    (4007,1.119112e-05)
    (4008,7.423625e-06)
    (4009,2.052632e-05)
    (4010,1.491107e-05)
    (4011,2.421063e-05)
    (4012,1.905832e-05)
    (4013,2.31505e-05)
    (4014,2.016872e-05)
    (4015,2.058177e-05)
    (4016,1.595727e-05)
    (4017,2.176649e-05)
    (4018,1.705884e-05)
    (4019,1.977167e-05)
    (4020,1.48657e-05)
    (4021,1.899316e-05)
    (4022,1.5028e-05)
    (4023,1.79349e-05)
    (4024,1.375299e-05)
    (4025,2.275964e-05)
    (4026,1.861478e-05)
    (4027,1.777034e-05)
    (4028,1.375194e-05)
    (4029,1.838503e-05)
    (4030,1.449111e-05)
    (4031,1.977393e-05)
    (4032,1.493976e-05)
    (4033,2.096488e-05)
    (4034,1.753791e-05)
    (4035,1.659805e-05)
    (4036,1.271551e-05)
    (4037,1.887811e-05)
    (4038,1.483654e-05)
    (4039,1.941135e-05)
    (4040,1.456848e-05)
    (4041,1.867119e-05)
    (4042,1.535664e-05)
    (4043,1.661844e-05)
    (4044,1.28455e-05)
    (4045,2.263146e-05)
    (4046,1.822568e-05)
    (4047,1.887657e-05)
    (4048,1.465206e-05)
    (4049,1.690429e-05)
    (4050,1.325642e-05)
    (4051,1.887967e-05)
    (4052,1.427848e-05)
    (4053,2.265653e-05)
    (4054,1.888941e-05)
    (4055,1.673401e-05)
    (4056,1.313155e-05)
    (4057,1.545175e-05)
    (4058,1.24241e-05)
    (4059,2.415852e-05)
    (4060,1.708062e-05)
    (4061,2.271015e-05)
    (4062,1.951883e-05)
    (4063,1.728433e-05)
    (4064,1.370866e-05)
    (4065,1.672119e-05)
    (4066,1.323162e-05)
    (4067,2.148237e-05)
    (4068,1.554864e-05)
    (4069,2.194897e-05)
    (4070,1.844577e-05)
    (4071,1.661725e-05)
    (4072,1.31406e-05)
    (4073,1.520861e-05)
    (4074,1.204466e-05)
    (4075,2.218402e-05)
    (4076,1.58246e-05)
    (4077,2.204519e-05)
    (4078,1.865714e-05)
    (4079,1.689123e-05)
    (4080,1.354849e-05)
    (4081,1.427939e-05)
    (4082,1.107523e-05)
    (4083,2.100929e-05)
    (4084,1.485671e-05)
    (4085,2.227935e-05)
    (4086,1.855608e-05)
    (4087,1.737253e-05)
    (4088,1.429179e-05)
    (4089,1.158541e-05)
    (4090,8.343166e-06)
    (4091,1.837624e-05)
    (4092,1.273569e-05)
    (4093,2.261039e-05)
    (4094,1.827321e-05)
    (4095,1.8153e-05)
    (4096,1.56401e-05)
    (4097,1.024631e-05)
    (4098,7.045656e-06)
    (4099,1.960082e-05)
    (4100,1.6295e-05)
    (4101,1.954725e-05)
    (4102,1.395818e-05)
    (4103,1.754294e-05)
    (4104,1.321963e-05)
    (4105,1.615626e-05)
    (4106,1.244001e-05)
    (4107,1.564241e-05)
    (4108,1.174119e-05)
    (4109,1.601876e-05)
    (4110,1.236104e-05)
    (4111,1.506098e-05)
    (4112,1.138086e-05)
    (4113,1.653628e-05)
    (4114,1.289344e-05)
    (4115,1.580134e-05)
    (4116,1.215154e-05)
    (4117,1.61278e-05)
    (4118,1.268368e-05)
    (4119,1.609708e-05)
    (4120,1.24115e-05)
    (4121,1.720228e-05)
    (4122,1.365128e-05)
    (4123,1.568789e-05)
    (4124,1.213657e-05)
    (4125,1.652608e-05)
    (4126,1.299248e-05)
    (4127,1.671544e-05)
    (4128,1.293662e-05)
    (4129,1.637813e-05)
    (4130,1.299554e-05)
    (4131,1.550444e-05)
    (4132,1.196103e-05)
    (4133,1.762044e-05)
    (4134,1.393623e-05)
    (4135,1.611714e-05)
    (4136,1.258197e-05)
    (4137,1.53858e-05)
    (4138,1.207357e-05)
    (4139,1.644548e-05)
    (4140,1.263272e-05)
    (4141,1.745018e-05)
    (4142,1.400009e-05)
    (4143,1.470945e-05)
    (4144,1.13568e-05)
    (4145,1.58035e-05)
    (4146,1.238824e-05)
    (4147,1.707797e-05)
    (4148,1.317746e-05)
    (4149,1.560905e-05)
    (4150,1.250427e-05)
    (4151,1.415744e-05)
    (4152,1.089095e-05)
    (4153,1.852852e-05)
    (4154,1.451671e-05)
    (4155,1.636673e-05)
    (4156,1.297026e-05)
    (4157,1.354817e-05)
    (4158,1.041614e-05)
    (4159,1.554197e-05)
    (4160,1.16668e-05)
    (4161,1.831464e-05)
    (4162,1.471328e-05)
    (4163,1.420294e-05)
    (4164,1.123501e-05)
    (4165,1.311793e-05)
    (4166,1.051763e-05)
    (4167,1.960163e-05)
    (4168,1.43561e-05)
    (4169,1.93286e-05)
    (4170,1.616446e-05)
    (4171,1.443305e-05)
    (4172,1.120913e-05)
    (4173,1.510533e-05)
    (4174,1.18939e-05)
    (4175,1.801237e-05)
    (4176,1.34946e-05)
    (4177,1.661825e-05)
    (4178,1.3719e-05)
    (4179,1.222735e-05)
    (4180,9.044139e-06)
    (4181,1.526091e-05)
    (4182,1.151103e-05)
    (4183,1.587963e-05)
    (4184,1.212054e-05)
    (4185,1.316839e-05)
    (4186,1.057508e-05)
    (4187,1.207525e-05)
    (4188,9.677327e-06)
    (4189,2.033196e-05)
    (4190,1.547629e-05)
    (4191,1.904349e-05)
    (4192,1.529658e-05)
    (4193,1.584609e-05)
    (4194,1.247303e-05)
    (4195,1.600661e-05)
    (4196,1.219689e-05)
    (4197,1.664227e-05)
    (4198,1.310121e-05)
    (4199,1.432103e-05)
    (4200,1.113826e-05)
    (4201,1.379686e-05)
    (4202,1.079722e-05)
    (4203,1.611935e-05)
    (4204,1.234941e-05)
    (4205,1.538324e-05)
    (4206,1.247239e-05)
    (4207,1.282826e-05)
    (4208,9.818048e-06)
    (4209,1.551161e-05)
    (4210,1.207303e-05)
    (4211,1.562395e-05)
    (4212,1.224074e-05)
    (4213,1.287757e-05)
    (4214,1.011837e-05)
    (4215,1.359294e-05)
    (4216,1.065833e-05)
    (4217,1.896246e-05)
    (4218,1.506713e-05)
    (4219,1.550049e-05)
    (4220,1.277078e-05)
    (4221,1.154159e-05)
    (4222,8.739638e-06)
    (4223,1.571149e-05)
    (4224,1.124642e-05)
    (4225,1.691017e-05)
    (4226,1.349156e-05)
    (4227,1.284483e-05)
    (4228,1.029956e-05)
    (4229,1.135349e-05)
    (4230,9.194168e-06)
    (4231,1.954217e-05)
    (4232,1.392904e-05)
    (4233,1.887034e-05)
    (4234,1.5716e-05)
    (4235,1.44929e-05)
    (4236,1.151564e-05)
    (4237,1.389323e-05)
    (4238,1.088919e-05)
    (4239,1.653809e-05)
    (4240,1.239868e-05)
    (4241,1.56502e-05)
    (4242,1.274461e-05)
    (4243,1.191428e-05)
    (4244,9.007112e-06)
    (4245,1.377871e-05)
    (4246,1.070214e-05)
    (4247,1.558342e-05)
    (4248,1.198401e-05)
    (4249,1.326067e-05)
    (4250,1.086906e-05)
    (4251,1.041311e-05)
    (4252,7.850029e-06)
    (4253,1.718172e-05)
    (4254,1.272883e-05)
    (4255,1.619221e-05)
    (4256,1.293291e-05)
    (4257,1.236167e-05)
    (4258,9.819637e-06)
    (4259,1.183316e-05)
    (4260,9.474533e-06)
    (4261,1.844919e-05)
    (4262,1.40604e-05)
    (4263,1.692313e-05)
    (4264,1.379705e-05)
    (4265,1.375924e-05)
    (4266,1.07593e-05)
    (4267,1.493124e-05)
    (4268,1.131356e-05)
    (4269,1.536419e-05)
    (4270,1.213288e-05)
    (4271,1.259675e-05)
    (4272,9.872095e-06)
    (4273,1.225361e-05)
    (4274,9.691414e-06)
    (4275,1.603791e-05)
    (4276,1.228628e-05)
    (4277,1.461042e-05)
    (4278,1.205854e-05)
    (4279,1.130657e-05)
    (4280,8.56839e-06)
    (4281,1.385873e-05)
    (4282,1.06073e-05)
    (4283,1.4645e-05)
    (4284,1.141537e-05)
    (4285,1.169953e-05)
    (4286,9.347872e-06)
    (4287,1.08985e-05)
    (4288,8.800251e-06)
    (4289,1.744086e-05)
    (4290,1.306985e-05)
    (4291,1.651906e-05)
    (4292,1.352742e-05)
    (4293,1.388291e-05)
    (4294,1.093379e-05)
    (4295,1.467954e-05)
    (4296,1.126834e-05)
    (4297,1.430389e-05)
    (4298,1.12174e-05)
    (4299,1.234337e-05)
    (4300,9.606748e-06)
    (4301,1.243442e-05)
    (4302,9.759663e-06)
    (4303,1.465417e-05)
    (4304,1.145696e-05)
    (4305,1.274609e-05)
    (4306,1.023128e-05)
    (4307,1.139119e-05)
    (4308,8.808126e-06)
    (4309,1.497023e-05)
    (4310,1.158973e-05)
    (4311,1.397208e-05)
    (4312,1.131028e-05)
    (4313,1.085071e-05)
    (4314,8.349712e-06)
    (4315,1.237523e-05)
    (4316,9.469857e-06)
    (4317,1.544755e-05)
    (4318,1.2143e-05)
    (4319,1.262664e-05)
    (4320,1.041558e-05)
    (4321,9.699052e-06)
    (4322,7.407641e-06)
    (4323,1.473416e-05)
    (4324,1.056322e-05)
    (4325,1.503855e-05)
    (4326,1.207954e-05)
    (4327,1.130845e-05)
    (4328,9.035675e-06)
    (4329,1.072385e-05)
    (4330,8.756948e-06)
    (4331,1.702556e-05)
    (4332,1.259169e-05)
    (4333,1.575922e-05)
    (4334,1.310311e-05)
    (4335,1.187199e-05)
    (4336,9.173383e-06)
    (4337,1.301911e-05)
    (4338,1.011203e-05)
    (4339,1.435871e-05)
    (4340,1.101321e-05)
    (4341,1.213128e-05)
    (4342,9.848032e-06)
    (4343,9.432061e-06)
    (4344,7.060199e-06)
    (4345,1.432788e-05)
    (4346,1.066947e-05)
    (4347,1.366998e-05)
    (4348,1.093776e-05)
    (4349,1.04171e-05)
    (4350,8.210351e-06)
    (4351,1.052326e-05)
    (4352,8.643831e-06)
    (4353,1.57536e-05)
    (4354,1.18929e-05)
    (4355,1.457016e-05)
    (4356,1.194833e-05)
    (4357,1.292463e-05)
    (4358,1.014114e-05)
    (4359,1.46155e-05)
    (4360,1.122945e-05)
    (4361,1.27326e-05)
    (4362,1.001926e-05)
    (4363,1.067078e-05)
    (4364,8.172227e-06)
    (4365,1.200995e-05)
    (4366,9.304333e-06)
    (4367,1.350471e-05)
    (4368,1.080267e-05)
    (4369,1.056241e-05)
    (4370,8.355062e-06)
    (4371,1.005177e-05)
    (4372,8.026581e-06)
    (4373,1.536925e-05)
    (4374,1.144395e-05)
    (4375,1.415577e-05)
    (4376,1.197294e-05)
    (4377,1.104078e-05)
    (4378,8.610007e-06)
    (4379,1.231062e-05)
    (4380,9.440038e-06)
    (4381,1.341548e-05)
    (4382,1.02892e-05)
    (4383,1.147002e-05)
    (4384,9.305813e-06)
    (4385,9.715045e-06)
    (4386,7.529487e-06)
    (4387,1.369113e-05)
    (4388,1.040097e-05)
    (4389,1.291673e-05)
    (4390,1.036576e-05)
    (4391,9.941872e-06)
    (4392,7.692776e-06)
    (4393,1.131135e-05)
    (4394,8.970143e-06)
    (4395,1.458658e-05)
    (4396,1.156476e-05)
    (4397,1.204806e-05)
    (4398,1.003954e-05)
    (4399,7.241446e-06)
    (4400,5.051905e-06)
    (4401,1.191109e-05)
    (4402,8.185898e-06)
    (4403,1.227006e-05)
    (4404,9.426534e-06)
    (4405,9.355166e-06)
    (4406,7.636198e-06)
    (4407,7.622676e-06)
    (4408,5.965661e-06)
    (4409,1.498928e-05)
    (4410,1.021004e-05)
    (4411,1.532266e-05)
    (4412,1.206666e-05)
    (4413,1.137687e-05)
    (4414,9.396771e-06)
    (4415,7.542543e-06)
    (4416,5.217957e-06)
    (4417,1.086199e-05)
    (4418,7.647388e-06)
    (4419,1.096274e-05)
    (4420,8.325961e-06)
    (4421,8.168779e-06)
    (4422,6.311383e-06)
    (4423,9.850515e-06)
    (4424,8.871569e-06)
    (4425,1.28328e-05)
    (4426,1.021807e-05)
    (4427,1.437563e-05)
    (4428,1.099178e-05)
    (4429,1.376115e-05)
    (4430,1.039582e-05)
    (4431,1.337938e-05)
    (4432,1.075996e-05)
    (4433,1.005622e-05)
    (4434,7.574876e-06)
    (4435,1.067312e-05)
    (4436,8.097951e-06)
    (4437,1.099299e-05)
    (4438,8.267904e-06)
    (4439,1.050537e-05)
    (4440,8.535465e-06)
    (4441,9.476416e-06)
    (4442,7.388289e-06)
    (4443,1.273527e-05)
    (4444,1.018314e-05)
    (4445,1.059765e-05)
    (4446,8.277002e-06)
    (4447,9.832054e-06)
    (4448,7.665643e-06)
    (4449,1.096936e-05)
    (4450,8.345442e-06)
    (4451,1.239856e-05)
    (4452,1.029816e-05)
    (4453,9.253852e-06)
    (4454,7.158015e-06)
    (4455,9.424998e-06)
    (4456,7.464918e-06)
    (4457,1.239447e-05)
    (4458,9.018857e-06)
    (4459,1.184653e-05)
    (4460,1.012749e-05)
    (4461,9.117462e-06)
    (4462,6.998893e-06)
    (4463,1.05285e-05)
    (4464,8.183858e-06)
    (4465,1.137021e-05)
    (4466,8.471804e-06)
    (4467,1.034189e-05)
    (4468,8.566243e-06)
    (4469,8.605262e-06)
    (4470,6.58659e-06)
    (4471,1.206912e-05)
    (4472,9.398304e-06)
    (4473,1.091136e-05)
    (4474,8.489764e-06)
    (4475,8.902596e-06)
    (4476,6.941644e-06)
    (4477,1.01243e-05)
    (4478,7.918306e-06)
    (4479,1.367678e-05)
    (4480,1.129916e-05)
    (4481,1.057091e-05)
    (4482,8.70343e-06)
    (4483,6.109965e-06)
    (4484,4.258348e-06)
    (4485,1.130899e-05)
    (4486,7.327375e-06)
    (4487,1.222523e-05)
    (4488,9.863134e-06)
    (4489,8.715225e-06)
    (4490,7.166377e-06)
    (4491,5.917086e-06)
    (4492,4.284694e-06)
    (4493,1.06597e-05)
    (4494,6.678531e-06)
    (4495,1.176639e-05)
    (4496,9.578756e-06)
    (4497,8.813128e-06)
    (4498,7.017949e-06)
    (4499,7.968204e-06)
    (4500,6.060283e-06)
    (4501,1.045284e-05)
    (4502,7.345445e-06)
    (4503,1.132087e-05)
    (4504,9.457606e-06)
    (4505,8.922827e-06)
    (4506,7.042915e-06)
    (4507,8.007702e-06)
    (4508,6.178078e-06)
    (4509,1.0952e-05)
    (4510,7.856557e-06)
    (4511,1.186512e-05)
    (4512,1.001034e-05)
    (4513,9.131664e-06)
    (4514,7.347072e-06)
    (4515,7.093907e-06)
    (4516,5.370824e-06)
    (4517,1.129333e-05)
    (4518,7.7997e-06)
    (4519,1.225375e-05)
    (4520,1.022938e-05)
    (4521,9.684712e-06)
    (4522,8.066066e-06)
    (4523,6.010712e-06)
    (4524,4.191491e-06)
    (4525,9.668283e-06)
    (4526,6.934301e-06)
    (4527,1.294494e-05)
    (4528,1.031009e-05)
    (4529,1.105714e-05)
    (4530,9.754173e-06)
    (4531,7.346139e-06)
    (4532,5.439097e-06)
    (4533,1.010398e-05)
    (4534,8.130672e-06)
    (4535,1.17564e-05)
    (4536,8.308585e-06)
    (4537,9.97737e-06)
    (4538,8.55081e-06)
    (4539,8.076824e-06)
    (4540,6.228511e-06)
    (4541,1.140952e-05)
    (4542,9.605828e-06)
    (4543,1.247673e-05)
    (4544,9.24288e-06)
    (4545,9.999212e-06)
    (4546,8.308307e-06)
    (4547,8.598423e-06)
    (4548,6.745813e-06)
    (4549,1.266711e-05)
    (4550,9.758759e-06)
    (4551,1.053611e-05)
    (4552,8.282325e-06)
    (4553,8.309829e-06)
    (4554,6.5045e-06)
    (4555,9.322219e-06)
    (4556,7.375411e-06)
    (4557,1.26562e-05)
    (4558,1.047479e-05)
    (4559,9.882009e-06)
    (4560,8.181863e-06)
    (4561,5.604698e-06)
    (4562,3.918367e-06)
    (4563,1.079243e-05)
    (4564,7.177005e-06)
    (4565,1.155002e-05)
    (4566,9.423146e-06)
    (4567,9.068755e-06)
    (4568,7.835304e-06)
    (4569,5.870296e-06)
    (4570,4.116718e-06)
    (4571,1.225767e-05)
    (4572,9.229436e-06)
    (4573,1.197423e-05)
    (4574,9.255078e-06)
    (4575,1.045603e-05)
    (4576,9.119287e-06)
    (4577,7.83841e-06)
    (4578,6.217464e-06)
    (4579,9.902009e-06)
    (4580,8.467494e-06)
    (4581,1.165009e-05)
    (4582,8.357711e-06)
    (4583,1.110191e-05)
    (4584,9.26981e-06)
    (4585,1.111203e-05)
    (4586,8.621085e-06)
    (4587,1.021196e-05)
    (4588,8.331858e-06)
    (4589,8.296364e-06)
    (4590,6.350207e-06)
    (4591,9.513879e-06)
    (4592,7.432122e-06)
    (4593,8.726711e-06)
    (4594,6.727751e-06)
    (4595,8.819461e-06)
    (4596,7.160298e-06)
    (4597,8.403613e-06)
    (4598,6.645729e-06)
    (4599,1.063888e-05)
    (4600,8.767937e-06)
    (4601,8.671025e-06)
    (4602,6.867324e-06)
    (4603,8.467494e-06)
    (4604,6.687669e-06)
    (4605,9.366213e-06)
    (4606,7.159487e-06)
    (4607,1.026457e-05)
    (4608,8.594358e-06)
    (4609,7.788665e-06)
    (4610,6.079334e-06)
    (4611,7.96556e-06)
    (4612,6.308584e-06)
    (4613,9.891966e-06)
    (4614,7.27798e-06)
    (4615,9.573436e-06)
    (4616,8.144661e-06)
    (4617,7.441697e-06)
    (4618,5.742665e-06)
    (4619,8.528966e-06)
    (4620,6.69494e-06)
    (4621,9.26105e-06)
    (4622,6.910447e-06)
    (4623,8.479986e-06)
    (4624,7.046769e-06)
    (4625,7.144257e-06)
    (4626,5.491771e-06)
    (4627,9.812564e-06)
    (4628,7.72282e-06)
    (4629,8.75069e-06)
    (4630,6.797822e-06)
    (4631,7.300936e-06)
    (4632,5.719406e-06)
    (4633,8.287957e-06)
    (4634,6.458823e-06)
    (4635,1.100502e-05)
    (4636,9.139658e-06)
    (4637,8.350607e-06)
    (4638,6.828691e-06)
    (4639,5.204364e-06)
    (4640,3.756921e-06)
    (4641,9.492014e-06)
    (4642,6.132193e-06)
    (4643,9.844527e-06)
    (4644,8.042649e-06)
    (4645,7.27929e-06)
    (4646,5.99532e-06)
    (4647,4.723435e-06)
    (4648,3.385565e-06)
    (4649,8.810892e-06)
    (4650,5.471997e-06)
    (4651,9.29254e-06)
    (4652,7.579537e-06)
    (4653,6.799193e-06)
    (4654,5.389027e-06)
    (4655,6.043856e-06)
    (4656,4.685008e-06)
    (4657,9.217766e-06)
    (4658,6.306981e-06)
    (4659,9.214334e-06)
    (4660,7.763587e-06)
    (4661,7.322963e-06)
    (4662,5.785651e-06)
    (4663,7.035529e-06)
    (4664,5.439405e-06)
    (4665,8.50226e-06)
    (4666,6.236356e-06)
    (4667,9.586386e-06)
    (4668,8.000358e-06)
    (4669,7.210567e-06)
    (4670,5.725519e-06)
    (4671,5.749449e-06)
    (4672,4.423931e-06)
    (4673,9.903086e-06)
    (4674,6.797705e-06)
    (4675,9.830152e-06)
    (4676,8.311144e-06)
    (4677,7.761024e-06)
    (4678,6.406111e-06)
    (4679,5.246501e-06)
    (4680,3.766565e-06)
    (4681,7.953737e-06)
    (4682,5.73819e-06)
    (4683,1.054102e-05)
    (4684,8.484953e-06)
    (4685,8.777058e-06)
    (4686,7.690362e-06)
    (4687,5.311297e-06)
    (4688,3.836332e-06)
    (4689,8.276114e-06)
    (4690,7.765648e-06)
    (4691,1.04854e-05)
    (4692,7.072312e-06)
    (4693,8.066242e-06)
    (4694,6.726369e-06)
    (4695,7.78729e-06)
    (4696,5.896267e-06)
    (4697,9.046493e-06)
    (4698,7.191168e-06)
    (4699,7.674845e-06)
    (4700,5.782248e-06)
    (4701,6.947711e-06)
    (4702,5.342083e-06)
    (4703,7.160979e-06)
    (4704,5.309122e-06)
    (4705,8.150443e-06)
    (4706,6.660551e-06)
    (4707,6.062581e-06)
    (4708,4.535759e-06)
    (4709,6.716429e-06)
    (4710,5.223671e-06)
    (4711,7.810425e-06)
    (4712,5.778922e-06)
    (4713,7.307244e-06)
    (4714,6.138471e-06)
    (4715,5.930742e-06)
    (4716,4.467888e-06)
    (4717,8.00366e-06)
    (4718,6.177739e-06)
    (4719,7.325899e-06)
    (4720,5.578402e-06)
    (4721,6.148271e-06)
    (4722,4.807749e-06)
    (4723,6.920534e-06)
    (4724,5.436866e-06)
    (4725,9.755796e-06)
    (4726,8.091212e-06)
    (4727,7.51189e-06)
    (4728,6.142074e-06)
    (4729,4.476537e-06)
    (4730,3.176988e-06)
    (4731,8.169801e-06)
    (4732,5.31918e-06)
    (4733,9.019768e-06)
    (4734,7.363381e-06)
    (4735,6.738242e-06)
    (4736,5.675256e-06)
    (4737,4.058273e-06)
    (4738,2.727947e-06)
    (4739,8.764735e-06)
    (4740,5.992244e-06)
    (4741,8.581818e-06)
    (4742,6.574861e-06)
    (4743,6.429414e-06)
    (4744,5.267168e-06)
    (4745,5.63033e-06)
    (4746,4.506217e-06)
    (4747,8.583814e-06)
    (4748,5.984802e-06)
    (4749,8.370678e-06)
    (4750,6.763532e-06)
    (4751,6.491896e-06)
    (4752,5.118703e-06)
    (4753,6.216948e-06)
    (4754,4.8774e-06)
    (4755,8.080087e-06)
    (4756,6.05434e-06)
    (4757,7.812174e-06)
    (4758,6.468679e-06)
    (4759,5.867038e-06)
    (4760,4.459989e-06)
    (4761,6.803174e-06)
    (4762,5.325082e-06)
    (4763,7.719787e-06)
    (4764,5.899242e-06)
    (4765,6.624683e-06)
    (4766,5.454772e-06)
    (4767,5.051413e-06)
    (4768,3.758192e-06)
    (4769,8.309866e-06)
    (4770,6.163868e-06)
    (4771,7.448425e-06)
    (4772,5.865905e-06)
    (4773,5.588704e-06)
    (4774,4.352277e-06)
    (4775,6.185347e-06)
    (4776,5.174921e-06)
    (4777,8.429646e-06)
    (4778,6.51273e-06)
    (4779,7.687257e-06)
    (4780,6.254463e-06)
    (4781,8.216613e-06)
    (4782,6.597408e-06)
    (4783,9.225846e-06)
    (4784,7.248809e-06)
    (4785,7.041702e-06)
    (4786,5.50811e-06)
    (4787,6.211007e-06)
    (4788,4.802404e-06)
    (4789,7.231034e-06)
    (4790,5.384394e-06)
    (4791,7.493258e-06)
    (4792,6.203768e-06)
    (4793,5.562653e-06)
    (4794,4.273705e-06)
    (4795,5.871141e-06)
    (4796,4.704999e-06)
    (4797,8.101735e-06)
    (4798,5.915983e-06)
    (4799,7.209166e-06)
    (4800,6.214008e-06)
    (4801,5.498354e-06)
    (4802,4.174264e-06)
    (4803,6.794341e-06)
    (4804,5.237443e-06)
    (4805,7.004719e-06)
    (4806,5.236936e-06)
    (4807,6.129257e-06)
    (4808,5.059113e-06)
    (4809,5.441597e-06)
    (4810,4.253061e-06)
    (4811,8.396654e-06)
    (4812,6.644334e-06)
    (4813,7.366294e-06)
    (4814,5.858404e-06)
    (4815,5.767203e-06)
    (4816,4.503554e-06)
    (4817,6.621031e-06)
    (4818,5.159766e-06)
    (4819,8.706668e-06)
    (4820,7.152014e-06)
    (4821,6.801287e-06)
    (4822,5.637315e-06)
    (4823,3.782285e-06)
    (4824,2.594161e-06)
    (4825,7.266124e-06)
    (4826,5.044729e-06)
    (4827,7.946345e-06)
    (4828,6.279846e-06)
    (4829,7.117919e-06)
    (4830,6.309514e-06)
    (4831,5.925076e-06)
    (4832,4.579409e-06)
    (4833,7.594219e-06)
    (4834,6.004676e-06)
    (4835,7.411544e-06)
    (4836,5.678401e-06)
    (4837,5.929586e-06)
    (4838,4.766868e-06)
    (4839,5.68606e-06)
    (4840,4.507922e-06)
    (4841,8.412713e-06)
    (4842,6.741073e-06)
    (4843,7.004032e-06)
    (4844,5.595439e-06)
    (4845,5.929716e-06)
    (4846,4.66926e-06)
    (4847,6.767478e-06)
    (4848,5.061446e-06)
    (4849,7.411674e-06)
    (4850,6.169151e-06)
    (4851,5.461636e-06)
    (4852,4.280565e-06)
    (4853,5.073249e-06)
    (4854,4.116675e-06)
    (4855,8.671836e-06)
    (4856,6.074533e-06)
    (4857,7.646175e-06)
    (4858,6.670759e-06)
    (4859,5.931398e-06)
    (4860,4.752821e-06)
    (4861,5.7459e-06)
    (4862,4.549868e-06)
    (4863,7.291469e-06)
    (4864,5.311183e-06)
    (4865,7.395056e-06)
    (4866,6.224975e-06)
    (4867,5.579353e-06)
    (4868,4.44213e-06)
    (4869,4.830976e-06)
    (4870,3.814301e-06)
    (4871,7.725759e-06)
    (4872,5.414529e-06)
    (4873,7.580444e-06)
    (4874,6.473326e-06)
    (4875,5.913808e-06)
    (4876,4.854816e-06)
    (4877,4.341372e-06)
    (4878,3.241841e-06)
    (4879,6.51461e-06)
    (4880,4.591103e-06)
    (4881,7.635759e-06)
    (4882,6.255606e-06)
    (4883,6.076584e-06)
    (4884,5.172725e-06)
    (4885,3.387905e-06)
    (4886,2.305184e-06)
    (4887,6.853778e-06)
    (4888,5.592637e-06)
    (4889,7.410539e-06)
    (4890,5.823855e-06)
    (4891,4.803884e-06)
    (4892,3.49122e-06)
    (4893,6.358703e-06)
    (4894,4.954772e-06)
    (4895,6.394684e-06)
    (4896,4.725021e-06)
    (4897,5.256533e-06)
    (4898,4.283891e-06)
    (4899,4.738461e-06)
    (4900,3.666304e-06)
    (4901,7.083093e-06)
    (4902,5.349474e-06)
    (4903,6.370643e-06)
    (4904,4.951681e-06)
    (4905,5.498908e-06)
    (4906,4.410548e-06)
    (4907,5.260172e-06)
    (4908,4.089167e-06)
    (4909,7.265679e-06)
    (4910,5.909142e-06)
    (4911,5.680592e-06)
    (4912,4.486181e-06)
    (4913,4.884055e-06)
    (4914,3.804629e-06)
    (4915,6.23186e-06)
    (4916,4.580367e-06)
    (4917,6.560508e-06)
    (4918,5.490752e-06)
    (4919,4.939457e-06)
    (4920,3.883203e-06)
    (4921,4.816648e-06)
    (4922,3.90337e-06)
    (4923,7.319963e-06)
    (4924,5.267037e-06)
    (4925,6.697464e-06)
    (4926,5.735925e-06)
    (4927,5.041106e-06)
    (4928,3.928564e-06)
    (4929,5.430975e-06)
    (4930,4.32786e-06)
    (4931,6.551134e-06)
    (4932,4.822678e-06)
    (4933,6.064361e-06)
    (4934,5.09592e-06)
    (4935,4.525487e-06)
    (4936,3.408876e-06)
    (4937,5.431658e-06)
    (4938,4.228661e-06)
    (4939,5.863153e-06)
    (4940,4.395849e-06)
    (4941,5.097719e-06)
    (4942,4.21867e-06)
    (4943,4.204801e-06)
    (4944,3.187976e-06)
    (4945,6.665095e-06)
    (4946,5.150812e-06)
    (4947,5.933264e-06)
    (4948,4.673957e-06)
    (4949,4.551159e-06)
    (4950,3.55648e-06)
    (4951,5.168485e-06)
    (4952,4.157547e-06)
    (4953,7.347461e-06)
    (4954,5.952101e-06)
    (4955,5.858777e-06)
    (4956,4.872013e-06)
    (4957,3.7434e-06)
    (4958,2.770406e-06)
    (4959,7.229938e-06)
    (4960,4.928449e-06)
    (4961,5.973079e-06)
    (4962,4.616921e-06)
    (4963,4.596664e-06)
    (4964,3.761465e-06)
    (4965,4.711243e-06)
    (4966,3.723049e-06)
    (4967,6.491691e-06)
    (4968,5.004654e-06)
    (4969,6.20775e-06)
    (4970,5.003575e-06)
    (4971,5.202141e-06)
    (4972,4.11672e-06)
    (4973,5.174158e-06)
    (4974,4.046399e-06)
    (4975,6.253745e-06)
    (4976,4.987444e-06)
    (4977,5.071353e-06)
    (4978,4.039115e-06)
    (4979,4.321311e-06)
    (4980,3.331112e-06)
    (4981,5.893508e-06)
    (4982,4.407894e-06)
    (4983,5.825801e-06)
    (4984,4.829735e-06)
    (4985,4.376032e-06)
    (4986,3.426846e-06)
    (4987,4.464564e-06)
    (4988,3.618884e-06)
    (4989,6.661818e-06)
    (4990,4.868467e-06)
    (4991,5.914733e-06)
    (4992,5.046501e-06)
    (4993,4.609672e-06)
    (4994,3.556413e-06)
    (4995,5.430484e-06)
    (4996,4.168071e-06)
    (4997,5.51291e-06)
    (4998,4.204903e-06)
    (4999,4.682195e-06)
    (5000,3.780937e-06)
    (5001,4.326338e-06)
    (5002,3.421668e-06)
    (5003,6.343706e-06)
    (5004,4.989407e-06)
    (5005,5.573497e-06)
    (5006,4.511088e-06)
    (5007,4.315334e-06)
    (5008,3.323105e-06)
    (5009,5.109147e-06)
    (5010,3.915245e-06)
    (5011,6.06832e-06)
    (5012,4.896481e-06)
    (5013,4.738908e-06)
    (5014,3.878666e-06)
    (5015,2.958e-06)
    (5016,2.094277e-06)
    (5017,5.515741e-06)
    (5018,3.566684e-06)
    (5019,5.339123e-06)
    (5020,4.242397e-06)
    (5021,3.651043e-06)
    (5022,2.85436e-06)
    (5023,3.728552e-06)
    (5024,3.264437e-06)
    (5025,6.208353e-06)
    (5026,4.243869e-06)
    (5027,5.849241e-06)
    (5028,4.832277e-06)
    (5029,4.728999e-06)
    (5030,3.625744e-06)
    (5031,5.240623e-06)
    (5032,3.983796e-06)
    (5033,4.807321e-06)
    (5034,3.617142e-06)
    (5035,4.351381e-06)
    (5036,3.377605e-06)
    (5037,4.264469e-06)
    (5038,3.276337e-06)
    (5039,5.520135e-06)
    (5040,4.435099e-06)
    (5041,4.323674e-06)
    (5042,3.375279e-06)
    (5043,4.029012e-06)
    (5044,3.126586e-06)
    (5045,5.239018e-06)
    (5046,3.889799e-06)
    (5047,5.165053e-06)
    (5048,4.322555e-06)
    (5049,3.943139e-06)
    (5050,3.026896e-06)
    (5051,4.309914e-06)
    (5052,3.357724e-06)
    (5053,5.206819e-06)
    (5054,3.881237e-06)
    (5055,4.703558e-06)
    (5056,3.922814e-06)
    (5057,3.681915e-06)
    (5058,2.772767e-06)
    (5059,4.794708e-06)
    (5060,3.615747e-06)
    (5061,4.690099e-06)
    (5062,3.596597e-06)
    (5063,3.801413e-06)
    (5064,2.976117e-06)
    (5065,4.222718e-06)
    (5066,3.404685e-06)
    (5067,5.976786e-06)
    (5068,4.824472e-06)
    (5069,4.856273e-06)
    (5070,4.013707e-06)
    (5071,2.93088e-06)
    (5072,2.081732e-06)
    (5073,5.285393e-06)
    (5074,3.664087e-06)
    (5075,5.175962e-06)
    (5076,3.998215e-06)
    (5077,4.041027e-06)
    (5078,3.371355e-06)
    (5079,3.364602e-06)
    (5080,2.581244e-06)
    (5081,6.456737e-06)
    (5082,4.909988e-06)
    (5083,6.287082e-06)
    (5084,5.016776e-06)
    (5085,4.662006e-06)
    (5086,3.841618e-06)
    (5087,3.284733e-06)
    (5088,2.372043e-06)
    (5089,4.610762e-06)
    (5090,3.288346e-06)
    (5091,4.390657e-06)
    (5092,3.374432e-06)
    (5093,3.256431e-06)
    (5094,2.518974e-06)
    (5095,3.725324e-06)
    (5096,3.320194e-06)
    (5097,5.323419e-06)
    (5098,4.207046e-06)
    (5099,5.643835e-06)
    (5100,4.377066e-06)
    (5101,5.18988e-06)
    (5102,3.901481e-06)
    (5103,5.069486e-06)
    (5104,3.996769e-06)
    (5105,3.836877e-06)
    (5106,2.879686e-06)
    (5107,4.006566e-06)
    (5108,3.015539e-06)
    (5109,4.290003e-06)
    (5110,3.262842e-06)
    (5111,4.033114e-06)
    (5112,3.260628e-06)
    (5113,3.711735e-06)
    (5114,2.912514e-06)
    (5115,5.025038e-06)
    (5116,3.986584e-06)
    (5117,4.32305e-06)
    (5118,3.434369e-06)
    (5119,3.664893e-06)
    (5120,2.821413e-06)
    (5121,4.345835e-06)
    (5122,3.295936e-06)
    (5123,4.843299e-06)
    (5124,3.952214e-06)
    (5125,3.601095e-06)
    (5126,2.811375e-06)
    (5127,3.444365e-06)
    (5128,2.789224e-06)
    (5129,5.357513e-06)
    (5130,3.806506e-06)
    (5131,4.88293e-06)
    (5132,4.135569e-06)
    (5133,3.831581e-06)
    (5134,2.953624e-06)
    (5135,4.340192e-06)
    (5136,3.334153e-06)
    (5137,4.292621e-06)
    (5138,3.249943e-06)
    (5139,3.824388e-06)
    (5140,3.056468e-06)
    (5141,3.592303e-06)
    (5142,2.813557e-06)
    (5143,4.966781e-06)
    (5144,3.956986e-06)
    (5145,4.165422e-06)
    (5146,3.309413e-06)
    (5147,3.455288e-06)
    (5148,2.652574e-06)
    (5149,4.243455e-06)
    (5150,3.166404e-06)
    (5151,4.616463e-06)
    (5152,3.789073e-06)
    (5153,3.426767e-06)
    (5154,2.679026e-06)
    (5155,3.228202e-06)
    (5156,2.638973e-06)
    (5157,5.429331e-06)
    (5158,3.770358e-06)
    (5159,4.81446e-06)
    (5160,4.096672e-06)
    (5161,3.781454e-06)
    (5162,2.927143e-06)
    (5163,4.229673e-06)
    (5164,3.271719e-06)
    (5165,4.121336e-06)
    (5166,3.117926e-06)
    (5167,3.772843e-06)
    (5168,3.023863e-06)
    (5169,3.472497e-06)
    (5170,2.69891e-06)
    (5171,4.613034e-06)
    (5172,3.675225e-06)
    (5173,3.904924e-06)
    (5174,3.07048e-06)
    (5175,3.411437e-06)
    (5176,2.64336e-06)
    (5177,4.031585e-06)
    (5178,3.042855e-06)
    (5179,4.451488e-06)
    (5180,3.676381e-06)
    (5181,3.301354e-06)
    (5182,2.564205e-06)
    (5183,3.272397e-06)
    (5184,2.645752e-06)
    (5185,4.948815e-06)
    (5186,3.528352e-06)
    (5187,4.502285e-06)
    (5188,3.864148e-06)
    (5189,3.402644e-06)
    (5190,2.613873e-06)
    (5191,3.927721e-06)
    (5192,3.029697e-06)
    (5193,4.11157e-06)
    (5194,3.074046e-06)
    (5195,3.705403e-06)
    (5196,3.045266e-06)
    (5197,3.116622e-06)
    (5198,2.390857e-06)
    (5199,4.350655e-06)
    (5200,3.373656e-06)
    (5201,3.965783e-06)
    (5202,3.103098e-06)
    (5203,3.225526e-06)
    (5204,2.512872e-06)
    (5205,3.671929e-06)
    (5206,2.872936e-06)
    (5207,4.876994e-06)
    (5208,4.006017e-06)
    (5209,3.81979e-06)
    (5210,3.147231e-06)
    (5211,2.251756e-06)
    (5212,1.577707e-06)
    (5213,4.060472e-06)
    (5214,2.648139e-06)
    (5215,4.319748e-06)
    (5216,3.458391e-06)
    (5217,3.045866e-06)
    (5218,2.472835e-06)
    (5219,2.253397e-06)
    (5220,1.727701e-06)
    (5221,4.019314e-06)
    (5222,2.505738e-06)
    (5223,4.323545e-06)
    (5224,3.567325e-06)
    (5225,3.318473e-06)
    (5226,2.653427e-06)
    (5227,2.866563e-06)
    (5228,2.100093e-06)
    (5229,3.66362e-06)
    (5230,2.602967e-06)
    (5231,4.2752e-06)
    (5232,3.554783e-06)
    (5233,3.460632e-06)
    (5234,2.813888e-06)
    (5235,2.406734e-06)
    (5236,1.723052e-06)
    (5237,3.48902e-06)
    (5238,2.446109e-06)
    (5239,4.448172e-06)
    (5240,3.642647e-06)
    (5241,3.536687e-06)
    (5242,3.006936e-06)
    (5243,1.931814e-06)
    (5244,1.270482e-06)
    (5245,3.610024e-06)
    (5246,2.538245e-06)
    (5247,3.746812e-06)
    (5248,2.888791e-06)
    (5249,3.07175e-06)
    (5250,2.425375e-06)
    (5251,3.647126e-06)
    (5252,2.799794e-06)
    (5253,3.565854e-06)
    (5254,2.661644e-06)
    (5255,3.353145e-06)
    (5256,2.688567e-06)
    (5257,3.007321e-06)
    (5258,2.281431e-06)
    (5259,3.971366e-06)
    (5260,3.147645e-06)
    (5261,3.229568e-06)
    (5262,2.479484e-06)
    (5263,3.067093e-06)
    (5264,2.374985e-06)
    (5265,3.404964e-06)
    (5266,2.560549e-06)
    (5267,3.763109e-06)
    (5268,3.1273e-06)
    (5269,2.865152e-06)
    (5270,2.186195e-06)
    (5271,3.144766e-06)
    (5272,2.467841e-06)
    (5273,3.666431e-06)
    (5274,2.724015e-06)
    (5275,3.463393e-06)
    (5276,2.904491e-06)
    (5277,2.732057e-06)
    (5278,2.052933e-06)
    (5279,3.60123e-06)
    (5280,2.761321e-06)
    (5281,3.362831e-06)
    (5282,2.556938e-06)
    (5283,2.806329e-06)
    (5284,2.200036e-06)
    (5285,3.125193e-06)
    (5286,2.482489e-06)
    (5287,4.542395e-06)
    (5288,3.739226e-06)
    (5289,3.451741e-06)
    (5290,2.831504e-06)
    (5291,2.152434e-06)
    (5292,1.569028e-06)
    (5293,3.936195e-06)
    (5294,2.537612e-06)
    (5295,3.896438e-06)
    (5296,3.122077e-06)
    (5297,2.848502e-06)
    (5298,2.321315e-06)
    (5299,2.16909e-06)
    (5300,1.648485e-06)
    (5301,4.055523e-06)
    (5302,2.697939e-06)
    (5303,4.10646e-06)
    (5304,3.347309e-06)
    (5305,3.247844e-06)
    (5306,2.683072e-06)
    (5307,2.459142e-06)
    (5308,1.81246e-06)
    (5309,3.275385e-06)
    (5310,2.389713e-06)
    (5311,3.948036e-06)
    (5312,3.134684e-06)
    (5313,3.068655e-06)
    (5314,2.546328e-06)
    (5315,1.874996e-06)
    (5316,1.298616e-06)
    (5317,3.328736e-06)
    (5318,2.179546e-06)
    (5319,3.564821e-06)
    (5320,2.824446e-06)
    (5321,2.689928e-06)
    (5322,2.193249e-06)
    (5323,2.317399e-06)
    (5324,1.834774e-06)
    (5325,4.077992e-06)
    (5326,2.836228e-06)
    (5327,3.965975e-06)
    (5328,3.248663e-06)
    (5329,3.082229e-06)
    (5330,2.450789e-06)
    (5331,2.908571e-06)
    (5332,2.240444e-06)
    (5333,3.386261e-06)
    (5334,2.531562e-06)
    (5335,3.482665e-06)
    (5336,2.807105e-06)
    (5337,2.572679e-06)
    (5338,1.949244e-06)
    (5339,2.866932e-06)
    (5340,2.269484e-06)
    (5341,3.616795e-06)
    (5342,2.767409e-06)
    (5343,3.135076e-06)
    (5344,2.623162e-06)
    (5345,2.181443e-06)
    (5346,1.565833e-06)
    (5347,3.122284e-06)
    (5348,2.265369e-06)
    (5349,3.002426e-06)
    (5350,2.271215e-06)
    (5351,2.321528e-06)
    (5352,1.814156e-06)
    (5353,2.723734e-06)
    (5354,2.360053e-06)
    (5355,3.586877e-06)
    (5356,2.78458e-06)
    (5357,3.793762e-06)
    (5358,3.025894e-06)
    (5359,3.816515e-06)
    (5360,2.958263e-06)
    (5361,3.711266e-06)
    (5362,2.991631e-06)
    (5363,2.970094e-06)
    (5364,2.28144e-06)
    (5365,3.011794e-06)
    (5366,2.347288e-06)
    (5367,3.156863e-06)
    (5368,2.379888e-06)
    (5369,3.068588e-06)
    (5370,2.505016e-06)
    (5371,2.575449e-06)
    (5372,1.966762e-06)
    (5373,3.110962e-06)
    (5374,2.450081e-06)
    (5375,2.883454e-06)
    (5376,2.204838e-06)
    (5377,2.738322e-06)
    (5378,2.189729e-06)
    (5379,2.801082e-06)
    (5380,2.180576e-06)
    (5381,3.544101e-06)
    (5382,2.929659e-06)
    (5383,2.704352e-06)
    (5384,2.102325e-06)
    (5385,2.613389e-06)
    (5386,2.058372e-06)
    (5387,3.281529e-06)
    (5388,2.400656e-06)
    (5389,3.213374e-06)
    (5390,2.71789e-06)
    (5391,2.468242e-06)
    (5392,1.892177e-06)
    (5393,2.777335e-06)
    (5394,2.185944e-06)
    (5395,3.154837e-06)
    (5396,2.33061e-06)
    (5397,2.901455e-06)
    (5398,2.42996e-06)
    (5399,2.344157e-06)
    (5400,1.770154e-06)
    (5401,3.080874e-06)
    (5402,2.383477e-06)
    (5403,2.875105e-06)
    (5404,2.191811e-06)
    (5405,2.447016e-06)
    (5406,1.938371e-06)
    (5407,2.696351e-06)
    (5408,2.134522e-06)
    (5409,3.790275e-06)
    (5410,3.146672e-06)
    (5411,2.925236e-06)
    (5412,2.383038e-06)
    (5413,1.904238e-06)
    (5414,1.406544e-06)
    (5415,3.213427e-06)
    (5416,2.12448e-06)
    (5417,3.456329e-06)
    (5418,2.837551e-06)
    (5419,2.637183e-06)
    (5420,2.204745e-06)
    (5421,1.545505e-06)
    (5422,1.047447e-06)
    (5423,2.780488e-06)
    (5424,1.7766e-06)
    (5425,3.247719e-06)
    (5426,2.637647e-06)
    (5427,2.3834e-06)
    (5428,1.938538e-06)
    (5429,1.829291e-06)
    (5430,1.408981e-06)
    (5431,3.090734e-06)
    (5432,1.983026e-06)
    (5433,3.150812e-06)
    (5434,2.604853e-06)
    (5435,2.435935e-06)
    (5436,1.925715e-06)
    (5437,2.261876e-06)
    (5438,1.748317e-06)
    (5439,2.893133e-06)
    (5440,2.084392e-06)
    (5441,3.135254e-06)
    (5442,2.611789e-06)
    (5443,2.343231e-06)
    (5444,1.829023e-06)
    (5445,2.217509e-06)
    (5446,1.767532e-06)
    (5447,3.394818e-06)
    (5448,2.42208e-06)
    (5449,3.149832e-06)
    (5450,2.678259e-06)
    (5451,2.389412e-06)
    (5452,1.860602e-06)
    (5453,2.472149e-06)
    (5454,1.954783e-06)
    (5455,3.062944e-06)
    (5456,2.236694e-06)
    (5457,2.949669e-06)
    (5458,2.468952e-06)
    (5459,2.212915e-06)
    (5460,1.68264e-06)
    (5461,2.494792e-06)
    (5462,1.972128e-06)
    (5463,2.941903e-06)
    (5464,2.17819e-06)
    (5465,2.62187e-06)
    (5466,2.190973e-06)
    (5467,2.0118e-06)
    (5468,1.48435e-06)
    (5469,2.669612e-06)
    (5470,2.023871e-06)
    (5471,2.544073e-06)
    (5472,1.920523e-06)
    (5473,2.1008e-06)
    (5474,1.659275e-06)
    (5475,2.345894e-06)
    (5476,1.898814e-06)
    (5477,3.451533e-06)
    (5478,2.820072e-06)
    (5479,2.672899e-06)
    (5480,2.179096e-06)
    (5481,1.915279e-06)
    (5482,1.473629e-06)
    (5483,3.325073e-06)
    (5484,2.212494e-06)
    (5485,3.039406e-06)
    (5486,2.428492e-06)
    (5487,2.247722e-06)
    (5488,1.814583e-06)
    (5489,1.836914e-06)
    (5490,1.412866e-06)
    (5491,3.178742e-06)
    (5492,2.214807e-06)
    (5493,3.131079e-06)
    (5494,2.556344e-06)
    (5495,2.433984e-06)
    (5496,1.987028e-06)
    (5497,1.914029e-06)
    (5498,1.44297e-06)
    (5499,2.747466e-06)
    (5500,1.978288e-06)
    (5501,2.843182e-06)
    (5502,2.276837e-06)
    (5503,2.14086e-06)
    (5504,1.708498e-06)
    (5505,1.873638e-06)
    (5506,1.51207e-06)
    (5507,3.448891e-06)
    (5508,2.423456e-06)
    (5509,3.184608e-06)
    (5510,2.649276e-06)
    (5511,2.469529e-06)
    (5512,1.976703e-06)
    (5513,2.298059e-06)
    (5514,1.78791e-06)
    (5515,2.774881e-06)
    (5516,2.070551e-06)
    (5517,2.695963e-06)
    (5518,2.182326e-06)
    (5519,2.044661e-06)
    (5520,1.56559e-06)
    (5521,2.249563e-06)
    (5522,1.793952e-06)
    (5523,2.912932e-06)
    (5524,2.219629e-06)
    (5525,2.503547e-06)
    (5526,2.099419e-06)
    (5527,1.772995e-06)
    (5528,1.290225e-06)
    (5529,2.3941e-06)
    (5530,1.771277e-06)
    (5531,2.459718e-06)
    (5532,1.863761e-06)
    (5533,1.999115e-06)
    (5534,1.624365e-06)
    (5535,1.699624e-06)
    (5536,1.345669e-06)
    (5537,3.489679e-06)
    (5538,2.557058e-06)
    (5539,3.164671e-06)
    (5540,2.507833e-06)
    (5541,2.430851e-06)
    (5542,1.951629e-06)
    (5543,2.142051e-06)
    (5544,1.627037e-06)
    (5545,2.738621e-06)
    (5546,2.106524e-06)
    (5547,2.449036e-06)
    (5548,1.934041e-06)
    (5549,1.943392e-06)
    (5550,1.491886e-06)
    (5551,2.240122e-06)
    (5552,1.721418e-06)
    (5553,2.839657e-06)
    (5554,2.293858e-06)
    (5555,2.23936e-06)
    (5556,1.841712e-06)
    (5557,1.617598e-06)
    (5558,1.2194e-06)
    (5559,2.710635e-06)
    (5560,1.862923e-06)
    (5561,2.726797e-06)
    (5562,2.208104e-06)
    (5563,2.083735e-06)
    (5564,1.701978e-06)
    (5565,1.611462e-06)
    (5566,1.236603e-06)
    (5567,2.805961e-06)
    (5568,1.934277e-06)
    (5569,2.813036e-06)
    (5570,2.287794e-06)
    (5571,2.141546e-06)
    (5572,1.745412e-06)
    (5573,1.654174e-06)
    (5574,1.250576e-06)
    (5575,2.576398e-06)
    (5576,1.818277e-06)
    (5577,2.653479e-06)
    (5578,2.140609e-06)
    (5579,1.989344e-06)
    (5580,1.601015e-06)
    (5581,1.61975e-06)
    (5582,1.263962e-06)
    (5583,2.888918e-06)
    (5584,2.012404e-06)
    (5585,2.822396e-06)
    (5586,2.323148e-06)
    (5587,2.166761e-06)
    (5588,1.762862e-06)
    (5589,1.725895e-06)
    (5590,1.30393e-06)
    (5591,2.412691e-06)
    (5592,1.739087e-06)
    (5593,2.518278e-06)
    (5594,2.017432e-06)
    (5595,1.881381e-06)
    (5596,1.49787e-06)
    (5597,1.625463e-06)
    (5598,1.306348e-06)
    (5599,3.040977e-06)
    (5600,2.121705e-06)
    (5601,2.801948e-06)
    (5602,2.330211e-06)
    (5603,2.162205e-06)
    (5604,1.734712e-06)
    (5605,1.971509e-06)
    (5606,1.526928e-06)
    (5607,2.413077e-06)
    (5608,1.791146e-06)
    (5609,2.398888e-06)
    (5610,1.93852e-06)
    (5611,1.807373e-06)
    (5612,1.393935e-06)
    (5613,1.913011e-06)
    (5614,1.543287e-06)
    (5615,2.700449e-06)
    (5616,2.032524e-06)
    (5617,2.319539e-06)
    (5618,1.955227e-06)
    (5619,1.677398e-06)
    (5620,1.245277e-06)
    (5621,2.146595e-06)
    (5622,1.64644e-06)
    (5623,2.330445e-06)
    (5624,1.757205e-06)
    (5625,1.972274e-06)
    (5626,1.642638e-06)
    (5627,1.32722e-06)
    (5628,9.30577e-07)
};
\addlegendentry{fp64 DSA}
\end{axis}
\end{tikzpicture}


==> fig/jez2drz_ardra_keff.tex <==
\definecolor{llnlblue}{HTML}{2378C3}
\definecolor{llnlgreen}{HTML}{719F2A}
\definecolor{llnlgray}{HTML}{595B60}
\definecolor{llnlorange}{HTML}{D55E00}
\definecolor{llnldarkblue}{HTML}{005DAB}
\definecolor{llnlpurple}{HTML}{CC79A7}
\definecolor{llnllightblue}{HTML}{56B4E9}
\definecolor{llnlblack}{HTML}{000000}

\begin{tikzpicture}
\begin{axis}[
    width=0.90\linewidth,
    height=0.55\linewidth,
    xlabel={Power (k-eigenvalue) Iterations},
    ylabel={Fission Source Error},
    %title={3D Jezebel Criticality Calculation},
    title style={color=llnldarkblue, font=\bfseries},
    axis line style={draw=gray!70},
    tick style={draw=gray!70},
    tick label style={color=gray!35!black},
    legend pos=north east,
    legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1},
    grid=major,
    major grid style={draw=gray!25, dashed},
    minor grid style={draw=gray!15, dotted},
    minor x tick num=1,
    ymode=log,
    log basis y=10,
    minor y tick num=8,
    grid=both,
    ymin=9.5503904752e-18,
    ymax=0.826717340743
]

\addplot[color=llnlblue, line width=1.2pt, mark=*, mark size=2.2pt]
coordinates {
    (2,0.01538828)
    (3,0.1404359)
    (4,0.09242763)
    (5,0.05966028)
    (6,0.03916934)
    (7,0.0262251)
    (8,0.01769444)
    (9,0.01190199)
    (10,0.008017718)
    (11,0.005410698)
    (12,0.003659777)
    (13,0.002508559)
    (14,0.001761896)
    (15,0.001224862)
    (16,0.000850981)
    (17,0.0005921061)
    (18,0.0004118271)
    (19,0.0002855289)
    (20,0.0001983054)
    (21,0.0001380116)
    (22,9.624379e-05)
    (23,6.725015e-05)
    (24,4.708339e-05)
    (25,3.302726e-05)
    (26,2.321019e-05)
    (27,1.634005e-05)
    (28,1.152288e-05)
    (29,8.138868e-06)
    (30,5.757356e-06)
    (31,4.078489e-06)
    (32,2.893035e-06)
    (33,2.054698e-06)
    (34,1.460983e-06)
    (35,1.039943e-06)
    (36,7.409808e-07)
    (37,5.284522e-07)
    (38,3.772031e-07)
    (39,2.695923e-07)
    (40,1.941802e-07)
    (41,1.40035e-07)
    (42,1.006922e-07)
    (43,7.241227e-08)
    (44,5.208239e-08)
    (45,3.746489e-08)
    (46,2.695304e-08)
    (47,1.939253e-08)
    (48,1.395408e-08)
    (49,1.004168e-08)
    (50,7.226726e-09)
    (51,5.201389e-09)
    (52,3.743809e-09)
    (53,2.694749e-09)
    (54,1.939581e-09)
    (55,1.396074e-09)
    (56,1.00494e-09)
    (57,7.233498e-10)
    (58,5.207062e-10)
    (59,3.748075e-10)
    (60,2.697579e-10)
    (61,1.940703e-10)
    (62,1.396525e-10)
    (63,1.003982e-10)
    (64,7.214976e-11)
    (65,5.179819e-11)
    (66,3.713055e-11)
    (67,2.662116e-11)
    (68,1.893664e-11)
    (69,1.3529e-11)
    (70,9.569513e-12)
    (71,6.719285e-12)
    (72,4.739884e-12)
    (73,3.217322e-12)
    (74,2.226328e-12)
    (75,1.475171e-12)
    (76,9.779292e-13)
    (77,6.319099e-13)
    (78,3.950834e-13)
    (79,2.339948e-13)
    (80,1.409918e-13)
    (81,7.862944e-14)
    (82,4.688011e-14)
    (83,2.68144e-14)
    (84,1.368867e-14)
    (85,7.74777e-15)
    (86,4.080485e-15)
    (87,2.365209e-15)
    (88,1.170027e-15)
    (89,5.746693e-16)
    (90,2.593831e-16)
    (91,2.069494e-16)
    (92,8.561465e-17)
};
\addlegendentry{No DSA}

\addplot[color=llnlgreen, line width=1.2pt, mark=square*, mark size=2.2pt]
coordinates {
    (2,0.01539941)
    (3,0.1404064)
    (4,0.092379)
    (5,0.05960565)
    (6,0.03911974)
    (7,0.02618346)
    (8,0.01765977)
    (9,0.01187462)
    (10,0.007996575)
    (11,0.005394653)
    (12,0.0036477)
    (13,0.00249991)
    (14,0.001755197)
    (15,0.001219679)
    (16,0.000847065)
    (17,0.0005891604)
    (18,0.0004096363)
    (19,0.0002839145)
    (20,0.0001971168)
    (21,0.0001371376)
    (22,9.560135e-05)
    (23,6.677829e-05)
    (24,4.673693e-05)
    (25,3.277291e-05)
    (26,2.302348e-05)
    (27,1.6203e-05)
    (28,1.142226e-05)
    (29,8.064988e-06)
    (30,5.703103e-06)
    (31,4.038643e-06)
    (32,2.863766e-06)
    (33,2.033195e-06)
    (34,1.445184e-06)
    (35,1.028333e-06)
    (36,7.324496e-07)
    (37,5.221824e-07)
    (38,3.725953e-07)
    (39,2.66212e-07)
    (40,1.916834e-07)
    (41,1.381777e-07)
    (42,9.93195e-08)
    (43,7.139863e-08)
    (44,5.13342e-08)
    (45,3.691297e-08)
    (46,2.654612e-08)
    (47,1.909264e-08)
    (48,1.373322e-08)
    (49,9.879052e-09)
    (50,7.107165e-09)
    (51,5.113303e-09)
    (52,3.679093e-09)
    (53,2.647245e-09)
    (54,1.904625e-09)
    (55,1.370455e-09)
    (56,9.860973e-10)
    (57,7.095896e-10)
    (58,5.105281e-10)
    (59,3.673894e-10)
    (60,2.64287e-10)
    (61,1.901146e-10)
    (62,1.366939e-10)
    (63,9.827005e-11)
    (64,7.05876e-11)
    (65,5.064707e-11)
    (66,3.627232e-11)
    (67,2.598733e-11)
    (68,1.849741e-11)
    (69,1.320192e-11)
    (70,9.326476e-12)
    (71,6.572496e-12)
    (72,4.578291e-12)
    (73,3.14236e-12)
    (74,2.161941e-12)
    (75,1.431131e-12)
    (76,9.448393e-13)
    (77,6.094669e-13)
    (78,3.767524e-13)
    (79,2.257254e-13)
    (80,1.331198e-13)
    (81,7.774186e-14)
    (82,4.284968e-14)
    (83,2.644592e-14)
    (84,1.279179e-14)
    (85,7.530102e-15)
    (86,3.84766e-15)
    (87,2.152861e-15)
    (88,1.082265e-15)
    (89,5.368621e-16)
    (90,2.94509e-16)
    (91,1.625243e-16)
    (92,8.220788e-17)
};
\addlegendentry{fp32 DSA}

\addplot[color=llnlgray, line width=1.2pt, mark=triangle*, mark size=2.2pt]
coordinates {
    (2,0.01539941)
    (3,0.1404064)
    (4,0.092379)
    (5,0.05960565)
    (6,0.03911974)
    (7,0.02618346)
    (8,0.01765977)
    (9,0.01187462)
    (10,0.007996575)
    (11,0.005394653)
    (12,0.0036477)
    (13,0.00249991)
    (14,0.001755197)
    (15,0.001219679)
    (16,0.000847065)
    (17,0.0005891604)
    (18,0.0004096363)
    (19,0.0002839145)
    (20,0.0001971168)
    (21,0.0001371376)
    (22,9.560135e-05)
    (23,6.677829e-05)
    (24,4.673693e-05)
    (25,3.277291e-05)
    (26,2.302348e-05)
    (27,1.6203e-05)
    (28,1.142226e-05)
    (29,8.064988e-06)
    (30,5.703103e-06)
    (31,4.038643e-06)
    (32,2.863766e-06)
    (33,2.033195e-06)
    (34,1.445184e-06)
    (35,1.028333e-06)
    (36,7.324496e-07)
    (37,5.221824e-07)
    (38,3.725952e-07)
    (39,2.66212e-07)
    (40,1.916834e-07)
    (41,1.381777e-07)
    (42,9.931952e-08)
    (43,7.139862e-08)
    (44,5.13342e-08)
    (45,3.691296e-08)
    (46,2.654612e-08)
    (47,1.909264e-08)
    (48,1.373322e-08)
    (49,9.879045e-09)
    (50,7.107167e-09)
    (51,5.113303e-09)
    (52,3.67909e-09)
    (53,2.647248e-09)
    (54,1.904626e-09)
    (55,1.37045e-09)
    (56,9.861031e-10)
    (57,7.095834e-10)
    (58,5.105304e-10)
    (59,3.673913e-10)
    (60,2.642865e-10)
    (61,1.901137e-10)
    (62,1.36693e-10)
    (63,9.827342e-11)
    (64,7.058553e-11)
    (65,5.064486e-11)
    (66,3.62725e-11)
    (67,2.598997e-11)
    (68,1.849451e-11)
    (69,1.320791e-11)
    (70,9.320281e-12)
    (71,6.575538e-12)
    (72,4.578807e-12)
    (73,3.140813e-12)
    (74,2.161022e-12)
    (75,1.433005e-12)
    (76,9.443261e-13)
    (77,6.094749e-13)
    (78,3.767566e-13)
    (79,2.26532e-13)
    (80,1.320149e-13)
    (81,7.747884e-14)
    (82,4.385275e-14)
    (83,2.591736e-14)
    (84,1.261501e-14)
    (85,7.683507e-15)
    (86,3.792599e-15)
    (87,2.154414e-15)
    (88,1.058931e-15)
    (89,5.710829e-16)
    (90,3.067314e-16)
    (91,1.959783e-16)
    (92,5.622119e-17)
};
\addlegendentry{fp64 DSA}
\end{axis}
\end{tikzpicture}


==> fig/jez3d_keff_ardra.tex <==
\definecolor{llnlblue}{HTML}{2378C3}
\definecolor{llnlgreen}{HTML}{719F2A}
\definecolor{llnlgray}{HTML}{595B60}
\definecolor{llnlorange}{HTML}{D55E00}
\definecolor{llnldarkblue}{HTML}{005DAB}
\definecolor{llnlpurple}{HTML}{CC79A7}
\definecolor{llnllightblue}{HTML}{56B4E9}
\definecolor{llnlblack}{HTML}{000000}

\begin{tikzpicture}
\begin{axis}[
    width=0.90\linewidth,
    height=0.55\linewidth,
    xlabel={Power (k-eigenvalue) Iteration},
    ylabel={Fission Source Error},
    %title={3D Jezebel Criticality Calculation},
    title style={color=llnlblack, font=\bfseries},
    axis line style={draw=gray!70},
    tick style={draw=gray!70},
    tick label style={color=gray!35!black},
    legend pos=north east,
    legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1},
    grid=major,
    major grid style={draw=gray!25, dashed},
    minor grid style={draw=gray!15, dotted},
    minor x tick num=1,
    ymode=log,
    log basis y=10,
    minor y tick num=8,
    grid=both,
    ymin=1.29009430886e-19,
    ymax=0.985038883247
]

\addplot[color=llnlblue, line width=1.2pt, mark=*, mark size=2.2pt]
coordinates {
    (2,0.01266815)
    (3,0.1365032)
    (4,0.09028022)
    (5,0.0576395)
    (6,0.03769797)
    (7,0.02474665)
    (8,0.01653699)
    (9,0.01132044)
    (10,0.007592448)
    (11,0.005094808)
    (12,0.003428533)
    (13,0.002314475)
    (14,0.001573108)
    (15,0.001111124)
    (16,0.0007835944)
    (17,0.0005421949)
    (18,0.0003752366)
    (19,0.0002598689)
    (20,0.0001800969)
    (21,0.0001250241)
    (22,8.697027e-05)
    (23,6.062145e-05)
    (24,4.234063e-05)
    (25,2.96309e-05)
    (26,2.077612e-05)
    (27,1.459439e-05)
    (28,1.027013e-05)
    (29,7.239331e-06)
    (30,5.111108e-06)
    (31,3.613991e-06)
    (32,2.559028e-06)
    (33,1.81443e-06)
    (34,1.288085e-06)
    (35,9.154834e-07)
    (36,6.513636e-07)
    (37,4.639053e-07)
    (38,3.307012e-07)
    (39,2.359466e-07)
    (40,1.684747e-07)
    (41,1.203849e-07)
    (42,8.609814e-08)
    (43,6.190659e-08)
    (44,4.482219e-08)
    (45,3.227212e-08)
    (46,2.319931e-08)
    (47,1.667737e-08)
    (48,1.198966e-08)
    (49,8.620672e-09)
    (50,6.198968e-09)
    (51,4.457804e-09)
    (52,3.206096e-09)
    (53,2.306199e-09)
    (54,1.65886e-09)
    (55,1.193352e-09)
    (56,8.584722e-10)
    (57,6.176923e-10)
    (58,4.443098e-10)
    (59,3.196395e-10)
    (60,2.299299e-10)
    (61,1.653091e-10)
    (62,1.188565e-10)
    (63,8.537356e-11)
    (64,6.133574e-11)
    (65,4.396461e-11)
    (66,3.146217e-11)
    (67,2.249271e-11)
    (68,1.605028e-11)
    (69,1.137646e-11)
    (70,8.049458e-12)
    (71,5.634897e-12)
    (72,3.921188e-12)
    (73,2.682361e-12)
    (74,1.809504e-12)
    (75,1.215998e-12)
    (76,7.712846e-13)
    (77,5.001163e-13)
    (78,3.062054e-13)
    (79,1.81695e-13)
    (80,1.109705e-13)
    (81,6.001898e-14)
    (82,3.39441e-14)
    (83,1.941773e-14)
    (84,9.719083e-15)
    (85,5.753713e-15)
    (86,3.212445e-15)
    (87,1.565697e-15)
    (88,8.989289e-16)
    (89,3.202431e-16)
    (90,3.080755e-16)
    (91,1.230904e-16)
    (92,5.773419e-17)
    (93,3.273399e-17)
    (94,1.453121e-17)
    (95,8.240257e-18)
    (96,7.108005e-18)
    (97,2.897551e-18)
    (98,1.921324e-18)
    (99,1.356863e-18)
    (100,9.732477e-19)
};
\addlegendentry{No DSA}

\addplot[color=llnlgreen, line width=1.2pt, mark=square*, mark size=2.2pt]
coordinates {
    (2,0.02594028)
    (3,0.09682985)
    (4,0.04119781)
    (5,0.01614009)
    (6,0.006524147)
    (7,0.002718891)
    (8,0.001174954)
    (9,0.0005311106)
    (10,0.0002462489)
    (11,0.0001174447)
    (12,5.785122e-05)
    (13,2.9169e-05)
    (14,1.49805e-05)
    (15,7.804627e-06)
    (16,4.099741e-06)
    (17,2.160869e-06)
    (18,1.141175e-06)
    (19,6.036432e-07)
    (20,3.197434e-07)
    (21,1.695854e-07)
    (22,9.004347e-08)
    (23,4.784965e-08)
    (24,2.544435e-08)
    (25,1.353706e-08)
    (26,7.205061e-09)
    (27,3.836057e-09)
    (28,2.042884e-09)
    (29,1.088114e-09)
    (30,5.796527e-10)
    (31,3.088055e-10)
    (32,1.64523e-10)
    (33,8.762387e-11)
    (34,4.664375e-11)
    (35,2.479197e-11)
    (36,1.314025e-11)
    (37,6.954422e-12)
    (38,3.637761e-12)
    (39,1.89657e-12)
    (40,9.682231e-13)
    (41,4.742392e-13)
    (42,2.092679e-13)
    (43,8.913416e-14)
    (44,3.457693e-14)
    (45,1.182162e-14)
    (46,3.891084e-15)
    (47,1.191845e-15)
    (48,3.66766e-16)
    (49,1.082036e-16)
    (50,3.37272e-17)
    (51,1.204575e-17)
    (52,3.441155e-18)
    (53,1.325662e-18)
    (54,9.986233e-19)
};
\addlegendentry{fp32 DSA}

\addplot[color=llnlgray, line width=1.2pt, mark=triangle*, mark size=2.2pt]
coordinates {
    (2,0.02594028)
    (3,0.09682989)
    (4,0.04119772)
    (5,0.01614008)
    (6,0.006524125)
    (7,0.002718886)
    (8,0.001174951)
    (9,0.0005311083)
    (10,0.0002462482)
    (11,0.0001174443)
    (12,5.785099e-05)
    (13,2.916889e-05)
    (14,1.498046e-05)
    (15,7.804597e-06)
    (16,4.099732e-06)
    (17,2.160865e-06)
    (18,1.141172e-06)
    (19,6.036414e-07)
    (20,3.19743e-07)
    (21,1.695852e-07)
    (22,9.004332e-08)
    (23,4.784957e-08)
    (24,2.54443e-08)
    (25,1.353706e-08)
    (26,7.205047e-09)
    (27,3.836052e-09)
    (28,2.042879e-09)
    (29,1.088114e-09)
    (30,5.796539e-10)
    (31,3.088025e-10)
    (32,1.64525e-10)
    (33,8.762334e-11)
    (34,4.664249e-11)
    (35,2.479363e-11)
    (36,1.313831e-11)
    (37,6.956898e-12)
    (38,3.635919e-12)
    (39,1.897284e-12)
    (40,9.684005e-13)
    (41,4.736614e-13)
    (42,2.096107e-13)
    (43,8.910211e-14)
    (44,3.451968e-14)
    (45,1.182842e-14)
    (46,3.910913e-15)
    (47,1.172404e-15)
    (48,3.514978e-16)
    (49,1.185423e-16)
    (50,3.529426e-17)
    (51,1.108288e-17)
    (52,3.425211e-18)
    (53,1.322201e-18)
    (54,9.309621e-19)
};
\addlegendentry{fp64 DSA}
\end{axis}
\end{tikzpicture}

